Regular polytopes, sphere packings and Apollonian sections

In this paper, we explore the geometry and the arithmetic of a family of polytopal sphere packings induced by regular polytopes in any dimension. We prove that every integral polytope is crystallographic, and we show that there are 11 crystallographic regular polytopes in any dimension. After introducing the notion of Apollonian section, we determine which Platonic crystallographic packings emerge as cross-sections of the Apollonian arrangements of the regular 4-polytopes. Additionally, we compute the M\"obius spectrum of every regular polytope.

==> tikzs/33apollonianmirrors.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\usepackage{mathrsfs}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=2] 
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
%halfspaces
\newcommand\xmin{1}
\newcommand\xmax{2}

\newcommand\ymin{1}
\newcommand\ymax{2}


\clip (-1.,-1.) rectangle (2.,2.);
%		---mirrors
%\draw[thick,blue] (-\xmin,0.5) -- (\xmax,.5)	node[pos=.95, above] {$\mathfrak{r}_1$};
%\draw[thick,blue] (0,0) circle (1cm) node [xshift=-1.6cm,yshift=-1.6cm] {$\mathfrak{r}_2$};
%\draw[thick,blue] (0.5,-\ymin) -- (0.5,\ymax) node[pos=.95,right] {$\mathfrak{r}_3$};






%---ticks
%		
%		\fill (1,0)  circle (.7pt) node [anchor=north west] {\scriptsize 1};
%	\fill (0,1.414) circle (.7pt) node  [anchor=south,inner sep=1 pt] {\scriptsize $\sqrt{2}i$};


%---Apollonian
\draw[very thin, draw=black] (0.5000,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (-0.5000,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (0.5000,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (1.500,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (0.3571,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.2500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (-0.5000,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (1.500,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (0.5000,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.6429,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.7500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (-0.3571,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (1.643,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.4545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (0.6053,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (0.6250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.2500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.4375,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.750,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.2692,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (0.3333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (0.7308,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (0.6667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (-0.5000,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.5000,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (1.500,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.3947,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (0.3750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6429,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (1.357,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.5455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (-0.7500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.5625,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.250,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.2143,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.4545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (1.545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (-0.6053,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (1.395,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (-0.6250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.375,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.3750,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (0.1667,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.4375,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.562,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (0.7000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.2692,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (1.731,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (-0.3333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (1.667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (-0.7308,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (1.269,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (-0.6667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (1.333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (0.2778,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (1.500,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (0.5000,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (0.7222,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.3947,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (1.605,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (-0.3750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.625,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.7857,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.5455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (1.455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (0.3000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.5625,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.438,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (0.6250,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (0.8333,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.2143,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (1.786,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3750,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (1.625,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (-0.1667,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (1.833,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.7000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.300,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.1774,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (0.8226,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.2778,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (1.722,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (0.5000,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (1.500,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (-0.7222,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (1.278,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.7857,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (1.214,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.700,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.6250,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (1.375,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (-0.8333,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (1.167,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (0.1250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1774,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (1.823,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.8226,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (1.177,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.5000,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (1.500,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (0.5000,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (0.8750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.875,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5000,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (-0.8750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.125,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.1000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.9000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.1000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.900,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.9000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.100,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.5000,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (-0.5000,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (1.500,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (0.5000,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (0.2500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.3571,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.7500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.6429,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (-0.5000,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (0.5000,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (1.500,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (-0.2500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (1.750,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.4375,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (0.6250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.6053,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (-0.3571,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.4545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.643,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.3750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.3947,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (-0.7500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (1.250,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.5625,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6429,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.5455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.357,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.3333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (0.2692,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (-0.5000,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (1.500,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (0.5000,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (0.6667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (0.7308,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (0.1667,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (0.3750,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (0.7000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.4375,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (1.562,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.375,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6053,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (1.395,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (0.2143,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.4545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (-0.3750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.625,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.3947,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (1.605,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (0.3000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0.8333,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (0.6250,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.5625,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (1.438,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (0.7857,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (1.667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (-0.2692,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (1.731,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (0.2778,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (0.7222,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (0.5000,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (1.500,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (-0.6667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (1.333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (-0.7308,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (1.269,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (-0.1667,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (1.833,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (-0.3750,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (1.625,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.7000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.300,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.2143,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (1.786,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.700,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.8333,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (1.167,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (-0.6250,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (1.375,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.7857,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (1.214,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (0.1774,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.2778,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (1.722,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.7222,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (1.278,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (1.500,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (0.5000,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (0.8226,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (0.1250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.8750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1774,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (1.823,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.5000,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (0.5000,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (-0.8226,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (1.177,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.1250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.875,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.8750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.125,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5000,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (0.1000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0.9000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.1000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.900,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.9000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.100,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (2.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (0.6667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.6667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.4000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.6667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (1.333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.5455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (-0.6667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.5455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (-0.4000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.600,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4742,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.5714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.5714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.4742,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.600,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.2857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.3704,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (0.8000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.6316,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.5455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.5205,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.3704,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (0.2857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (0.5205,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.6316,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.8000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.2222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.7273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4742,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (1.526,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.4444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.4444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.2222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4742,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.526,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (0.7273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.2857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.3704,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (1.630,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (0.3636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.200,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.5714,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (-0.6316,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (1.368,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.5205,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.479,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (-0.3704,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (1.630,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5205,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (1.479,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.3636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.6316,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (1.368,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (-0.8000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.5714,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.200,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.2222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.5455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.5455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.8571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5714,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (1.429,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (0.1818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5714,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.429,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (0.8571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.1818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.8889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.8889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.8889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.8889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (0.9091,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.9091,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (-1.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (0.3333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.3333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (-0.3333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (1.667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.4545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.6000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.6000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.3333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.4545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.2000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.3684,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (0.7143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.6296,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.4795,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.4286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.4286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.6000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.400,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.5258,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (-0.6000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.5258,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.400,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.3684,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.2000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.4545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (0.4795,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.6296,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (0.7143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.2000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.800,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4286,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (0.6364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3684,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (1.632,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.7143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.6296,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (1.370,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4795,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.521,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (-0.4286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.5556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.5556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.2727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.7778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5258,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (1.474,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.2727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5258,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.474,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (0.7778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.3684,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (1.632,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.6364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.2000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.4286,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.800,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.4795,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (1.521,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (-0.6296,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (1.370,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.1429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4286,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (1.571,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (-0.6364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.8182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.4545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.4545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.7778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.7778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.6364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4286,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.571,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (0.8182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.8182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.8182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.1111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.1111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.1111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (0.09091,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.09091,0.9959) circle (0.004132cm);		

%---sv
\draw[thick,red] (-\xmin,0) -- (\xmax,0)
node[pos=.95, below] {$S_1$};
%%------	SP
\draw[thick,red] (-\xmin,1.) -- (\xmax,1.) node[pos=.95, above] {$S_2$};
\draw[thick,red] (1,0.5) circle (0.5cm) node[right,inner sep=.5cm] {$S_4$};
\draw[thick,red] (0,.5) circle (0.5cm) node[left,inner sep=.5cm] {$S_3$};

%%%------	SP*
\draw[thick,blue] (0.5,1) circle (0.5cm) node[above,inner sep=.5cm] {$S_{1^*}$};
\draw[thick,blue] (0.5,0) circle (0.5cm) node[below,inner sep=.5cm] {$S_{2^*}$};
\draw[thick,blue] (1,-\ymin) -- (1,\ymax) node[pos=.95,right] {$S_{3^*}$};
\draw[thick,blue] (0,-\ymin) -- (0,\ymax) node[pos=.95,left] {$S_{4^*}$};
	\end{tikzpicture}
\end{document}

==> tikzs/33standard.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\usepackage{mathrsfs}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=2] 
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
%halfspaces
\newcommand\xmin{1}
\newcommand\xmax{2}

\newcommand\ymin{1}
\newcommand\ymax{2}

\clip (-1.007,-1.007) rectangle (2.,2.);


%%------	SP
\draw[very thin] (-\xmin,1.) -- (\xmax,1.);
\draw[very thin, draw=black] (1.000,0.5) circle (0.5cm);
\draw[very thin, draw=black] (0,.5) circle (0.5cm);

%%%------	SP*
%\draw[very thin,blue,dashed] (1,-\ymin) -- (1,\ymax);
%\draw[very thin,blue,dashed] (0.5,1) circle (0.5cm);
%\draw[very thin,blue,dashed] (0.5,0) circle (0.5cm);

%---ticks
%		
%		\fill (1,0)  circle (.7pt) node [anchor=north west] {\scriptsize 1};
%	\fill (0,1.414) circle (.7pt) node  [anchor=south,inner sep=1 pt] {\scriptsize $\sqrt{2}i$};


%---Apollonian

\draw[very thin, draw=black] (0.5000,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (-0.5000,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (0.5000,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (1.500,0.8750) circle (0.1250cm);
\draw[very thin, draw=black] (0.3571,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.2500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (-0.5000,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (1.500,0.2917) circle (0.04167cm);
\draw[very thin, draw=black] (0.5000,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.6429,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.7500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (-0.3571,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (1.643,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.4545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (0.6053,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (0.6250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.2500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.4375,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.750,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.2692,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (0.3333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (0.7308,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (0.6667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (-0.5000,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.5000,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (1.500,0.6458) circle (0.02083cm);
\draw[very thin, draw=black] (0.3947,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (0.3750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6429,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (1.357,0.1250) circle (0.01786cm);
\draw[very thin, draw=black] (0.5455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (-0.7500,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.5625,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.250,0.9688) circle (0.03125cm);
\draw[very thin, draw=black] (0.2143,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.4545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (1.545,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (-0.6053,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (1.395,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (-0.6250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.375,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.3750,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (0.1667,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.4375,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.562,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (0.7000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.2692,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (1.731,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (-0.3333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (1.667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (-0.7308,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (1.269,0.06731) circle (0.009615cm);
\draw[very thin, draw=black] (-0.6667,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (1.333,0.8819) circle (0.006944cm);
\draw[very thin, draw=black] (0.2778,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (1.500,0.3875) circle (0.01250cm);
\draw[very thin, draw=black] (0.5000,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (0.7222,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.3947,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (1.605,0.04605) circle (0.006579cm);
\draw[very thin, draw=black] (-0.3750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.625,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.7857,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.5455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (1.455,0.7216) circle (0.005682cm);
\draw[very thin, draw=black] (0.3000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.5625,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (1.438,0.2422) circle (0.007812cm);
\draw[very thin, draw=black] (0.6250,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (0.8333,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.2143,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (1.786,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3750,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (1.625,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (-0.1667,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (1.833,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (-0.7000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.300,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.1774,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (0.8226,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.2778,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (1.722,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (0.5000,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (1.500,0.5917) circle (0.008333cm);
\draw[very thin, draw=black] (-0.7222,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (1.278,0.9213) circle (0.004630cm);
\draw[very thin, draw=black] (-0.7857,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (1.214,0.04167) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.700,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.6250,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (1.375,0.1615) circle (0.005208cm);
\draw[very thin, draw=black] (-0.8333,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (1.167,0.9861) circle (0.01389cm);
\draw[very thin, draw=black] (0.1250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1774,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (1.823,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.8226,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (1.177,0.02823) circle (0.004032cm);
\draw[very thin, draw=black] (-0.5000,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (1.500,0.4226) circle (0.005952cm);
\draw[very thin, draw=black] (0.5000,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (0.8750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1250,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.875,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5000,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.5670) circle (0.004464cm);
\draw[very thin, draw=black] (-0.8750,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (1.125,0.9922) circle (0.007812cm);
\draw[very thin, draw=black] (0.1000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.9000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.1000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.900,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (-0.9000,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (1.100,0.9950) circle (0.005000cm);
\draw[very thin, draw=black] (0.5000,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (-0.5000,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (1.500,0.1250) circle (0.1250cm);
\draw[very thin, draw=black] (0.5000,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (0.2500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.3571,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.7500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.6429,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (-0.5000,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (0.5000,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (1.500,0.7083) circle (0.04167cm);
\draw[very thin, draw=black] (-0.2500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (1.750,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.4375,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (0.6250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.6053,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (-0.3571,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.4545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.643,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.3750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.3947,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (-0.7500,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (1.250,0.03125) circle (0.03125cm);
\draw[very thin, draw=black] (0.5625,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6429,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.5455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.357,0.8750) circle (0.01786cm);
\draw[very thin, draw=black] (0.3333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (0.2692,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (-0.5000,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (1.500,0.3542) circle (0.02083cm);
\draw[very thin, draw=black] (0.5000,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (0.6667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (0.7308,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (0.1667,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (0.3750,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (0.7000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.4375,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (1.562,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.375,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.6053,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (1.395,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (0.2143,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.4545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.545,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (-0.3750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.625,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.3947,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (1.605,0.9539) circle (0.006579cm);
\draw[very thin, draw=black] (0.3000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0.8333,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (0.6250,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.5625,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (1.438,0.7578) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (1.455,0.2784) circle (0.005682cm);
\draw[very thin, draw=black] (0.7857,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (1.667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (-0.2692,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (1.731,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (0.2778,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (0.7222,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (0.5000,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (1.500,0.6125) circle (0.01250cm);
\draw[very thin, draw=black] (-0.6667,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (1.333,0.1181) circle (0.006944cm);
\draw[very thin, draw=black] (-0.7308,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (1.269,0.9327) circle (0.009615cm);
\draw[very thin, draw=black] (-0.1667,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (1.833,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (-0.3750,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (1.625,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.7000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.300,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.2143,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (1.786,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (-0.3000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.700,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.8333,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (1.167,0.01389) circle (0.01389cm);
\draw[very thin, draw=black] (-0.6250,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (1.375,0.8385) circle (0.005208cm);
\draw[very thin, draw=black] (-0.7857,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (1.214,0.9583) circle (0.005952cm);
\draw[very thin, draw=black] (0.1774,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.2778,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (1.722,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.7222,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (1.278,0.07870) circle (0.004630cm);
\draw[very thin, draw=black] (-0.5000,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (1.500,0.4083) circle (0.008333cm);
\draw[very thin, draw=black] (0.5000,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (0.8226,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (0.1250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (0.8750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.1774,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (1.823,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.5000,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (0.5000,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.5774) circle (0.005952cm);
\draw[very thin, draw=black] (-0.8226,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (1.177,0.9718) circle (0.004032cm);
\draw[very thin, draw=black] (-0.1250,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.875,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.8750,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (1.125,0.007812) circle (0.007812cm);
\draw[very thin, draw=black] (-0.5000,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (1.500,0.4330) circle (0.004464cm);
\draw[very thin, draw=black] (0.1000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0.9000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.1000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.900,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (-0.9000,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (1.100,0.005000) circle (0.005000cm);
\draw[very thin, draw=black] (0,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (2.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (0.6667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.6667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.4000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.6667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (1.333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.5455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (-0.6667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.5455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (-0.4000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.600,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4742,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.5714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.5714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.4742,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.600,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.2857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.3704,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (0.8000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.6316,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.5455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.5205,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.455,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.3704,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (0.2857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.455,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (0.5205,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.6316,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.8000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.2222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.7273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4742,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (1.526,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.4444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.4444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.2222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4742,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.526,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (0.7273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.2857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.714,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.3704,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (1.630,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (0.3636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.200,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.5714,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (-0.6316,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (1.368,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.5205,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.479,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (-0.3704,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (1.630,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.714,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5205,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (1.479,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.3636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.6316,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (1.368,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (-0.8000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.5714,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.200,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.2222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.273,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.5455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.5455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.273,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.636,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.8571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5714,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (1.429,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (0.1818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.636,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5714,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.429,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (0.8571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.5455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.455,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.455,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.818,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.1818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.818,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.8571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.8889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.8889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.8889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.8889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (0.9091,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.9091,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (-1.000,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (0.3333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.3333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (-0.3333,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (1.667,0.05556) circle (0.05556cm);
\draw[very thin, draw=black] (0.4545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.6000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.6000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.3333,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.4545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.667,0.9444) circle (0.05556cm);
\draw[very thin, draw=black] (0.2000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.3684,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (0.7143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.6296,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.4795,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.545,0.7424) circle (0.01515cm);
\draw[very thin, draw=black] (0.4286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.4286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.6000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.400,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.5258,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (-0.6000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.5258,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.400,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.3684,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.2000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.4545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (1.545,0.2576) circle (0.01515cm);
\draw[very thin, draw=black] (0.4795,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (0.6296,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (0.7143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.2000,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (1.800,0.02000) circle (0.02000cm);
\draw[very thin, draw=black] (0.4286,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (0.6364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.3684,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (1.632,0.8509) circle (0.008772cm);
\draw[very thin, draw=black] (-0.7143,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.6296,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (1.370,0.8951) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4795,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (1.521,0.3356) circle (0.006849cm);
\draw[very thin, draw=black] (-0.4286,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.571,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (0.5556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.5556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.4286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.571,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.2727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.7778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5258,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (1.474,0.7474) circle (0.005155cm);
\draw[very thin, draw=black] (0.2727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5258,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (1.474,0.2526) circle (0.005155cm);
\draw[very thin, draw=black] (0.7778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.3684,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (1.632,0.1491) circle (0.008772cm);
\draw[very thin, draw=black] (0.6364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.2000,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (0.4286,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.800,0.9800) circle (0.02000cm);
\draw[very thin, draw=black] (-0.4795,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (1.521,0.6644) circle (0.006849cm);
\draw[very thin, draw=black] (-0.6296,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (1.370,0.1049) circle (0.006173cm);
\draw[very thin, draw=black] (-0.7143,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.286,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (0.1429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4286,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (1.571,0.7667) circle (0.004762cm);
\draw[very thin, draw=black] (-0.6364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.364,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.8182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.4545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.4545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.5556,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.444,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.5556,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.444,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.727,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.7778,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.222,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.2727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.727,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.7778,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.222,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.6364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.364,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.4286,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (1.571,0.2333) circle (0.004762cm);
\draw[very thin, draw=black] (0.8182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1429,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (1.857,0.01020) circle (0.01020cm);
\draw[very thin, draw=black] (-0.8182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.182,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (1.545,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (-0.4545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.545,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (-0.1429,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (1.857,0.9898) circle (0.01020cm);
\draw[very thin, draw=black] (-0.8182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (1.182,0.9959) circle (0.004132cm);
\draw[very thin, draw=black] (0.1111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (0.1111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (-0.1111,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (1.889,0.006173) circle (0.006173cm);
\draw[very thin, draw=black] (-0.1111,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (1.889,0.9938) circle (0.006173cm);
\draw[very thin, draw=black] (0.09091,0.004132) circle (0.004132cm);
\draw[very thin, draw=black] (0.09091,0.9959) circle (0.004132cm);

%---sv
\draw[thick ,red] (-\xmin,0) -- (\xmax,0)
node[pos=.95, below] {$S_v$};

%		---mirrors
\draw[thick,blue] (-\xmin,0.5) -- (\xmax,.5)	node[pos=.95, above] {$R_1$};
\draw[thick,blue] (0,0) circle (1cm) node [xshift=-1.6cm,yshift=-1.6cm] {$R_2$};
\draw[thick,blue] (0.5,-\ymin) -- (0.5,\ymax) node[pos=.95,right] {$R_3$};
\draw[thick,blue] (0,-\ymin) -- (0,\ymax) node[pos=.95,left] {$S_{f}$};
		
	\end{tikzpicture}
\end{document}

==> tikzs/33standard0.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{mathrsfs}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
\begin{document}
	\begin{tikzpicture}[scale=1.4] 		
		
		%halfspaces
		\newcommand\xmin{1}
\newcommand\xmax{2.414}

\newcommand\ymin{1}
\newcommand\ymax{2}
		
		%------	SP
		\draw[very thin] (-\xmin,1) -- (\xmax,1);
		\draw[very thin] (0,0.5) circle (.5cm);
		\draw[very thin] (1.,0.5) circle (.5cm) ;
		
		%---sv
		\draw[very thick,red] (-\xmin,0) -- (\xmax,0) node[pos=.95, below] {$S_v$};
		
%		---mirrors
\draw[blue,thick] (-\xmin,0.5) -- (\xmax,.5)	node[pos=.95, above] {$R_1$};
\draw[thick,blue] (0,0) circle (1cm) node [xshift=-1.3cm,yshift=-1.3cm] {$R_2$};
\draw[blue,thick] (0.5,-\ymin) -- (0.5,\ymax) node[pos=.95,right] {$R_3$};
\draw[blue,thick] (0,-\ymin) -- (0,\ymax) node[pos=.95,left] {$S_f$};	

		
	\end{tikzpicture}
\end{document}

==> tikzs/34mirrors.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{mathrsfs}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=1.4] 
		% \clip (-\prange,-\prange) rectangle (\prange,\prange);
		
		
		%halfspaces
		\newcommand\xmin{1}
		\newcommand\xmax{2.414}

		\newcommand\ymin{1}
		\newcommand\ymax{2}

		


%------	SP
	\draw[very thin] (-\xmin,1) -- (\xmax,1);
	\draw[very thin] (0,0.5) circle (.5cm);
	\draw[very thin] (1.414,0.5) circle (.5cm) ;
	\draw[very thin] (0.707,0.25) circle (.25cm);
	\draw[very thin] (0.707,0.75) circle (.25cm);
	
%---sv
	\draw[very thick,red] (-\xmin,0) -- (\xmax,0) node[pos=.95, below] {$S_v$};
	
%		---mirrors
\draw[blue,thick] (-\xmin,0.5) -- (\xmax,.5)	node[pos=.95, above] {$R_1$};
\draw[thick,blue] (0,0) circle (1cm) node [xshift=-1.3cm,yshift=-1.3cm] {$R_2$};
\draw[blue,thick] (0.707,-\ymin) -- (0.707,\ymax) node[pos=.95,right] {$R_3$};
\draw[blue,thick] (0,-\ymin) -- (0,\ymax) node[pos=.95,left] {$S_f$};	

		
	\end{tikzpicture}
\end{document}

==> tikzs/35standard.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{mathrsfs}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=2] 
		 
		
		
		%halfspaces
		\newcommand\xmin{1}
		\newcommand\xmax{2}

		\newcommand\ymin{1}
		\newcommand\ymax{2}

		\clip (-1.007,-1.007) rectangle (2,2);


%%------	SP
	\draw[very thin] (-\xmin,1.) -- (\xmax,1);
%\draw[very thin, draw=black] (1.000,1.061) circle (0.3536cm);
%\draw[very thin, draw=black] (1.000,0.3536) circle (0.3536cm);
%\draw[very thin, draw=black] (0,1.061) circle (0.3536cm);
%\draw[very thin, draw=black] (0,0.3536) circle (0.3536cm);
%\draw[very thin, draw=black] (0.5000,0.8839) circle (0.1768cm);
%\draw[very thin, draw=black] (0.5000,0.5303) circle (0.1768cm);

%%---ticks
%		
%		\fill (1,0)  circle (.7pt) node [anchor=north west] {\scriptsize 1};
%	\fill (0,1.414) circle (.7pt) node  [anchor=south,inner sep=1 pt] {\scriptsize $\sqrt{2}i$};

%%%------- Apollonian

\draw[very thin, draw=black] (1.309,0.9523) circle (0.04775cm);
\draw[very thin, draw=black] (0.8090,0.9818) circle (0.01824cm);
\draw[very thin, draw=black] (0.3090,0.9523) circle (0.04775cm);
\draw[very thin, draw=black] (0.5000,0.6068) circle (0.01127cm);
\draw[very thin, draw=black] (0.5000,0.3637) circle (0.01824cm);
\draw[very thin, draw=black] (1.118,0.3637) circle (0.01824cm);
\draw[very thin, draw=black] (1.118,0.6068) circle (0.01127cm);
\draw[very thin, draw=black] (0.8090,0.2632) circle (0.01320cm);
\draw[very thin, draw=black] (0.9271,0.3750) circle (0.006966cm);
\draw[very thin, draw=black] (0.6910,0.3750) circle (0.006966cm);
\draw[very thin, draw=black] (0.9271,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (0.8090,0.7186) circle (0.005041cm);
\draw[very thin, draw=black] (0.6910,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (1.309,0.1005) circle (0.005041cm);
\draw[very thin, draw=black] (1.927,0.9523) circle (0.04775cm);
\draw[very thin, draw=black] (0.8820,0.9930) circle (0.006966cm);
\draw[very thin, draw=black] (0.4045,0.9954) circle (0.004559cm);
\draw[very thin, draw=black] (1.136,0.6499) circle (0.004559cm);
\draw[very thin, draw=black] (-0.8090,0.9818) circle (0.01824cm);
\draw[very thin, draw=black] (1.118,0.9930) circle (0.006966cm);
\draw[very thin, draw=black] (0.5000,0.9930) circle (0.006966cm);
\draw[very thin, draw=black] (-0.3090,0.9523) circle (0.04775cm);
\draw[very thin, draw=black] (0.3090,0.1005) circle (0.005041cm);
\draw[very thin, draw=black] (1.214,0.9954) circle (0.004559cm);
\draw[very thin, draw=black] (0.7361,0.9930) circle (0.006966cm);
\draw[very thin, draw=black] (0.4818,0.6499) circle (0.004559cm);
\draw[very thin, draw=black] (-0.5000,0.6068) circle (0.01127cm);
\draw[very thin, draw=black] (0.4045,0.8034) circle (0.005636cm);
\draw[very thin, draw=black] (-0.5000,0.3637) circle (0.01824cm);
\draw[very thin, draw=black] (0.4173,0.2062) circle (0.01034cm);
\draw[very thin, draw=black] (1.201,0.2062) circle (0.01034cm);
\draw[very thin, draw=black] (1.214,0.8034) circle (0.005636cm);
\draw[very thin, draw=black] (-0.8090,0.2632) circle (0.01320cm);
\draw[very thin, draw=black] (0.8090,0.1389) circle (0.006966cm);
\draw[very thin, draw=black] (-0.9271,0.3750) circle (0.006966cm);
\draw[very thin, draw=black] (-0.6910,0.3750) circle (0.006966cm);
\draw[very thin, draw=black] (-0.9271,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (-0.8090,0.7186) circle (0.005041cm);
\draw[very thin, draw=black] (-0.6910,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (1.927,0.1005) circle (0.005041cm);
\draw[very thin, draw=black] (1.464,0.9881) circle (0.01194cm);
\draw[very thin, draw=black] (-0.8820,0.9930) circle (0.006966cm);
\draw[very thin, draw=black] (-0.4045,0.9954) circle (0.004559cm);
\draw[very thin, draw=black] (-0.5000,0.9930) circle (0.006966cm);
\draw[very thin, draw=black] (0.1545,0.9881) circle (0.01194cm);
\draw[very thin, draw=black] (-0.3090,0.1005) circle (0.005041cm);
\draw[very thin, draw=black] (2.023,0.9954) circle (0.004559cm);
\draw[very thin, draw=black] (-0.7361,0.9930) circle (0.006966cm);
\draw[very thin, draw=black] (-0.4818,0.6499) circle (0.004559cm);
\draw[very thin, draw=black] (-0.4045,0.8034) circle (0.005636cm);
\draw[very thin, draw=black] (-0.4173,0.2062) circle (0.01034cm);
\draw[very thin, draw=black] (2.035,0.2062) circle (0.01034cm);
\draw[very thin, draw=black] (2.023,0.8034) circle (0.005636cm);
\draw[very thin, draw=black] (-0.8090,0.1389) circle (0.006966cm);
\draw[very thin, draw=black] (1.773,0.9881) circle (0.01194cm);
\draw[very thin, draw=black] (-0.1545,0.9881) circle (0.01194cm);
\draw[very thin, draw=black] (1.515,0.9947) circle (0.005305cm);
\draw[very thin, draw=black] (0.1030,0.9947) circle (0.005305cm);
\draw[very thin, draw=black] (1.721,0.9947) circle (0.005305cm);
\draw[very thin, draw=black] (-0.1030,0.9947) circle (0.005305cm);
\draw[very thin, draw=black] (0.3090,0.04775) circle (0.04775cm);
\draw[very thin, draw=black] (0.8090,0.01824) circle (0.01824cm);
\draw[very thin, draw=black] (1.309,0.04775) circle (0.04775cm);
\draw[very thin, draw=black] (0.5000,0.6363) circle (0.01824cm);
\draw[very thin, draw=black] (0.5000,0.3932) circle (0.01127cm);
\draw[very thin, draw=black] (1.118,0.3932) circle (0.01127cm);
\draw[very thin, draw=black] (1.118,0.6363) circle (0.01824cm);
\draw[very thin, draw=black] (0.8090,0.2814) circle (0.005041cm);
\draw[very thin, draw=black] (0.9271,0.3863) circle (0.004305cm);
\draw[very thin, draw=black] (0.6910,0.3863) circle (0.004305cm);
\draw[very thin, draw=black] (0.9271,0.6250) circle (0.006966cm);
\draw[very thin, draw=black] (0.8090,0.7368) circle (0.01320cm);
\draw[very thin, draw=black] (0.6910,0.6250) circle (0.006966cm);
\draw[very thin, draw=black] (-0.3090,0.04775) circle (0.04775cm);
\draw[very thin, draw=black] (0.7361,0.006966) circle (0.006966cm);
\draw[very thin, draw=black] (1.214,0.004559) circle (0.004559cm);
\draw[very thin, draw=black] (0.3090,0.8995) circle (0.005041cm);
\draw[very thin, draw=black] (0.4818,0.3501) circle (0.004559cm);
\draw[very thin, draw=black] (-0.8090,0.01824) circle (0.01824cm);
\draw[very thin, draw=black] (0.5000,0.006966) circle (0.006966cm);
\draw[very thin, draw=black] (1.118,0.006966) circle (0.006966cm);
\draw[very thin, draw=black] (0.4045,0.004559) circle (0.004559cm);
\draw[very thin, draw=black] (0.8820,0.006966) circle (0.006966cm);
\draw[very thin, draw=black] (1.927,0.04775) circle (0.04775cm);
\draw[very thin, draw=black] (1.309,0.8995) circle (0.005041cm);
\draw[very thin, draw=black] (1.136,0.3501) circle (0.004559cm);
\draw[very thin, draw=black] (-0.5000,0.6363) circle (0.01824cm);
\draw[very thin, draw=black] (0.4173,0.7938) circle (0.01034cm);
\draw[very thin, draw=black] (-0.5000,0.3932) circle (0.01127cm);
\draw[very thin, draw=black] (0.4045,0.1966) circle (0.005636cm);
\draw[very thin, draw=black] (1.214,0.1966) circle (0.005636cm);
\draw[very thin, draw=black] (1.201,0.7938) circle (0.01034cm);
\draw[very thin, draw=black] (-0.8090,0.2814) circle (0.005041cm);
\draw[very thin, draw=black] (-0.9271,0.3863) circle (0.004305cm);
\draw[very thin, draw=black] (-0.6910,0.3863) circle (0.004305cm);
\draw[very thin, draw=black] (-0.9271,0.6250) circle (0.006966cm);
\draw[very thin, draw=black] (-0.8090,0.7368) circle (0.01320cm);
\draw[very thin, draw=black] (0.8090,0.8611) circle (0.006966cm);
\draw[very thin, draw=black] (-0.6910,0.6250) circle (0.006966cm);
\draw[very thin, draw=black] (0.1545,0.01194) circle (0.01194cm);
\draw[very thin, draw=black] (-0.7361,0.006966) circle (0.006966cm);
\draw[very thin, draw=black] (2.023,0.004559) circle (0.004559cm);
\draw[very thin, draw=black] (-0.3090,0.8995) circle (0.005041cm);
\draw[very thin, draw=black] (-0.4818,0.3501) circle (0.004559cm);
\draw[very thin, draw=black] (-0.5000,0.006966) circle (0.006966cm);
\draw[very thin, draw=black] (-0.4045,0.004559) circle (0.004559cm);
\draw[very thin, draw=black] (-0.8820,0.006966) circle (0.006966cm);
\draw[very thin, draw=black] (1.464,0.01194) circle (0.01194cm);
\draw[very thin, draw=black] (1.927,0.8995) circle (0.005041cm);
\draw[very thin, draw=black] (-0.4173,0.7938) circle (0.01034cm);
\draw[very thin, draw=black] (-0.4045,0.1966) circle (0.005636cm);
\draw[very thin, draw=black] (2.023,0.1966) circle (0.005636cm);
\draw[very thin, draw=black] (2.035,0.7938) circle (0.01034cm);
\draw[very thin, draw=black] (-0.8090,0.8611) circle (0.006966cm);
\draw[very thin, draw=black] (-0.1545,0.01194) circle (0.01194cm);
\draw[very thin, draw=black] (1.773,0.01194) circle (0.01194cm);
\draw[very thin, draw=black] (0.1030,0.005305) circle (0.005305cm);
\draw[very thin, draw=black] (1.515,0.005305) circle (0.005305cm);
\draw[very thin, draw=black] (-0.1030,0.005305) circle (0.005305cm);
\draw[very thin, draw=black] (1.721,0.005305) circle (0.005305cm);
\draw[very thin, draw=black] (0,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (0.7639,0.02786) circle (0.02786cm);
\draw[very thin, draw=black] (1.236,0.02786) circle (0.02786cm);
\draw[very thin, draw=black] (1.236,0.9721) circle (0.02786cm);
\draw[very thin, draw=black] (0.7639,0.9721) circle (0.02786cm);
\draw[very thin, draw=black] (1.103,0.3836) circle (0.006870cm);
\draw[very thin, draw=black] (1.103,0.6164) circle (0.006870cm);
\draw[very thin, draw=black] (0.7960,0.2800) circle (0.008025cm);
\draw[very thin, draw=black] (0.9191,0.3830) circle (0.004268cm);
\draw[very thin, draw=black] (0.6757,0.3846) circle (0.01102cm);
\draw[very thin, draw=black] (0.9191,0.6170) circle (0.004268cm);
\draw[very thin, draw=black] (0.7960,0.7200) circle (0.008025cm);
\draw[very thin, draw=black] (0.6757,0.6154) circle (0.01102cm);
\draw[very thin, draw=black] (0.7416,0.5000) circle (0.005573cm);
\draw[very thin, draw=black] (-0.7639,0.02786) circle (0.02786cm);
\draw[very thin, draw=black] (0.5189,0.01286) circle (0.01286cm);
\draw[very thin, draw=black] (1.134,0.008955) circle (0.008955cm);
\draw[very thin, draw=black] (0.8944,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (2.000,0.02786) circle (0.02786cm);
\draw[very thin, draw=black] (0.3416,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (1.359,0.01286) circle (0.01286cm);
\draw[very thin, draw=black] (1.359,0.9871) circle (0.01286cm);
\draw[very thin, draw=black] (0.3416,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (2.000,0.9721) circle (0.02786cm);
\draw[very thin, draw=black] (0.8944,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (-0.7639,0.9721) circle (0.02786cm);
\draw[very thin, draw=black] (1.134,0.9910) circle (0.008955cm);
\draw[very thin, draw=black] (0.5189,0.9871) circle (0.01286cm);
\draw[very thin, draw=black] (-0.7960,0.2800) circle (0.008025cm);
\draw[very thin, draw=black] (-0.9191,0.3830) circle (0.004268cm);
\draw[very thin, draw=black] (-0.6757,0.3846) circle (0.01102cm);
\draw[very thin, draw=black] (0.5796,0.3831) circle (0.004990cm);
\draw[very thin, draw=black] (-0.9191,0.6170) circle (0.004268cm);
\draw[very thin, draw=black] (-0.7960,0.7200) circle (0.008025cm);
\draw[very thin, draw=black] (-0.6757,0.6154) circle (0.01102cm);
\draw[very thin, draw=black] (0.5796,0.6169) circle (0.004990cm);
\draw[very thin, draw=black] (-0.7416,0.5000) circle (0.005573cm);
\draw[very thin, draw=black] (-0.5189,0.01286) circle (0.01286cm);
\draw[very thin, draw=black] (0.6833,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (-0.8944,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (1.447,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (-0.3416,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (1.877,0.01286) circle (0.01286cm);
\draw[very thin, draw=black] (1.877,0.9871) circle (0.01286cm);
\draw[very thin, draw=black] (-0.3416,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (1.447,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (-0.8944,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (-0.5189,0.9871) circle (0.01286cm);
\draw[very thin, draw=black] (0.6833,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (-0.5796,0.3831) circle (0.004990cm);
\draw[very thin, draw=black] (-0.5796,0.6169) circle (0.004990cm);
\draw[very thin, draw=black] (-0.6833,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (1.789,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (1.789,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (-0.6833,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (1.618,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (0.3820,0.02786) circle (0.02786cm);
\draw[very thin, draw=black] (0.8541,0.02786) circle (0.02786cm);
\draw[very thin, draw=black] (0.8541,0.9721) circle (0.02786cm);
\draw[very thin, draw=black] (0.3820,0.9721) circle (0.02786cm);
\draw[very thin, draw=black] (0.5154,0.6164) circle (0.006870cm);
\draw[very thin, draw=black] (0.5154,0.3836) circle (0.006870cm);
\draw[very thin, draw=black] (0.8220,0.2800) circle (0.008025cm);
\draw[very thin, draw=black] (0.9423,0.3846) circle (0.01102cm);
\draw[very thin, draw=black] (0.6989,0.3830) circle (0.004268cm);
\draw[very thin, draw=black] (0.9423,0.6154) circle (0.01102cm);
\draw[very thin, draw=black] (0.8220,0.7200) circle (0.008025cm);
\draw[very thin, draw=black] (0.6989,0.6170) circle (0.004268cm);
\draw[very thin, draw=black] (0.8764,0.5000) circle (0.005573cm);
\draw[very thin, draw=black] (0.2595,0.01286) circle (0.01286cm);
\draw[very thin, draw=black] (1.276,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (1.276,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (0.2595,0.9871) circle (0.01286cm);
\draw[very thin, draw=black] (-0.3820,0.02786) circle (0.02786cm);
\draw[very thin, draw=black] (0.7236,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (-0.8541,0.02786) circle (0.02786cm);
\draw[very thin, draw=black] (0.4842,0.008955) circle (0.008955cm);
\draw[very thin, draw=black] (1.099,0.01286) circle (0.01286cm);
\draw[very thin, draw=black] (-0.8541,0.9721) circle (0.02786cm);
\draw[very thin, draw=black] (1.099,0.9871) circle (0.01286cm);
\draw[very thin, draw=black] (0.4842,0.9910) circle (0.008955cm);
\draw[very thin, draw=black] (-0.3820,0.9721) circle (0.02786cm);
\draw[very thin, draw=black] (0.7236,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (-0.5154,0.6164) circle (0.006870cm);
\draw[very thin, draw=black] (-0.5154,0.3836) circle (0.006870cm);
\draw[very thin, draw=black] (-0.8220,0.2800) circle (0.008025cm);
\draw[very thin, draw=black] (-0.9423,0.3846) circle (0.01102cm);
\draw[very thin, draw=black] (1.038,0.3831) circle (0.004990cm);
\draw[very thin, draw=black] (-0.6989,0.3830) circle (0.004268cm);
\draw[very thin, draw=black] (-0.9423,0.6154) circle (0.01102cm);
\draw[very thin, draw=black] (1.038,0.6169) circle (0.004990cm);
\draw[very thin, draw=black] (-0.8220,0.7200) circle (0.008025cm);
\draw[very thin, draw=black] (-0.6989,0.6170) circle (0.004268cm);
\draw[very thin, draw=black] (-0.8764,0.5000) circle (0.005573cm);
\draw[very thin, draw=black] (-0.2595,0.01286) circle (0.01286cm);
\draw[very thin, draw=black] (1.960,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (1.960,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (-0.2595,0.9871) circle (0.01286cm);
\draw[very thin, draw=black] (0.1708,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (-0.7236,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (-0.4842,0.008955) circle (0.008955cm);
\draw[very thin, draw=black] (0.9348,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (0.9348,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (-0.4842,0.9910) circle (0.008955cm);
\draw[very thin, draw=black] (0.1708,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (-0.7236,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (-1.038,0.3831) circle (0.004990cm);
\draw[very thin, draw=black] (-1.038,0.6169) circle (0.004990cm);
\draw[very thin, draw=black] (-0.1708,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (-0.9348,0.005573) circle (0.005573cm);
\draw[very thin, draw=black] (-0.9348,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (-0.1708,0.9944) circle (0.005573cm);
\draw[very thin, draw=black] (1.000,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (-1.000,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (0.3692,0.07052) circle (0.01665cm);
\draw[very thin, draw=black] (0.8197,0.04508) circle (0.01064cm);
\draw[very thin, draw=black] (1.268,0.1083) circle (0.02556cm);
\draw[very thin, draw=black] (0.4472,0.9618) circle (0.03820cm);
\draw[very thin, draw=black] (0.5279,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.5176,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (1.108,0.4192) circle (0.01665cm);
\draw[very thin, draw=black] (0.8139,0.2901) circle (0.004911cm);
\draw[very thin, draw=black] (0.9296,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (0.6978,0.3914) circle (0.004210cm);
\draw[very thin, draw=black] (0.7082,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.7572,0.5089) circle (0.005474cm);
\draw[very thin, draw=black] (0.8740,0.5141) circle (0.008703cm);
\draw[very thin, draw=black] (0.2554,0.03313) circle (0.007822cm);
\draw[very thin, draw=black] (0.2361,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (-0.3692,0.07052) circle (0.01665cm);
\draw[very thin, draw=black] (-0.8197,0.04508) circle (0.01064cm);
\draw[very thin, draw=black] (1.115,0.01784) circle (0.004210cm);
\draw[very thin, draw=black] (0.8846,0.01784) circle (0.004210cm);
\draw[very thin, draw=black] (1.968,0.1083) circle (0.02556cm);
\draw[very thin, draw=black] (0.3515,0.01784) circle (0.004210cm);
\draw[very thin, draw=black] (1.369,0.05229) circle (0.01234cm);
\draw[very thin, draw=black] (1.412,0.9788) circle (0.02122cm);
\draw[very thin, draw=black] (0.3586,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (-0.4472,0.9618) circle (0.03820cm);
\draw[very thin, draw=black] (1.198,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (0.7082,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.4938,0.6581) circle (0.004453cm);
\draw[very thin, draw=black] (-0.5279,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.4216,0.8090) circle (0.005474cm);
\draw[very thin, draw=black] (-0.5176,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (1.220,0.1854) circle (0.007361cm);
\draw[very thin, draw=black] (1.258,0.8531) circle (0.004210cm);
\draw[very thin, draw=black] (1.114,0.5477) circle (0.005892cm);
\draw[very thin, draw=black] (-0.8139,0.2901) circle (0.004911cm);
\draw[very thin, draw=black] (-0.9296,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (-0.6978,0.3914) circle (0.004210cm);
\draw[very thin, draw=black] (-0.7082,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.7704,0.6873) circle (0.004073cm);
\draw[very thin, draw=black] (-0.7572,0.5089) circle (0.005474cm);
\draw[very thin, draw=black] (-0.8740,0.5141) circle (0.008703cm);
\draw[very thin, draw=black] (-0.2554,0.03313) circle (0.007822cm);
\draw[very thin, draw=black] (-0.2361,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (-0.8846,0.01784) circle (0.004210cm);
\draw[very thin, draw=black] (1.450,0.02319) circle (0.005474cm);
\draw[very thin, draw=black] (-0.3515,0.01784) circle (0.004210cm);
\draw[very thin, draw=black] (1.867,0.05229) circle (0.01234cm);
\draw[very thin, draw=black] (1.824,0.9788) circle (0.02122cm);
\draw[very thin, draw=black] (-0.3586,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (0.1827,0.9936) circle (0.006378cm);
\draw[very thin, draw=black] (2.038,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (-0.7082,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.5482,0.9936) circle (0.006378cm);
\draw[very thin, draw=black] (-0.4938,0.6581) circle (0.004453cm);
\draw[very thin, draw=black] (-0.4216,0.8090) circle (0.005474cm);
\draw[very thin, draw=black] (2.016,0.1854) circle (0.007361cm);
\draw[very thin, draw=black] (1.978,0.8531) circle (0.004210cm);
\draw[very thin, draw=black] (-0.7704,0.6873) circle (0.004073cm);
\draw[very thin, draw=black] (1.786,0.02319) circle (0.005474cm);
\draw[very thin, draw=black] (1.494,0.9924) circle (0.007639cm);
\draw[very thin, draw=black] (-0.1827,0.9936) circle (0.006378cm);
\draw[very thin, draw=black] (-0.5482,0.9936) circle (0.006378cm);
\draw[very thin, draw=black] (1.742,0.9924) circle (0.007639cm);
\draw[very thin, draw=black] (0.6180,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (-0.6180,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (0.3504,0.1083) circle (0.02556cm);
\draw[very thin, draw=black] (0.7984,0.04508) circle (0.01064cm);
\draw[very thin, draw=black] (1.249,0.07052) circle (0.01665cm);
\draw[very thin, draw=black] (1.171,0.9618) circle (0.03820cm);
\draw[very thin, draw=black] (0.5103,0.4192) circle (0.01665cm);
\draw[very thin, draw=black] (1.100,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (1.090,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.8041,0.2901) circle (0.004911cm);
\draw[very thin, draw=black] (0.9202,0.3914) circle (0.004210cm);
\draw[very thin, draw=black] (0.6884,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (0.9098,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.7440,0.5141) circle (0.008703cm);
\draw[very thin, draw=black] (0.8609,0.5089) circle (0.005474cm);
\draw[very thin, draw=black] (0.2491,0.05229) circle (0.01234cm);
\draw[very thin, draw=black] (1.267,0.01784) circle (0.004210cm);
\draw[very thin, draw=black] (1.259,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (0.2060,0.9788) circle (0.02122cm);
\draw[very thin, draw=black] (-0.3504,0.1083) circle (0.02556cm);
\draw[very thin, draw=black] (0.7335,0.01784) circle (0.004210cm);
\draw[very thin, draw=black] (-0.7984,0.04508) circle (0.01064cm);
\draw[very thin, draw=black] (0.5026,0.01784) circle (0.004210cm);
\draw[very thin, draw=black] (1.987,0.07052) circle (0.01665cm);
\draw[very thin, draw=black] (1.363,0.03313) circle (0.007822cm);
\draw[very thin, draw=black] (1.382,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.9098,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.4198,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (1.124,0.6581) circle (0.004453cm);
\draw[very thin, draw=black] (-0.5103,0.4192) circle (0.01665cm);
\draw[very thin, draw=black] (0.3980,0.1854) circle (0.007361cm);
\draw[very thin, draw=black] (0.3599,0.8531) circle (0.004210cm);
\draw[very thin, draw=black] (0.5036,0.5477) circle (0.005892cm);
\draw[very thin, draw=black] (1.196,0.8090) circle (0.005474cm);
\draw[very thin, draw=black] (-0.8041,0.2901) circle (0.004911cm);
\draw[very thin, draw=black] (-0.9202,0.3914) circle (0.004210cm);
\draw[very thin, draw=black] (-0.6884,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (-0.9098,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.8476,0.6873) circle (0.004073cm);
\draw[very thin, draw=black] (-0.7440,0.5141) circle (0.008703cm);
\draw[very thin, draw=black] (-0.8609,0.5089) circle (0.005474cm);
\draw[very thin, draw=black] (-0.2491,0.05229) circle (0.01234cm);
\draw[very thin, draw=black] (1.970,0.01784) circle (0.004210cm);
\draw[very thin, draw=black] (1.977,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (-0.2060,0.9788) circle (0.02122cm);
\draw[very thin, draw=black] (0.1678,0.02319) circle (0.005474cm);
\draw[very thin, draw=black] (-0.7335,0.01784) circle (0.004210cm);
\draw[very thin, draw=black] (-0.5026,0.01784) circle (0.004210cm);
\draw[very thin, draw=black] (1.873,0.03313) circle (0.007822cm);
\draw[very thin, draw=black] (1.854,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (1.435,0.9936) circle (0.006378cm);
\draw[very thin, draw=black] (-0.9098,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (1.070,0.9936) circle (0.006378cm);
\draw[very thin, draw=black] (-0.4198,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (-0.3980,0.1854) circle (0.007361cm);
\draw[very thin, draw=black] (-0.3599,0.8531) circle (0.004210cm);
\draw[very thin, draw=black] (-0.5036,0.5477) circle (0.005892cm);
\draw[very thin, draw=black] (2.040,0.8090) circle (0.005474cm);
\draw[very thin, draw=black] (-0.8476,0.6873) circle (0.004073cm);
\draw[very thin, draw=black] (0.1236,0.9924) circle (0.007639cm);
\draw[very thin, draw=black] (-0.1678,0.02319) circle (0.005474cm);
\draw[very thin, draw=black] (1.801,0.9936) circle (0.006378cm);
\draw[very thin, draw=black] (-0.1236,0.9924) circle (0.007639cm);
\draw[very thin, draw=black] (1.000,0.1910) circle (0.1910cm);
\draw[very thin, draw=black] (-1.000,0.1910) circle (0.1910cm);
\draw[very thin, draw=black] (0.4472,0.03820) circle (0.03820cm);
\draw[very thin, draw=black] (1.268,0.8917) circle (0.02556cm);
\draw[very thin, draw=black] (0.8197,0.9549) circle (0.01064cm);
\draw[very thin, draw=black] (0.3692,0.9295) circle (0.01665cm);
\draw[very thin, draw=black] (0.5176,0.6030) circle (0.006721cm);
\draw[very thin, draw=black] (0.5279,0.3713) circle (0.01064cm);
\draw[very thin, draw=black] (1.108,0.5808) circle (0.01665cm);
\draw[very thin, draw=black] (0.7082,0.3713) circle (0.01064cm);
\draw[very thin, draw=black] (0.9296,0.6030) circle (0.006721cm);
\draw[very thin, draw=black] (0.8139,0.7099) circle (0.004911cm);
\draw[very thin, draw=black] (0.6978,0.6086) circle (0.004210cm);
\draw[very thin, draw=black] (0.7572,0.4911) circle (0.005474cm);
\draw[very thin, draw=black] (0.8740,0.4859) circle (0.008703cm);
\draw[very thin, draw=black] (0.2361,0.01064) circle (0.01064cm);
\draw[very thin, draw=black] (0.2554,0.9669) circle (0.007822cm);
\draw[very thin, draw=black] (-0.4472,0.03820) circle (0.03820cm);
\draw[very thin, draw=black] (0.7082,0.01064) circle (0.01064cm);
\draw[very thin, draw=black] (1.198,0.004911) circle (0.004911cm);
\draw[very thin, draw=black] (0.4938,0.3419) circle (0.004453cm);
\draw[very thin, draw=black] (0.3586,0.004911) circle (0.004911cm);
\draw[very thin, draw=black] (1.412,0.02122) circle (0.02122cm);
\draw[very thin, draw=black] (1.369,0.9477) circle (0.01234cm);
\draw[very thin, draw=black] (0.3515,0.9822) circle (0.004210cm);
\draw[very thin, draw=black] (1.968,0.8917) circle (0.02556cm);
\draw[very thin, draw=black] (0.8846,0.9822) circle (0.004210cm);
\draw[very thin, draw=black] (-0.8197,0.9549) circle (0.01064cm);
\draw[very thin, draw=black] (1.115,0.9822) circle (0.004210cm);
\draw[very thin, draw=black] (-0.3692,0.9295) circle (0.01665cm);
\draw[very thin, draw=black] (-0.5176,0.6030) circle (0.006721cm);
\draw[very thin, draw=black] (-0.5279,0.3713) circle (0.01064cm);
\draw[very thin, draw=black] (0.4216,0.1910) circle (0.005474cm);
\draw[very thin, draw=black] (1.258,0.1469) circle (0.004210cm);
\draw[very thin, draw=black] (1.220,0.8146) circle (0.007361cm);
\draw[very thin, draw=black] (1.114,0.4523) circle (0.005892cm);
\draw[very thin, draw=black] (-0.7082,0.3713) circle (0.01064cm);
\draw[very thin, draw=black] (0.7704,0.3127) circle (0.004073cm);
\draw[very thin, draw=black] (-0.9296,0.6030) circle (0.006721cm);
\draw[very thin, draw=black] (-0.8139,0.7099) circle (0.004911cm);
\draw[very thin, draw=black] (-0.6978,0.6086) circle (0.004210cm);
\draw[very thin, draw=black] (-0.7572,0.4911) circle (0.005474cm);
\draw[very thin, draw=black] (-0.8740,0.4859) circle (0.008703cm);
\draw[very thin, draw=black] (-0.2361,0.01064) circle (0.01064cm);
\draw[very thin, draw=black] (-0.2554,0.9669) circle (0.007822cm);
\draw[very thin, draw=black] (0.1827,0.006378) circle (0.006378cm);
\draw[very thin, draw=black] (-0.7082,0.01064) circle (0.01064cm);
\draw[very thin, draw=black] (0.5482,0.006378) circle (0.006378cm);
\draw[very thin, draw=black] (2.038,0.004911) circle (0.004911cm);
\draw[very thin, draw=black] (-0.4938,0.3419) circle (0.004453cm);
\draw[very thin, draw=black] (-0.3586,0.004911) circle (0.004911cm);
\draw[very thin, draw=black] (1.824,0.02122) circle (0.02122cm);
\draw[very thin, draw=black] (1.867,0.9477) circle (0.01234cm);
\draw[very thin, draw=black] (-0.3515,0.9822) circle (0.004210cm);
\draw[very thin, draw=black] (1.450,0.9768) circle (0.005474cm);
\draw[very thin, draw=black] (-0.8846,0.9822) circle (0.004210cm);
\draw[very thin, draw=black] (-0.4216,0.1910) circle (0.005474cm);
\draw[very thin, draw=black] (1.978,0.1469) circle (0.004210cm);
\draw[very thin, draw=black] (2.016,0.8146) circle (0.007361cm);
\draw[very thin, draw=black] (-0.7704,0.3127) circle (0.004073cm);
\draw[very thin, draw=black] (-0.1827,0.006378) circle (0.006378cm);
\draw[very thin, draw=black] (-0.5482,0.006378) circle (0.006378cm);
\draw[very thin, draw=black] (1.494,0.007639) circle (0.007639cm);
\draw[very thin, draw=black] (1.786,0.9768) circle (0.005474cm);
\draw[very thin, draw=black] (1.742,0.007639) circle (0.007639cm);
\draw[very thin, draw=black] (0.6180,0.1910) circle (0.1910cm);
\draw[very thin, draw=black] (-0.6180,0.1910) circle (0.1910cm);
\draw[very thin, draw=black] (1.171,0.03820) circle (0.03820cm);
\draw[very thin, draw=black] (1.249,0.9295) circle (0.01665cm);
\draw[very thin, draw=black] (0.7984,0.9549) circle (0.01064cm);
\draw[very thin, draw=black] (0.3504,0.8917) circle (0.02556cm);
\draw[very thin, draw=black] (0.5103,0.5808) circle (0.01665cm);
\draw[very thin, draw=black] (1.090,0.3713) circle (0.01064cm);
\draw[very thin, draw=black] (1.100,0.6030) circle (0.006721cm);
\draw[very thin, draw=black] (0.9098,0.3713) circle (0.01064cm);
\draw[very thin, draw=black] (0.9202,0.6086) circle (0.004210cm);
\draw[very thin, draw=black] (0.8041,0.7099) circle (0.004911cm);
\draw[very thin, draw=black] (0.6884,0.6030) circle (0.006721cm);
\draw[very thin, draw=black] (0.7440,0.4859) circle (0.008703cm);
\draw[very thin, draw=black] (0.8609,0.4911) circle (0.005474cm);
\draw[very thin, draw=black] (0.2060,0.02122) circle (0.02122cm);
\draw[very thin, draw=black] (1.259,0.004911) circle (0.004911cm);
\draw[very thin, draw=black] (1.267,0.9822) circle (0.004210cm);
\draw[very thin, draw=black] (0.2491,0.9477) circle (0.01234cm);
\draw[very thin, draw=black] (0.4198,0.004911) circle (0.004911cm);
\draw[very thin, draw=black] (0.9098,0.01064) circle (0.01064cm);
\draw[very thin, draw=black] (1.124,0.3419) circle (0.004453cm);
\draw[very thin, draw=black] (1.382,0.01064) circle (0.01064cm);
\draw[very thin, draw=black] (1.363,0.9669) circle (0.007822cm);
\draw[very thin, draw=black] (1.987,0.9295) circle (0.01665cm);
\draw[very thin, draw=black] (-0.7984,0.9549) circle (0.01064cm);
\draw[very thin, draw=black] (0.5026,0.9822) circle (0.004210cm);
\draw[very thin, draw=black] (-0.3504,0.8917) circle (0.02556cm);
\draw[very thin, draw=black] (0.7335,0.9822) circle (0.004210cm);
\draw[very thin, draw=black] (-0.5103,0.5808) circle (0.01665cm);
\draw[very thin, draw=black] (0.3599,0.1469) circle (0.004210cm);
\draw[very thin, draw=black] (0.3980,0.8146) circle (0.007361cm);
\draw[very thin, draw=black] (0.5036,0.4523) circle (0.005892cm);
\draw[very thin, draw=black] (1.196,0.1910) circle (0.005474cm);
\draw[very thin, draw=black] (-0.9098,0.3713) circle (0.01064cm);
\draw[very thin, draw=black] (0.8476,0.3127) circle (0.004073cm);
\draw[very thin, draw=black] (-0.9202,0.6086) circle (0.004210cm);
\draw[very thin, draw=black] (-0.8041,0.7099) circle (0.004911cm);
\draw[very thin, draw=black] (-0.6884,0.6030) circle (0.006721cm);
\draw[very thin, draw=black] (-0.7440,0.4859) circle (0.008703cm);
\draw[very thin, draw=black] (-0.8609,0.4911) circle (0.005474cm);
\draw[very thin, draw=black] (-0.2060,0.02122) circle (0.02122cm);
\draw[very thin, draw=black] (1.977,0.004911) circle (0.004911cm);
\draw[very thin, draw=black] (1.970,0.9822) circle (0.004210cm);
\draw[very thin, draw=black] (-0.2491,0.9477) circle (0.01234cm);
\draw[very thin, draw=black] (-0.4198,0.004911) circle (0.004911cm);
\draw[very thin, draw=black] (-0.9098,0.01064) circle (0.01064cm);
\draw[very thin, draw=black] (1.070,0.006378) circle (0.006378cm);
\draw[very thin, draw=black] (1.435,0.006378) circle (0.006378cm);
\draw[very thin, draw=black] (1.854,0.01064) circle (0.01064cm);
\draw[very thin, draw=black] (1.873,0.9669) circle (0.007822cm);
\draw[very thin, draw=black] (-0.5026,0.9822) circle (0.004210cm);
\draw[very thin, draw=black] (0.1678,0.9768) circle (0.005474cm);
\draw[very thin, draw=black] (-0.7335,0.9822) circle (0.004210cm);
\draw[very thin, draw=black] (-0.3599,0.1469) circle (0.004210cm);
\draw[very thin, draw=black] (-0.3980,0.8146) circle (0.007361cm);
\draw[very thin, draw=black] (-0.5036,0.4523) circle (0.005892cm);
\draw[very thin, draw=black] (2.040,0.1910) circle (0.005474cm);
\draw[very thin, draw=black] (-0.8476,0.3127) circle (0.004073cm);
\draw[very thin, draw=black] (0.1236,0.007639) circle (0.007639cm);
\draw[very thin, draw=black] (1.801,0.006378) circle (0.006378cm);
\draw[very thin, draw=black] (-0.1678,0.9768) circle (0.005474cm);
\draw[very thin, draw=black] (-0.1236,0.007639) circle (0.007639cm);
\draw[very thin, draw=black] (0.6180,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (-0.6180,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (0.3980,0.1440) circle (0.03399cm);
\draw[very thin, draw=black] (0.7835,0.06692) circle (0.01580cm);
\draw[very thin, draw=black] (1.217,0.06692) circle (0.01580cm);
\draw[very thin, draw=black] (1.217,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (0.7835,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (0.3980,0.8560) circle (0.03399cm);
\draw[very thin, draw=black] (1.090,0.3885) circle (0.006578cm);
\draw[very thin, draw=black] (1.090,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.7898,0.2989) circle (0.01187cm);
\draw[very thin, draw=black] (0.9098,0.3885) circle (0.006578cm);
\draw[very thin, draw=black] (0.9098,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.7898,0.7011) circle (0.01187cm);
\draw[very thin, draw=black] (0.8501,0.5000) circle (0.008465cm);
\draw[very thin, draw=black] (0.2282,0.04358) circle (0.01029cm);
\draw[very thin, draw=black] (0.2282,0.9564) circle (0.01029cm);
\draw[very thin, draw=black] (-0.3980,0.1440) circle (0.03399cm);
\draw[very thin, draw=black] (0.7295,0.02786) circle (0.006578cm);
\draw[very thin, draw=black] (0.3205,0.8895) circle (0.004390cm);
\draw[very thin, draw=black] (0.4784,0.3316) circle (0.007190cm);
\draw[very thin, draw=black] (-0.7835,0.06692) circle (0.01580cm);
\draw[very thin, draw=black] (0.5066,0.02786) circle (0.006578cm);
\draw[very thin, draw=black] (1.130,0.02278) circle (0.005379cm);
\draw[very thin, draw=black] (2.020,0.06692) circle (0.01580cm);
\draw[very thin, draw=black] (1.373,0.02449) circle (0.005781cm);
\draw[very thin, draw=black] (1.373,0.9755) circle (0.005781cm);
\draw[very thin, draw=black] (2.020,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (-0.7835,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (1.130,0.9772) circle (0.005379cm);
\draw[very thin, draw=black] (0.5066,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (-0.3980,0.8560) circle (0.03399cm);
\draw[very thin, draw=black] (0.3205,0.1105) circle (0.004390cm);
\draw[very thin, draw=black] (0.7295,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (0.4784,0.6684) circle (0.007190cm);
\draw[very thin, draw=black] (-0.7898,0.2989) circle (0.01187cm);
\draw[very thin, draw=black] (0.8012,0.1217) circle (0.004834cm);
\draw[very thin, draw=black] (-0.9098,0.3885) circle (0.006578cm);
\draw[very thin, draw=black] (-0.9098,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (-0.7898,0.7011) circle (0.01187cm);
\draw[very thin, draw=black] (0.8012,0.8783) circle (0.004834cm);
\draw[very thin, draw=black] (-0.8501,0.5000) circle (0.008465cm);
\draw[very thin, draw=black] (-0.2282,0.04358) circle (0.01029cm);
\draw[very thin, draw=black] (-0.2282,0.9564) circle (0.01029cm);
\draw[very thin, draw=black] (0.1790,0.02647) circle (0.006249cm);
\draw[very thin, draw=black] (-0.7295,0.02786) circle (0.006578cm);
\draw[very thin, draw=black] (-0.3205,0.8895) circle (0.004390cm);
\draw[very thin, draw=black] (-0.4784,0.3316) circle (0.007190cm);
\draw[very thin, draw=black] (0.4257,0.2284) circle (0.004953cm);
\draw[very thin, draw=black] (-0.5066,0.02786) circle (0.006578cm);
\draw[very thin, draw=black] (1.863,0.02449) circle (0.005781cm);
\draw[very thin, draw=black] (1.863,0.9755) circle (0.005781cm);
\draw[very thin, draw=black] (-0.5066,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (0.1790,0.9735) circle (0.006249cm);
\draw[very thin, draw=black] (-0.3205,0.1105) circle (0.004390cm);
\draw[very thin, draw=black] (-0.7295,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (-0.4784,0.6684) circle (0.007190cm);
\draw[very thin, draw=black] (0.4257,0.7716) circle (0.004953cm);
\draw[very thin, draw=black] (-0.8012,0.1217) circle (0.004834cm);
\draw[very thin, draw=black] (-0.8012,0.8783) circle (0.004834cm);
\draw[very thin, draw=black] (-0.1790,0.02647) circle (0.006249cm);
\draw[very thin, draw=black] (-0.4257,0.2284) circle (0.004953cm);
\draw[very thin, draw=black] (-0.1790,0.9735) circle (0.006249cm);
\draw[very thin, draw=black] (-0.4257,0.7716) circle (0.004953cm);
\draw[very thin, draw=black] (1.000,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (-1.000,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (0.4015,0.06692) circle (0.01580cm);
\draw[very thin, draw=black] (0.8346,0.06692) circle (0.01580cm);
\draw[very thin, draw=black] (1.220,0.1440) circle (0.03399cm);
\draw[very thin, draw=black] (1.220,0.8560) circle (0.03399cm);
\draw[very thin, draw=black] (0.8346,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (0.4015,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (0.5279,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.5279,0.3885) circle (0.006578cm);
\draw[very thin, draw=black] (0.8282,0.2989) circle (0.01187cm);
\draw[very thin, draw=black] (0.7082,0.3885) circle (0.006578cm);
\draw[very thin, draw=black] (0.8282,0.7011) circle (0.01187cm);
\draw[very thin, draw=black] (0.7082,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.7679,0.5000) circle (0.008465cm);
\draw[very thin, draw=black] (0.2449,0.02449) circle (0.005781cm);
\draw[very thin, draw=black] (0.2449,0.9755) circle (0.005781cm);
\draw[very thin, draw=black] (-0.4015,0.06692) circle (0.01580cm);
\draw[very thin, draw=black] (-0.8346,0.06692) circle (0.01580cm);
\draw[very thin, draw=black] (0.4880,0.02278) circle (0.005379cm);
\draw[very thin, draw=black] (1.111,0.02786) circle (0.006578cm);
\draw[very thin, draw=black] (0.8885,0.02786) circle (0.006578cm);
\draw[very thin, draw=black] (2.016,0.1440) circle (0.03399cm);
\draw[very thin, draw=black] (1.298,0.8895) circle (0.004390cm);
\draw[very thin, draw=black] (1.140,0.3316) circle (0.007190cm);
\draw[very thin, draw=black] (1.390,0.04358) circle (0.01029cm);
\draw[very thin, draw=black] (1.390,0.9564) circle (0.01029cm);
\draw[very thin, draw=black] (1.298,0.1105) circle (0.004390cm);
\draw[very thin, draw=black] (2.016,0.8560) circle (0.03399cm);
\draw[very thin, draw=black] (0.8885,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (1.140,0.6684) circle (0.007190cm);
\draw[very thin, draw=black] (-0.8346,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (1.111,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (0.4880,0.9772) circle (0.005379cm);
\draw[very thin, draw=black] (-0.4015,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (-0.5279,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (-0.5279,0.3885) circle (0.006578cm);
\draw[very thin, draw=black] (-0.8282,0.2989) circle (0.01187cm);
\draw[very thin, draw=black] (0.8168,0.1217) circle (0.004834cm);
\draw[very thin, draw=black] (-0.7082,0.3885) circle (0.006578cm);
\draw[very thin, draw=black] (-0.8282,0.7011) circle (0.01187cm);
\draw[very thin, draw=black] (0.8168,0.8783) circle (0.004834cm);
\draw[very thin, draw=black] (-0.7082,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (-0.7679,0.5000) circle (0.008465cm);
\draw[very thin, draw=black] (-0.2449,0.02449) circle (0.005781cm);
\draw[very thin, draw=black] (-0.2449,0.9755) circle (0.005781cm);
\draw[very thin, draw=black] (-0.4880,0.02278) circle (0.005379cm);
\draw[very thin, draw=black] (-0.8885,0.02786) circle (0.006578cm);
\draw[very thin, draw=black] (1.439,0.02647) circle (0.006249cm);
\draw[very thin, draw=black] (1.939,0.8895) circle (0.004390cm);
\draw[very thin, draw=black] (1.192,0.2284) circle (0.004953cm);
\draw[very thin, draw=black] (1.846,0.04358) circle (0.01029cm);
\draw[very thin, draw=black] (1.846,0.9564) circle (0.01029cm);
\draw[very thin, draw=black] (1.939,0.1105) circle (0.004390cm);
\draw[very thin, draw=black] (1.439,0.9735) circle (0.006249cm);
\draw[very thin, draw=black] (-0.8885,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (1.192,0.7716) circle (0.004953cm);
\draw[very thin, draw=black] (-0.4880,0.9772) circle (0.005379cm);
\draw[very thin, draw=black] (-0.8168,0.1217) circle (0.004834cm);
\draw[very thin, draw=black] (-0.8168,0.8783) circle (0.004834cm);
\draw[very thin, draw=black] (1.797,0.02647) circle (0.006249cm);
\draw[very thin, draw=black] (2.044,0.2284) circle (0.004953cm);
\draw[very thin, draw=black] (1.797,0.9735) circle (0.006249cm);
\draw[very thin, draw=black] (2.044,0.7716) circle (0.004953cm);
\draw[very thin, draw=black] (0.8090,0.4045) circle (0.09549cm);
\draw[very thin, draw=black] (-0.8090,0.4045) circle (0.09549cm);
\draw[very thin, draw=black] (0.4271,0.09549) circle (0.02254cm);
\draw[very thin, draw=black] (0.8090,0.09549) circle (0.02254cm);
\draw[very thin, draw=black] (1.191,0.09549) circle (0.02254cm);
\draw[very thin, draw=black] (1.229,0.9045) circle (0.01531cm);
\draw[very thin, draw=black] (0.8090,0.9371) circle (0.01008cm);
\draw[very thin, draw=black] (0.3892,0.9045) circle (0.01531cm);
\draw[very thin, draw=black] (0.5326,0.5955) circle (0.01008cm);
\draw[very thin, draw=black] (0.5496,0.3856) circle (0.01531cm);
\draw[very thin, draw=black] (1.068,0.3856) circle (0.01531cm);
\draw[very thin, draw=black] (1.085,0.5955) circle (0.01008cm);
\draw[very thin, draw=black] (0.9146,0.5955) circle (0.01008cm);
\draw[very thin, draw=black] (0.8090,0.6985) circle (0.007514cm);
\draw[very thin, draw=black] (0.7034,0.5955) circle (0.01008cm);
\draw[very thin, draw=black] (0.2330,0.02750) circle (0.006492cm);
\draw[very thin, draw=black] (0.2421,0.9644) circle (0.005715cm);
\draw[very thin, draw=black] (-0.4271,0.09549) circle (0.02254cm);
\draw[very thin, draw=black] (0.7188,0.02254) circle (0.005322cm);
\draw[very thin, draw=black] (-0.8090,0.09549) circle (0.02254cm);
\draw[very thin, draw=black] (0.4936,0.03526) circle (0.008324cm);
\draw[very thin, draw=black] (1.124,0.03526) circle (0.008324cm);
\draw[very thin, draw=black] (0.8090,0.2354) circle (0.005104cm);
\draw[very thin, draw=black] (0.8992,0.02254) circle (0.005322cm);
\draw[very thin, draw=black] (2.045,0.09549) circle (0.02254cm);
\draw[very thin, draw=black] (1.385,0.02750) circle (0.006492cm);
\draw[very thin, draw=black] (1.376,0.9644) circle (0.005715cm);
\draw[very thin, draw=black] (2.007,0.9045) circle (0.01531cm);
\draw[very thin, draw=black] (-0.8090,0.9371) circle (0.01008cm);
\draw[very thin, draw=black] (-0.3892,0.9045) circle (0.01531cm);
\draw[very thin, draw=black] (-0.5326,0.5955) circle (0.01008cm);
\draw[very thin, draw=black] (0.4090,0.8191) circle (0.004508cm);
\draw[very thin, draw=black] (-0.5496,0.3856) circle (0.01531cm);
\draw[very thin, draw=black] (0.4204,0.1785) circle (0.007088cm);
\draw[very thin, draw=black] (0.6529,0.3829) circle (0.004120cm);
\draw[very thin, draw=black] (1.198,0.1785) circle (0.007088cm);
\draw[very thin, draw=black] (0.9651,0.3829) circle (0.004120cm);
\draw[very thin, draw=black] (1.209,0.8191) circle (0.004508cm);
\draw[very thin, draw=black] (-0.9146,0.5955) circle (0.01008cm);
\draw[very thin, draw=black] (-0.8090,0.6985) circle (0.007514cm);
\draw[very thin, draw=black] (-0.7034,0.5955) circle (0.01008cm);
\draw[very thin, draw=black] (-0.2330,0.02750) circle (0.006492cm);
\draw[very thin, draw=black] (-0.2421,0.9644) circle (0.005715cm);
\draw[very thin, draw=black] (-0.7188,0.02254) circle (0.005322cm);
\draw[very thin, draw=black] (-0.4936,0.03526) circle (0.008324cm);
\draw[very thin, draw=black] (-0.8090,0.2354) circle (0.005104cm);
\draw[very thin, draw=black] (-0.8992,0.02254) circle (0.005322cm);
\draw[very thin, draw=black] (1.851,0.02750) circle (0.006492cm);
\draw[very thin, draw=black] (1.860,0.9644) circle (0.005715cm);
\draw[very thin, draw=black] (-0.4090,0.8191) circle (0.004508cm);
\draw[very thin, draw=black] (-0.4204,0.1785) circle (0.007088cm);
\draw[very thin, draw=black] (-0.6529,0.3829) circle (0.004120cm);
\draw[very thin, draw=black] (2.038,0.1785) circle (0.007088cm);
\draw[very thin, draw=black] (-0.9651,0.3829) circle (0.004120cm);
\draw[very thin, draw=black] (2.027,0.8191) circle (0.004508cm);
\draw[very thin, draw=black] (0.8090,0.5955) circle (0.09549cm);
\draw[very thin, draw=black] (-0.8090,0.5955) circle (0.09549cm);
\draw[very thin, draw=black] (0.3892,0.09549) circle (0.01531cm);
\draw[very thin, draw=black] (0.8090,0.06287) circle (0.01008cm);
\draw[very thin, draw=black] (1.229,0.09549) circle (0.01531cm);
\draw[very thin, draw=black] (1.191,0.9045) circle (0.02254cm);
\draw[very thin, draw=black] (0.8090,0.9045) circle (0.02254cm);
\draw[very thin, draw=black] (0.4271,0.9045) circle (0.02254cm);
\draw[very thin, draw=black] (0.5496,0.6144) circle (0.01531cm);
\draw[very thin, draw=black] (0.5326,0.4045) circle (0.01008cm);
\draw[very thin, draw=black] (1.085,0.4045) circle (0.01008cm);
\draw[very thin, draw=black] (1.068,0.6144) circle (0.01531cm);
\draw[very thin, draw=black] (0.8090,0.3015) circle (0.007514cm);
\draw[very thin, draw=black] (0.9146,0.4045) circle (0.01008cm);
\draw[very thin, draw=black] (0.7034,0.4045) circle (0.01008cm);
\draw[very thin, draw=black] (0.2421,0.03564) circle (0.005715cm);
\draw[very thin, draw=black] (0.2330,0.9725) circle (0.006492cm);
\draw[very thin, draw=black] (-0.3892,0.09549) circle (0.01531cm);
\draw[very thin, draw=black] (-0.8090,0.06287) circle (0.01008cm);
\draw[very thin, draw=black] (2.007,0.09549) circle (0.01531cm);
\draw[very thin, draw=black] (1.376,0.03564) circle (0.005715cm);
\draw[very thin, draw=black] (1.385,0.9725) circle (0.006492cm);
\draw[very thin, draw=black] (2.045,0.9045) circle (0.02254cm);
\draw[very thin, draw=black] (0.8992,0.9775) circle (0.005322cm);
\draw[very thin, draw=black] (-0.8090,0.9045) circle (0.02254cm);
\draw[very thin, draw=black] (1.124,0.9647) circle (0.008324cm);
\draw[very thin, draw=black] (0.4936,0.9647) circle (0.008324cm);
\draw[very thin, draw=black] (0.8090,0.7646) circle (0.005104cm);
\draw[very thin, draw=black] (-0.4271,0.9045) circle (0.02254cm);
\draw[very thin, draw=black] (0.7188,0.9775) circle (0.005322cm);
\draw[very thin, draw=black] (-0.5496,0.6144) circle (0.01531cm);
\draw[very thin, draw=black] (0.4204,0.8215) circle (0.007088cm);
\draw[very thin, draw=black] (0.6529,0.6171) circle (0.004120cm);
\draw[very thin, draw=black] (-0.5326,0.4045) circle (0.01008cm);
\draw[very thin, draw=black] (0.4090,0.1809) circle (0.004508cm);
\draw[very thin, draw=black] (1.209,0.1809) circle (0.004508cm);
\draw[very thin, draw=black] (1.198,0.8215) circle (0.007088cm);
\draw[very thin, draw=black] (0.9651,0.6171) circle (0.004120cm);
\draw[very thin, draw=black] (-0.8090,0.3015) circle (0.007514cm);
\draw[very thin, draw=black] (-0.9146,0.4045) circle (0.01008cm);
\draw[very thin, draw=black] (-0.7034,0.4045) circle (0.01008cm);
\draw[very thin, draw=black] (-0.2421,0.03564) circle (0.005715cm);
\draw[very thin, draw=black] (-0.2330,0.9725) circle (0.006492cm);
\draw[very thin, draw=black] (1.860,0.03564) circle (0.005715cm);
\draw[very thin, draw=black] (1.851,0.9725) circle (0.006492cm);
\draw[very thin, draw=black] (-0.8992,0.9775) circle (0.005322cm);
\draw[very thin, draw=black] (-0.4936,0.9647) circle (0.008324cm);
\draw[very thin, draw=black] (-0.8090,0.7646) circle (0.005104cm);
\draw[very thin, draw=black] (-0.7188,0.9775) circle (0.005322cm);
\draw[very thin, draw=black] (-0.4204,0.8215) circle (0.007088cm);
\draw[very thin, draw=black] (-0.6529,0.6171) circle (0.004120cm);
\draw[very thin, draw=black] (-0.4090,0.1809) circle (0.004508cm);
\draw[very thin, draw=black] (2.027,0.1809) circle (0.004508cm);
\draw[very thin, draw=black] (2.038,0.8215) circle (0.007088cm);
\draw[very thin, draw=black] (-0.9651,0.6171) circle (0.004120cm);


		%---sv
\draw[thick,red] (-\xmin,0) -- (\xmax,0)
node[pos=.95, below] {$S_v$};

%		---mirrors
\draw[thick,blue] (-\xmin,.5) -- (\xmax,.5)	node[pos=.95, above] {$R_1$};
\draw[thick,blue] (0,0) circle (1cm) node [xshift=-1.6cm,yshift=-1.6cm] {$R_2$};
\draw[thick,blue] (0.809,-\ymin) -- (0.809,\ymax) node[pos=.9,right] {$R_3$};
\draw[thick,blue] (0,-\ymin) -- (0,\ymax) node[pos=.9,left] {$S_f$};


%---tick

\fill  (1.618,0) circle (.6pt);
\node at (1.618,0) [anchor=north] {\tiny $(\varphi,0)$};
	\end{tikzpicture}
\end{document}

==> tikzs/35standard0.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{mathrsfs}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
\begin{document}
	\begin{tikzpicture}[scale=1.4] 		
		
		%halfspaces
		\newcommand\xmin{1}
\newcommand\xmax{2.414}

\newcommand\ymin{1}
\newcommand\ymax{2}
		
%%------	SP
\draw[very thin] (-\xmin,1.) -- (\xmax,1);
\draw[very thin, draw=black] (0,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (1.618,0.5000) circle (0.5000cm);
\draw[very thin, draw=black] (1.000,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (0.6180,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (1.000,0.1910) circle (0.1910cm);
\draw[very thin, draw=black] (0.6180,0.1910) circle (0.1910cm);
\draw[very thin, draw=black] (0.6180,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (1.000,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (0.8090,0.4045) circle (0.09549cm);
\draw[very thin, draw=black] (0.8090,0.5955) circle (0.09549cm);

		
		%---sv
		\draw[very thick,red] (-\xmin,0) -- (\xmax,0) node[pos=.95, below] {$S_v$};
		
%		---mirrors
\draw[blue,thick] (-\xmin,0.5) -- (\xmax,.5)	node[pos=.95, above] {$R_1$};
\draw[thick,blue] (0,0) circle (1cm) node [xshift=-1.3cm,yshift=-1.3cm] {$R_2$};
\draw[blue,thick] (0.809,-\ymin) -- (0.809,\ymax) node[pos=.95,right] {$R_3$};
\draw[blue,thick] (0,-\ymin) -- (0,\ymax) node[pos=.95,left] {$S_f$};	

		
	\end{tikzpicture}
\end{document}

==> tikzs/43standard0.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{mathrsfs}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=1.4] 
		 
		
		
		%halfspaces
		\newcommand\xmin{1}
		\newcommand\xmax{2}

		\newcommand\ymin{1}
		\newcommand\ymax{2}

		\clip (-1.1,-1.1) rectangle (2.1,2.1);


%%------	SP
	\draw[very thin] (-\xmin,1.414) -- (\xmax,1.414);
\draw[very thin, draw=black] (1.000,1.061) circle (0.3536cm);
\draw[very thin, draw=black] (1.000,0.3536) circle (0.3536cm);
\draw[very thin, draw=black] (0,1.061) circle (0.3536cm);
\draw[very thin, draw=black] (0,0.3536) circle (0.3536cm);
\draw[very thin, draw=black] (0.5000,0.8839) circle (0.1768cm);
\draw[very thin, draw=black] (0.5000,0.5303) circle (0.1768cm);

		%---sv
\draw[very thick,red] (-\xmin,0) -- (\xmax,0)
node[pos=.95, below] {$S_v$};

%		---mirrors
\draw[thick,blue] (-\xmin,0.707) -- (\xmax,.707)	node[pos=.95, above] {$R_1$};
\draw[thick,blue] (0,0) circle (1cm) node [xshift=-1.3cm,yshift=-1.3cm] {$R_2$};
\draw[thick,blue] (0.5,-\ymin) -- (0.5,\ymax) node[pos=.95,right] {$R_3$};
\draw[thick,blue] (0,-\ymin) -- (0,\ymax) node[pos=.95,left] {$S_f$};

%---ticks
%		
%		\fill (1,0)  circle (.7pt) node [anchor=north west] {\scriptsize 1};
%	\fill (0,1.414) circle (.7pt) node  [anchor=south,inner sep=1 pt] {\scriptsize $\sqrt{2}i$};
		
	\end{tikzpicture}
\end{document}

==> tikzs/53standard.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{mathrsfs}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
% \newcommand\prange{5.82843}
\begin{document}
	\begin{tikzpicture}[scale=2] 
		 
		
		
		%halfspaces
		\newcommand\xmin{1}
		\newcommand\xmax{2}

		\newcommand\ymin{1}
		\newcommand\ymax{2}

		\clip (-1.007,-1.007) rectangle (2,2);


%%------	SP
	\draw[very thin] (-\xmin,1.618) -- (\xmax,1.618);
%\draw[very thin, draw=black] (1.000,1.061) circle (0.3536cm);
%\draw[very thin, draw=black] (1.000,0.3536) circle (0.3536cm);
%\draw[very thin, draw=black] (0,1.061) circle (0.3536cm);
%\draw[very thin, draw=black] (0,0.3536) circle (0.3536cm);
%\draw[very thin, draw=black] (0.5000,0.8839) circle (0.1768cm);
%\draw[very thin, draw=black] (0.5000,0.5303) circle (0.1768cm);

%%---ticks
%		
%		\fill (1,0)  circle (.7pt) node [anchor=north west] {\scriptsize 1};
%	\fill (0,1.414) circle (.7pt) node  [anchor=south,inner sep=1 pt] {\scriptsize $\sqrt{2}i$};

%%%------- Apollonian
\draw[very thin, draw=black] (0.5000,1.541) circle (0.07725cm);
\draw[very thin, draw=black] (0.1910,0.5885) circle (0.02951cm);
\draw[very thin, draw=black] (0.8090,0.5885) circle (0.02951cm);
\draw[very thin, draw=black] (0.8090,0.9818) circle (0.01824cm);
\draw[very thin, draw=black] (0.1910,0.9818) circle (0.01824cm);
\draw[very thin, draw=black] (0.5000,0.6068) circle (0.01127cm);
\draw[very thin, draw=black] (0.4045,0.8034) circle (0.005636cm);
\draw[very thin, draw=black] (0.5000,0.9930) circle (0.006966cm);
\draw[very thin, draw=black] (0.5955,0.8034) circle (0.005636cm);
\draw[very thin, draw=black] (-0.5000,1.541) circle (0.07725cm);
\draw[very thin, draw=black] (0.5000,0.1627) circle (0.008156cm);
\draw[very thin, draw=black] (1.500,1.541) circle (0.07725cm);
\draw[very thin, draw=black] (0.7795,1.052) circle (0.007377cm);
\draw[very thin, draw=black] (0.2205,1.052) circle (0.007377cm);
\draw[very thin, draw=black] (0.5000,1.026) circle (0.003757cm);
\draw[very thin, draw=black] (-0.1910,0.5885) circle (0.02951cm);
\draw[very thin, draw=black] (0.3248,0.3336) circle (0.01673cm);
\draw[very thin, draw=black] (1.809,0.5885) circle (0.02951cm);
\draw[very thin, draw=black] (0.4331,1.395) circle (0.006390cm);
\draw[very thin, draw=black] (0.1910,0.9109) circle (0.006390cm);
\draw[very thin, draw=black] (0.4549,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (-0.8090,0.5885) circle (0.02951cm);
\draw[very thin, draw=black] (0.6752,0.3336) circle (0.01673cm);
\draw[very thin, draw=black] (1.191,0.5885) circle (0.02951cm);
\draw[very thin, draw=black] (0.5669,1.395) circle (0.006390cm);
\draw[very thin, draw=black] (0.8090,0.9109) circle (0.006390cm);
\draw[very thin, draw=black] (0.5451,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (-0.8090,0.9818) circle (0.01824cm);
\draw[very thin, draw=black] (0.5729,0.2318) circle (0.004305cm);
\draw[very thin, draw=black] (1.191,0.9818) circle (0.01824cm);
\draw[very thin, draw=black] (0.6545,1.300) circle (0.009119cm);
\draw[very thin, draw=black] (0.8090,0.7186) circle (0.005041cm);
\draw[very thin, draw=black] (-0.1910,0.9818) circle (0.01824cm);
\draw[very thin, draw=black] (0.4271,0.2318) circle (0.004305cm);
\draw[very thin, draw=black] (1.809,0.9818) circle (0.01824cm);
\draw[very thin, draw=black] (0.3455,1.300) circle (0.009119cm);
\draw[very thin, draw=black] (0.1910,0.7186) circle (0.005041cm);
\draw[very thin, draw=black] (-0.5000,0.6068) circle (0.01127cm);
\draw[very thin, draw=black] (0.5000,0.4122) circle (0.007656cm);
\draw[very thin, draw=black] (1.500,0.6068) circle (0.01127cm);
\draw[very thin, draw=black] (0.3090,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (0.6910,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (-0.4045,0.8034) circle (0.005636cm);
\draw[very thin, draw=black] (1.595,0.8034) circle (0.005636cm);
\draw[very thin, draw=black] (-0.5000,0.9930) circle (0.006966cm);
\draw[very thin, draw=black] (1.500,0.9930) circle (0.006966cm);
\draw[very thin, draw=black] (0.5000,1.218) circle (0.004459cm);
\draw[very thin, draw=black] (-0.5955,0.8034) circle (0.005636cm);
\draw[very thin, draw=black] (1.405,0.8034) circle (0.005636cm);
\draw[very thin, draw=black] (0.4258,0.1144) circle (0.005734cm);
\draw[very thin, draw=black] (0.2500,1.599) circle (0.01931cm);
\draw[very thin, draw=black] (0.1580,1.026) circle (0.003689cm);
\draw[very thin, draw=black] (-0.5000,0.1627) circle (0.008156cm);
\draw[very thin, draw=black] (1.500,0.1627) circle (0.008156cm);
\draw[very thin, draw=black] (0.5742,0.1144) circle (0.005734cm);
\draw[very thin, draw=black] (0.7500,1.599) circle (0.01931cm);
\draw[very thin, draw=black] (0.8420,1.026) circle (0.003689cm);
\draw[very thin, draw=black] (-0.7795,1.052) circle (0.007377cm);
\draw[very thin, draw=black] (1.220,1.052) circle (0.007377cm);
\draw[very thin, draw=black] (0.6752,1.263) circle (0.004624cm);
\draw[very thin, draw=black] (-0.2205,1.052) circle (0.007377cm);
\draw[very thin, draw=black] (1.780,1.052) circle (0.007377cm);
\draw[very thin, draw=black] (0.3248,1.263) circle (0.004624cm);
\draw[very thin, draw=black] (-0.5000,1.026) circle (0.003757cm);
\draw[very thin, draw=black] (1.500,1.026) circle (0.003757cm);
\draw[very thin, draw=black] (0.2901,0.1788) circle (0.008964cm);
\draw[very thin, draw=black] (0.3876,1.451) circle (0.004801cm);
\draw[very thin, draw=black] (0.09549,0.6107) circle (0.007377cm);
\draw[very thin, draw=black] (0.1467,0.9523) circle (0.003424cm);
\draw[very thin, draw=black] (-0.3248,0.3336) circle (0.01673cm);
\draw[very thin, draw=black] (1.675,0.3336) circle (0.01673cm);
\draw[very thin, draw=black] (0.2405,0.5127) circle (0.006194cm);
\draw[very thin, draw=black] (0.6589,0.07146) circle (0.003583cm);
\draw[very thin, draw=black] (-0.4331,1.395) circle (0.006390cm);
\draw[very thin, draw=black] (1.567,1.395) circle (0.006390cm);
\draw[very thin, draw=black] (-0.1910,0.9109) circle (0.006390cm);
\draw[very thin, draw=black] (1.809,0.9109) circle (0.006390cm);
\draw[very thin, draw=black] (-0.4549,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (1.545,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (0.3411,0.07146) circle (0.003583cm);
\draw[very thin, draw=black] (-0.6752,0.3336) circle (0.01673cm);
\draw[very thin, draw=black] (1.325,0.3336) circle (0.01673cm);
\draw[very thin, draw=black] (0.7595,0.5127) circle (0.006194cm);
\draw[very thin, draw=black] (0.7099,0.1788) circle (0.008964cm);
\draw[very thin, draw=black] (0.6124,1.451) circle (0.004801cm);
\draw[very thin, draw=black] (0.9045,0.6107) circle (0.007377cm);
\draw[very thin, draw=black] (0.8533,0.9523) circle (0.003424cm);
\draw[very thin, draw=black] (-0.5669,1.395) circle (0.006390cm);
\draw[very thin, draw=black] (1.433,1.395) circle (0.006390cm);
\draw[very thin, draw=black] (-0.8090,0.9109) circle (0.006390cm);
\draw[very thin, draw=black] (1.191,0.9109) circle (0.006390cm);
\draw[very thin, draw=black] (-0.5451,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (1.455,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (-0.5729,0.2318) circle (0.004305cm);
\draw[very thin, draw=black] (1.427,0.2318) circle (0.004305cm);
\draw[very thin, draw=black] (0.6959,1.438) circle (0.005169cm);
\draw[very thin, draw=black] (0.9045,0.9954) circle (0.004559cm);
\draw[very thin, draw=black] (-0.6545,1.300) circle (0.009119cm);
\draw[very thin, draw=black] (1.345,1.300) circle (0.009119cm);
\draw[very thin, draw=black] (-0.8090,0.7186) circle (0.005041cm);
\draw[very thin, draw=black] (1.191,0.7186) circle (0.005041cm);
\draw[very thin, draw=black] (0.3041,1.438) circle (0.005169cm);
\draw[very thin, draw=black] (0.09549,0.9954) circle (0.004559cm);
\draw[very thin, draw=black] (-0.4271,0.2318) circle (0.004305cm);
\draw[very thin, draw=black] (1.573,0.2318) circle (0.004305cm);
\draw[very thin, draw=black] (-0.3455,1.300) circle (0.009119cm);
\draw[very thin, draw=black] (1.655,1.300) circle (0.009119cm);
\draw[very thin, draw=black] (-0.1910,0.7186) circle (0.005041cm);
\draw[very thin, draw=black] (1.809,0.7186) circle (0.005041cm);
\draw[very thin, draw=black] (-0.5000,0.4122) circle (0.007656cm);
\draw[very thin, draw=black] (1.500,0.4122) circle (0.007656cm);
\draw[very thin, draw=black] (-0.3090,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (1.691,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (-0.6910,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (1.309,0.6137) circle (0.004305cm);
\draw[very thin, draw=black] (-0.5000,1.218) circle (0.004459cm);
\draw[very thin, draw=black] (1.500,1.218) circle (0.004459cm);
\draw[very thin, draw=black] (-0.4258,0.1144) circle (0.005734cm);
\draw[very thin, draw=black] (1.574,0.1144) circle (0.005734cm);
\draw[very thin, draw=black] (0.6250,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (-0.2500,1.599) circle (0.01931cm);
\draw[very thin, draw=black] (1.750,1.599) circle (0.01931cm);
\draw[very thin, draw=black] (-0.1580,1.026) circle (0.003689cm);
\draw[very thin, draw=black] (1.842,1.026) circle (0.003689cm);
\draw[very thin, draw=black] (0.3750,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (-0.5742,0.1144) circle (0.005734cm);
\draw[very thin, draw=black] (1.426,0.1144) circle (0.005734cm);
\draw[very thin, draw=black] (-0.7500,1.599) circle (0.01931cm);
\draw[very thin, draw=black] (1.250,1.599) circle (0.01931cm);
\draw[very thin, draw=black] (-0.8420,1.026) circle (0.003689cm);
\draw[very thin, draw=black] (1.158,1.026) circle (0.003689cm);
\draw[very thin, draw=black] (-0.6752,1.263) circle (0.004624cm);
\draw[very thin, draw=black] (1.325,1.263) circle (0.004624cm);
\draw[very thin, draw=black] (-0.3248,1.263) circle (0.004624cm);
\draw[very thin, draw=black] (1.675,1.263) circle (0.004624cm);
\draw[very thin, draw=black] (-0.2901,0.1788) circle (0.008964cm);
\draw[very thin, draw=black] (1.710,0.1788) circle (0.008964cm);
\draw[very thin, draw=black] (-0.3876,1.451) circle (0.004801cm);
\draw[very thin, draw=black] (1.612,1.451) circle (0.004801cm);
\draw[very thin, draw=black] (-0.09549,0.6107) circle (0.007377cm);
\draw[very thin, draw=black] (0.3115,0.2846) circle (0.003438cm);
\draw[very thin, draw=black] (1.905,0.6107) circle (0.007377cm);
\draw[very thin, draw=black] (-0.1467,0.9523) circle (0.003424cm);
\draw[very thin, draw=black] (1.853,0.9523) circle (0.003424cm);
\draw[very thin, draw=black] (0.2394,0.1054) circle (0.005285cm);
\draw[very thin, draw=black] (-0.2405,0.5127) circle (0.006194cm);
\draw[very thin, draw=black] (0.3035,0.3882) circle (0.004690cm);
\draw[very thin, draw=black] (1.759,0.5127) circle (0.006194cm);
\draw[very thin, draw=black] (-0.6589,0.07146) circle (0.003583cm);
\draw[very thin, draw=black] (1.341,0.07146) circle (0.003583cm);
\draw[very thin, draw=black] (-0.3411,0.07146) circle (0.003583cm);
\draw[very thin, draw=black] (1.659,0.07146) circle (0.003583cm);
\draw[very thin, draw=black] (0.7606,0.1054) circle (0.005285cm);
\draw[very thin, draw=black] (-0.7595,0.5127) circle (0.006194cm);
\draw[very thin, draw=black] (0.6965,0.3882) circle (0.004690cm);
\draw[very thin, draw=black] (1.241,0.5127) circle (0.006194cm);
\draw[very thin, draw=black] (-0.7099,0.1788) circle (0.008964cm);
\draw[very thin, draw=black] (1.290,0.1788) circle (0.008964cm);
\draw[very thin, draw=black] (-0.6124,1.451) circle (0.004801cm);
\draw[very thin, draw=black] (1.388,1.451) circle (0.004801cm);
\draw[very thin, draw=black] (-0.9045,0.6107) circle (0.007377cm);
\draw[very thin, draw=black] (0.6885,0.2846) circle (0.003438cm);
\draw[very thin, draw=black] (1.095,0.6107) circle (0.007377cm);
\draw[very thin, draw=black] (-0.8533,0.9523) circle (0.003424cm);
\draw[very thin, draw=black] (1.147,0.9523) circle (0.003424cm);
\draw[very thin, draw=black] (-0.6959,1.438) circle (0.005169cm);
\draw[very thin, draw=black] (1.304,1.438) circle (0.005169cm);
\draw[very thin, draw=black] (-0.9045,0.9954) circle (0.004559cm);
\draw[very thin, draw=black] (1.095,0.9954) circle (0.004559cm);
\draw[very thin, draw=black] (-0.3041,1.438) circle (0.005169cm);
\draw[very thin, draw=black] (1.696,1.438) circle (0.005169cm);
\draw[very thin, draw=black] (-0.09549,0.9954) circle (0.004559cm);
\draw[very thin, draw=black] (1.905,0.9954) circle (0.004559cm);
\draw[very thin, draw=black] (-0.6250,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (1.375,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (0.1667,1.609) circle (0.008584cm);
\draw[very thin, draw=black] (-0.3750,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (1.625,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (0.8333,1.609) circle (0.008584cm);
\draw[very thin, draw=black] (0.1990,0.06812) circle (0.003416cm);
\draw[very thin, draw=black] (-0.3115,0.2846) circle (0.003438cm);
\draw[very thin, draw=black] (1.689,0.2846) circle (0.003438cm);
\draw[very thin, draw=black] (-0.2394,0.1054) circle (0.005285cm);
\draw[very thin, draw=black] (1.761,0.1054) circle (0.005285cm);
\draw[very thin, draw=black] (-0.3035,0.3882) circle (0.004690cm);
\draw[very thin, draw=black] (1.696,0.3882) circle (0.004690cm);
\draw[very thin, draw=black] (-0.7606,0.1054) circle (0.005285cm);
\draw[very thin, draw=black] (1.239,0.1054) circle (0.005285cm);
\draw[very thin, draw=black] (-0.6965,0.3882) circle (0.004690cm);
\draw[very thin, draw=black] (1.304,0.3882) circle (0.004690cm);
\draw[very thin, draw=black] (0.8010,0.06812) circle (0.003416cm);
\draw[very thin, draw=black] (-0.6885,0.2846) circle (0.003438cm);
\draw[very thin, draw=black] (1.311,0.2846) circle (0.003438cm);
\draw[very thin, draw=black] (-0.1667,1.609) circle (0.008584cm);
\draw[very thin, draw=black] (1.833,1.609) circle (0.008584cm);
\draw[very thin, draw=black] (-0.8333,1.609) circle (0.008584cm);
\draw[very thin, draw=black] (1.167,1.609) circle (0.008584cm);
\draw[very thin, draw=black] (-0.1990,0.06812) circle (0.003416cm);
\draw[very thin, draw=black] (1.801,0.06812) circle (0.003416cm);
\draw[very thin, draw=black] (-0.8010,0.06812) circle (0.003416cm);
\draw[very thin, draw=black] (1.199,0.06812) circle (0.003416cm);
\draw[very thin, draw=black] (0.1250,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (0.8750,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (-0.1250,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (1.875,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (-0.8750,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (1.125,1.613) circle (0.004828cm);
\draw[very thin, draw=black] (0.5000,0.07725) circle (0.07725cm);
\draw[very thin, draw=black] (0.1910,0.6363) circle (0.01824cm);
\draw[very thin, draw=black] (0.8090,0.6363) circle (0.01824cm);
\draw[very thin, draw=black] (0.8090,1.030) circle (0.02951cm);
\draw[very thin, draw=black] (0.1910,1.030) circle (0.02951cm);
\draw[very thin, draw=black] (0.5000,0.6250) circle (0.006966cm);
\draw[very thin, draw=black] (0.4045,0.8147) circle (0.005636cm);
\draw[very thin, draw=black] (0.5000,1.011) circle (0.01127cm);
\draw[very thin, draw=black] (0.5955,0.8147) circle (0.005636cm);
\draw[very thin, draw=black] (-0.5000,0.07725) circle (0.07725cm);
\draw[very thin, draw=black] (1.500,0.07725) circle (0.07725cm);
\draw[very thin, draw=black] (0.5000,1.455) circle (0.008156cm);
\draw[very thin, draw=black] (0.2205,0.5664) circle (0.007377cm);
\draw[very thin, draw=black] (0.7795,0.5664) circle (0.007377cm);
\draw[very thin, draw=black] (0.5000,0.5917) circle (0.003757cm);
\draw[very thin, draw=black] (-0.1910,0.6363) circle (0.01824cm);
\draw[very thin, draw=black] (0.3455,0.3181) circle (0.009119cm);
\draw[very thin, draw=black] (1.809,0.6363) circle (0.01824cm);
\draw[very thin, draw=black] (0.4271,1.386) circle (0.004305cm);
\draw[very thin, draw=black] (0.1910,0.8995) circle (0.005041cm);
\draw[very thin, draw=black] (-0.8090,0.6363) circle (0.01824cm);
\draw[very thin, draw=black] (0.6545,0.3181) circle (0.009119cm);
\draw[very thin, draw=black] (1.191,0.6363) circle (0.01824cm);
\draw[very thin, draw=black] (0.5729,1.386) circle (0.004305cm);
\draw[very thin, draw=black] (0.8090,0.8995) circle (0.005041cm);
\draw[very thin, draw=black] (-0.8090,1.030) circle (0.02951cm);
\draw[very thin, draw=black] (0.5669,0.2229) circle (0.006390cm);
\draw[very thin, draw=black] (1.191,1.030) circle (0.02951cm);
\draw[very thin, draw=black] (0.6752,1.284) circle (0.01673cm);
\draw[very thin, draw=black] (0.8090,0.7071) circle (0.006390cm);
\draw[very thin, draw=black] (0.5451,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (-0.1910,1.030) circle (0.02951cm);
\draw[very thin, draw=black] (0.4331,0.2229) circle (0.006390cm);
\draw[very thin, draw=black] (1.809,1.030) circle (0.02951cm);
\draw[very thin, draw=black] (0.3248,1.284) circle (0.01673cm);
\draw[very thin, draw=black] (0.1910,0.7071) circle (0.006390cm);
\draw[very thin, draw=black] (0.4549,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (-0.5000,0.6250) circle (0.006966cm);
\draw[very thin, draw=black] (0.5000,0.4000) circle (0.004459cm);
\draw[very thin, draw=black] (1.500,0.6250) circle (0.006966cm);
\draw[very thin, draw=black] (-0.4045,0.8147) circle (0.005636cm);
\draw[very thin, draw=black] (1.595,0.8147) circle (0.005636cm);
\draw[very thin, draw=black] (-0.5000,1.011) circle (0.01127cm);
\draw[very thin, draw=black] (1.500,1.011) circle (0.01127cm);
\draw[very thin, draw=black] (0.5000,1.206) circle (0.007656cm);
\draw[very thin, draw=black] (0.6910,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (0.3090,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (-0.5955,0.8147) circle (0.005636cm);
\draw[very thin, draw=black] (1.405,0.8147) circle (0.005636cm);
\draw[very thin, draw=black] (0.2500,0.01931) circle (0.01931cm);
\draw[very thin, draw=black] (0.4258,1.504) circle (0.005734cm);
\draw[very thin, draw=black] (0.1580,0.5922) circle (0.003689cm);
\draw[very thin, draw=black] (0.7500,0.01931) circle (0.01931cm);
\draw[very thin, draw=black] (0.5742,1.504) circle (0.005734cm);
\draw[very thin, draw=black] (0.8420,0.5922) circle (0.003689cm);
\draw[very thin, draw=black] (-0.5000,1.455) circle (0.008156cm);
\draw[very thin, draw=black] (1.500,1.455) circle (0.008156cm);
\draw[very thin, draw=black] (-0.2205,0.5664) circle (0.007377cm);
\draw[very thin, draw=black] (0.3248,0.3550) circle (0.004624cm);
\draw[very thin, draw=black] (1.780,0.5664) circle (0.007377cm);
\draw[very thin, draw=black] (-0.7795,0.5664) circle (0.007377cm);
\draw[very thin, draw=black] (0.6752,0.3550) circle (0.004624cm);
\draw[very thin, draw=black] (1.220,0.5664) circle (0.007377cm);
\draw[very thin, draw=black] (-0.5000,0.5917) circle (0.003757cm);
\draw[very thin, draw=black] (1.500,0.5917) circle (0.003757cm);
\draw[very thin, draw=black] (0.3041,0.1804) circle (0.005169cm);
\draw[very thin, draw=black] (0.09549,0.6226) circle (0.004559cm);
\draw[very thin, draw=black] (-0.3455,0.3181) circle (0.009119cm);
\draw[very thin, draw=black] (1.655,0.3181) circle (0.009119cm);
\draw[very thin, draw=black] (-0.4271,1.386) circle (0.004305cm);
\draw[very thin, draw=black] (1.573,1.386) circle (0.004305cm);
\draw[very thin, draw=black] (-0.1910,0.8995) circle (0.005041cm);
\draw[very thin, draw=black] (1.809,0.8995) circle (0.005041cm);
\draw[very thin, draw=black] (-0.6545,0.3181) circle (0.009119cm);
\draw[very thin, draw=black] (1.345,0.3181) circle (0.009119cm);
\draw[very thin, draw=black] (0.6959,0.1804) circle (0.005169cm);
\draw[very thin, draw=black] (0.9045,0.6226) circle (0.004559cm);
\draw[very thin, draw=black] (-0.5729,1.386) circle (0.004305cm);
\draw[very thin, draw=black] (1.427,1.386) circle (0.004305cm);
\draw[very thin, draw=black] (-0.8090,0.8995) circle (0.005041cm);
\draw[very thin, draw=black] (1.191,0.8995) circle (0.005041cm);
\draw[very thin, draw=black] (0.3411,1.547) circle (0.003583cm);
\draw[very thin, draw=black] (-0.5669,0.2229) circle (0.006390cm);
\draw[very thin, draw=black] (1.433,0.2229) circle (0.006390cm);
\draw[very thin, draw=black] (0.6124,0.1675) circle (0.004801cm);
\draw[very thin, draw=black] (0.7099,1.439) circle (0.008964cm);
\draw[very thin, draw=black] (0.8533,0.6658) circle (0.003424cm);
\draw[very thin, draw=black] (0.9045,1.007) circle (0.007377cm);
\draw[very thin, draw=black] (-0.6752,1.284) circle (0.01673cm);
\draw[very thin, draw=black] (1.325,1.284) circle (0.01673cm);
\draw[very thin, draw=black] (0.7595,1.105) circle (0.006194cm);
\draw[very thin, draw=black] (-0.8090,0.7071) circle (0.006390cm);
\draw[very thin, draw=black] (1.191,0.7071) circle (0.006390cm);
\draw[very thin, draw=black] (-0.5451,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (1.455,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (0.3876,0.1675) circle (0.004801cm);
\draw[very thin, draw=black] (0.2901,1.439) circle (0.008964cm);
\draw[very thin, draw=black] (0.1467,0.6658) circle (0.003424cm);
\draw[very thin, draw=black] (0.09549,1.007) circle (0.007377cm);
\draw[very thin, draw=black] (-0.4331,0.2229) circle (0.006390cm);
\draw[very thin, draw=black] (1.567,0.2229) circle (0.006390cm);
\draw[very thin, draw=black] (0.6589,1.547) circle (0.003583cm);
\draw[very thin, draw=black] (-0.3248,1.284) circle (0.01673cm);
\draw[very thin, draw=black] (1.675,1.284) circle (0.01673cm);
\draw[very thin, draw=black] (0.2405,1.105) circle (0.006194cm);
\draw[very thin, draw=black] (-0.1910,0.7071) circle (0.006390cm);
\draw[very thin, draw=black] (1.809,0.7071) circle (0.006390cm);
\draw[very thin, draw=black] (-0.4549,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (1.545,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (-0.5000,0.4000) circle (0.004459cm);
\draw[very thin, draw=black] (1.500,0.4000) circle (0.004459cm);
\draw[very thin, draw=black] (-0.5000,1.206) circle (0.007656cm);
\draw[very thin, draw=black] (1.500,1.206) circle (0.007656cm);
\draw[very thin, draw=black] (-0.6910,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (1.309,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (-0.3090,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (1.691,1.004) circle (0.004305cm);
\draw[very thin, draw=black] (-0.2500,0.01931) circle (0.01931cm);
\draw[very thin, draw=black] (1.750,0.01931) circle (0.01931cm);
\draw[very thin, draw=black] (0.6250,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (-0.4258,1.504) circle (0.005734cm);
\draw[very thin, draw=black] (1.574,1.504) circle (0.005734cm);
\draw[very thin, draw=black] (-0.1580,0.5922) circle (0.003689cm);
\draw[very thin, draw=black] (1.842,0.5922) circle (0.003689cm);
\draw[very thin, draw=black] (0.3750,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (-0.7500,0.01931) circle (0.01931cm);
\draw[very thin, draw=black] (1.250,0.01931) circle (0.01931cm);
\draw[very thin, draw=black] (-0.5742,1.504) circle (0.005734cm);
\draw[very thin, draw=black] (1.426,1.504) circle (0.005734cm);
\draw[very thin, draw=black] (-0.8420,0.5922) circle (0.003689cm);
\draw[very thin, draw=black] (1.158,0.5922) circle (0.003689cm);
\draw[very thin, draw=black] (-0.3248,0.3550) circle (0.004624cm);
\draw[very thin, draw=black] (1.675,0.3550) circle (0.004624cm);
\draw[very thin, draw=black] (-0.6752,0.3550) circle (0.004624cm);
\draw[very thin, draw=black] (1.325,0.3550) circle (0.004624cm);
\draw[very thin, draw=black] (-0.3041,0.1804) circle (0.005169cm);
\draw[very thin, draw=black] (1.696,0.1804) circle (0.005169cm);
\draw[very thin, draw=black] (-0.09549,0.6226) circle (0.004559cm);
\draw[very thin, draw=black] (1.905,0.6226) circle (0.004559cm);
\draw[very thin, draw=black] (-0.6959,0.1804) circle (0.005169cm);
\draw[very thin, draw=black] (1.304,0.1804) circle (0.005169cm);
\draw[very thin, draw=black] (-0.9045,0.6226) circle (0.004559cm);
\draw[very thin, draw=black] (1.095,0.6226) circle (0.004559cm);
\draw[very thin, draw=black] (-0.3411,1.547) circle (0.003583cm);
\draw[very thin, draw=black] (1.659,1.547) circle (0.003583cm);
\draw[very thin, draw=black] (-0.6124,0.1675) circle (0.004801cm);
\draw[very thin, draw=black] (1.388,0.1675) circle (0.004801cm);
\draw[very thin, draw=black] (-0.7099,1.439) circle (0.008964cm);
\draw[very thin, draw=black] (1.290,1.439) circle (0.008964cm);
\draw[very thin, draw=black] (-0.8533,0.6658) circle (0.003424cm);
\draw[very thin, draw=black] (1.147,0.6658) circle (0.003424cm);
\draw[very thin, draw=black] (-0.9045,1.007) circle (0.007377cm);
\draw[very thin, draw=black] (1.095,1.007) circle (0.007377cm);
\draw[very thin, draw=black] (0.6885,1.333) circle (0.003438cm);
\draw[very thin, draw=black] (0.7606,1.513) circle (0.005285cm);
\draw[very thin, draw=black] (-0.7595,1.105) circle (0.006194cm);
\draw[very thin, draw=black] (1.241,1.105) circle (0.006194cm);
\draw[very thin, draw=black] (0.6965,1.230) circle (0.004690cm);
\draw[very thin, draw=black] (-0.3876,0.1675) circle (0.004801cm);
\draw[very thin, draw=black] (1.612,0.1675) circle (0.004801cm);
\draw[very thin, draw=black] (-0.2901,1.439) circle (0.008964cm);
\draw[very thin, draw=black] (1.710,1.439) circle (0.008964cm);
\draw[very thin, draw=black] (-0.1467,0.6658) circle (0.003424cm);
\draw[very thin, draw=black] (1.853,0.6658) circle (0.003424cm);
\draw[very thin, draw=black] (-0.09549,1.007) circle (0.007377cm);
\draw[very thin, draw=black] (1.905,1.007) circle (0.007377cm);
\draw[very thin, draw=black] (0.3115,1.333) circle (0.003438cm);
\draw[very thin, draw=black] (-0.6589,1.547) circle (0.003583cm);
\draw[very thin, draw=black] (1.341,1.547) circle (0.003583cm);
\draw[very thin, draw=black] (0.2394,1.513) circle (0.005285cm);
\draw[very thin, draw=black] (-0.2405,1.105) circle (0.006194cm);
\draw[very thin, draw=black] (1.759,1.105) circle (0.006194cm);
\draw[very thin, draw=black] (0.3035,1.230) circle (0.004690cm);
\draw[very thin, draw=black] (0.1667,0.008584) circle (0.008584cm);
\draw[very thin, draw=black] (-0.6250,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (1.375,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (-0.3750,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (1.625,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (0.8333,0.008584) circle (0.008584cm);
\draw[very thin, draw=black] (0.8010,1.550) circle (0.003416cm);
\draw[very thin, draw=black] (-0.6885,1.333) circle (0.003438cm);
\draw[very thin, draw=black] (1.311,1.333) circle (0.003438cm);
\draw[very thin, draw=black] (-0.7606,1.513) circle (0.005285cm);
\draw[very thin, draw=black] (1.239,1.513) circle (0.005285cm);
\draw[very thin, draw=black] (-0.6965,1.230) circle (0.004690cm);
\draw[very thin, draw=black] (1.304,1.230) circle (0.004690cm);
\draw[very thin, draw=black] (0.1990,1.550) circle (0.003416cm);
\draw[very thin, draw=black] (-0.3115,1.333) circle (0.003438cm);
\draw[very thin, draw=black] (1.689,1.333) circle (0.003438cm);
\draw[very thin, draw=black] (-0.2394,1.513) circle (0.005285cm);
\draw[very thin, draw=black] (1.761,1.513) circle (0.005285cm);
\draw[very thin, draw=black] (-0.3035,1.230) circle (0.004690cm);
\draw[very thin, draw=black] (1.696,1.230) circle (0.004690cm);
\draw[very thin, draw=black] (-0.1667,0.008584) circle (0.008584cm);
\draw[very thin, draw=black] (1.833,0.008584) circle (0.008584cm);
\draw[very thin, draw=black] (-0.8333,0.008584) circle (0.008584cm);
\draw[very thin, draw=black] (1.167,0.008584) circle (0.008584cm);
\draw[very thin, draw=black] (-0.8010,1.550) circle (0.003416cm);
\draw[very thin, draw=black] (1.199,1.550) circle (0.003416cm);
\draw[very thin, draw=black] (-0.1990,1.550) circle (0.003416cm);
\draw[very thin, draw=black] (1.801,1.550) circle (0.003416cm);
\draw[very thin, draw=black] (0.1250,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (0.8750,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (-0.1250,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (1.875,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (-0.8750,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (1.125,0.004828) circle (0.004828cm);
\draw[very thin, draw=black] (0,0.3090) circle (0.3090cm);
\draw[very thin, draw=black] (2.000,0.3090) circle (0.3090cm);
\draw[very thin, draw=black] (0.4331,1.443) circle (0.04136cm);
\draw[very thin, draw=black] (0.7639,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.7805,0.9757) circle (0.01087cm);
\draw[very thin, draw=black] (0.1743,0.9398) circle (0.02694cm);
\draw[very thin, draw=black] (0.4721,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.3929,0.7947) circle (0.008857cm);
\draw[very thin, draw=black] (0.4890,0.9848) circle (0.006812cm);
\draw[very thin, draw=black] (0.5848,0.8001) circle (0.005535cm);
\draw[very thin, draw=black] (0.6667,0.03434) circle (0.03434cm);
\draw[very thin, draw=black] (0.5969,1.533) circle (0.01997cm);
\draw[very thin, draw=black] (0.2111,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (0.8396,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (0.8331,0.9860) circle (0.006260cm);
\draw[very thin, draw=black] (-0.4331,1.443) circle (0.04136cm);
\draw[very thin, draw=black] (0.4920,0.1730) circle (0.004960cm);
\draw[very thin, draw=black] (1.567,1.443) circle (0.04136cm);
\draw[very thin, draw=black] (0.7682,1.048) circle (0.004493cm);
\draw[very thin, draw=black] (0.2259,1.064) circle (0.005962cm);
\draw[very thin, draw=black] (-0.7639,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.6533,0.3490) circle (0.01000cm);
\draw[very thin, draw=black] (1.236,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.5598,1.388) circle (0.003899cm);
\draw[very thin, draw=black] (0.7988,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (0.5528,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.7805,0.9757) circle (0.01087cm);
\draw[very thin, draw=black] (1.219,0.9757) circle (0.01087cm);
\draw[very thin, draw=black] (0.6428,1.291) circle (0.005535cm);
\draw[very thin, draw=black] (-0.1743,0.9398) circle (0.02694cm);
\draw[very thin, draw=black] (0.4176,0.2377) circle (0.006812cm);
\draw[very thin, draw=black] (1.826,0.9398) circle (0.02694cm);
\draw[very thin, draw=black] (0.3560,1.318) circle (0.01191cm);
\draw[very thin, draw=black] (0.1851,0.7319) circle (0.009533cm);
\draw[very thin, draw=black] (0.3742,0.8262) circle (0.003542cm);
\draw[very thin, draw=black] (0.4584,0.9923) circle (0.003444cm);
\draw[very thin, draw=black] (-0.4721,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.4807,0.4156) circle (0.01191cm);
\draw[very thin, draw=black] (1.528,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.4933,1.372) circle (0.004159cm);
\draw[very thin, draw=black] (0.3207,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (0.7007,0.6125) circle (0.005535cm);
\draw[very thin, draw=black] (-0.3929,0.7947) circle (0.008857cm);
\draw[very thin, draw=black] (0.4584,0.3090) circle (0.003444cm);
\draw[very thin, draw=black] (1.607,0.7947) circle (0.008857cm);
\draw[very thin, draw=black] (0.2934,0.7076) circle (0.004493cm);
\draw[very thin, draw=black] (0.2799,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (-0.4890,0.9848) circle (0.006812cm);
\draw[very thin, draw=black] (1.511,0.9848) circle (0.006812cm);
\draw[very thin, draw=black] (0.4931,1.223) circle (0.004246cm);
\draw[very thin, draw=black] (-0.5848,0.8001) circle (0.005535cm);
\draw[very thin, draw=black] (1.415,0.8001) circle (0.005535cm);
\draw[very thin, draw=black] (0.4000,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (0.4206,1.576) circle (0.009819cm);
\draw[very thin, draw=black] (-0.6667,0.03434) circle (0.03434cm);
\draw[very thin, draw=black] (1.333,0.03434) circle (0.03434cm);
\draw[very thin, draw=black] (0.5164,1.462) circle (0.003387cm);
\draw[very thin, draw=black] (0.7946,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (-0.5969,1.533) circle (0.01997cm);
\draw[very thin, draw=black] (1.403,1.533) circle (0.01997cm);
\draw[very thin, draw=black] (-0.2111,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (1.789,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.8396,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (0.6742,0.3129) circle (0.004075cm);
\draw[very thin, draw=black] (1.160,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (-0.8331,0.9860) circle (0.006260cm);
\draw[very thin, draw=black] (1.167,0.9860) circle (0.006260cm);
\draw[very thin, draw=black] (0.4209,0.1222) circle (0.003504cm);
\draw[very thin, draw=black] (0.2407,1.569) circle (0.01149cm);
\draw[very thin, draw=black] (-0.4920,0.1730) circle (0.004960cm);
\draw[very thin, draw=black] (1.508,0.1730) circle (0.004960cm);
\draw[very thin, draw=black] (0.7285,1.581) circle (0.008857cm);
\draw[very thin, draw=black] (-0.7682,1.048) circle (0.004493cm);
\draw[very thin, draw=black] (1.232,1.048) circle (0.004493cm);
\draw[very thin, draw=black] (-0.2259,1.064) circle (0.005962cm);
\draw[very thin, draw=black] (1.774,1.064) circle (0.005962cm);
\draw[very thin, draw=black] (0.3207,1.256) circle (0.003899cm);
\draw[very thin, draw=black] (-0.6533,0.3490) circle (0.01000cm);
\draw[very thin, draw=black] (1.347,0.3490) circle (0.01000cm);
\draw[very thin, draw=black] (0.7502,0.5164) circle (0.003781cm);
\draw[very thin, draw=black] (0.7039,0.1664) circle (0.004770cm);
\draw[very thin, draw=black] (0.8944,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.5598,1.388) circle (0.003899cm);
\draw[very thin, draw=black] (1.440,1.388) circle (0.003899cm);
\draw[very thin, draw=black] (-0.7988,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (1.201,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (-0.5528,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (1.447,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.6428,1.291) circle (0.005535cm);
\draw[very thin, draw=black] (1.357,1.291) circle (0.005535cm);
\draw[very thin, draw=black] (0.3739,0.1757) circle (0.005036cm);
\draw[very thin, draw=black] (0.3156,1.433) circle (0.007367cm);
\draw[very thin, draw=black] (0.1346,0.6677) circle (0.004159cm);
\draw[very thin, draw=black] (0.09326,0.9839) circle (0.007205cm);
\draw[very thin, draw=black] (-0.4176,0.2377) circle (0.006812cm);
\draw[very thin, draw=black] (1.582,0.2377) circle (0.006812cm);
\draw[very thin, draw=black] (-0.3560,1.318) circle (0.01191cm);
\draw[very thin, draw=black] (1.644,1.318) circle (0.01191cm);
\draw[very thin, draw=black] (0.2379,1.090) circle (0.003387cm);
\draw[very thin, draw=black] (-0.1851,0.7319) circle (0.009533cm);
\draw[very thin, draw=black] (0.3760,0.2883) circle (0.003755cm);
\draw[very thin, draw=black] (1.815,0.7319) circle (0.009533cm);
\draw[very thin, draw=black] (0.1880,0.8638) circle (0.004841cm);
\draw[very thin, draw=black] (-0.3742,0.8262) circle (0.003542cm);
\draw[very thin, draw=black] (1.626,0.8262) circle (0.003542cm);
\draw[very thin, draw=black] (-0.4584,0.9923) circle (0.003444cm);
\draw[very thin, draw=black] (1.542,0.9923) circle (0.003444cm);
\draw[very thin, draw=black] (-0.4807,0.4156) circle (0.01191cm);
\draw[very thin, draw=black] (1.519,0.4156) circle (0.01191cm);
\draw[very thin, draw=black] (0.2757,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (0.4935,0.5496) circle (0.004025cm);
\draw[very thin, draw=black] (-0.4933,1.372) circle (0.004159cm);
\draw[very thin, draw=black] (1.507,1.372) circle (0.004159cm);
\draw[very thin, draw=black] (-0.3207,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (0.3891,0.3773) circle (0.004914cm);
\draw[very thin, draw=black] (1.679,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (0.4223,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.7007,0.6125) circle (0.005535cm);
\draw[very thin, draw=black] (1.299,0.6125) circle (0.005535cm);
\draw[very thin, draw=black] (-0.4584,0.3090) circle (0.003444cm);
\draw[very thin, draw=black] (1.542,0.3090) circle (0.003444cm);
\draw[very thin, draw=black] (-0.2934,0.7076) circle (0.004493cm);
\draw[very thin, draw=black] (1.707,0.7076) circle (0.004493cm);
\draw[very thin, draw=black] (-0.2799,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (1.720,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (-0.4931,1.223) circle (0.004246cm);
\draw[very thin, draw=black] (1.507,1.223) circle (0.004246cm);
\draw[very thin, draw=black] (-0.4000,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (1.600,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (0.5714,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (0.5631,1.594) circle (0.005571cm);
\draw[very thin, draw=black] (-0.4206,1.576) circle (0.009819cm);
\draw[very thin, draw=black] (1.579,1.576) circle (0.009819cm);
\draw[very thin, draw=black] (0.2857,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (0.8000,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (-0.5164,1.462) circle (0.003387cm);
\draw[very thin, draw=black] (1.484,1.462) circle (0.003387cm);
\draw[very thin, draw=black] (-0.7946,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (1.205,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (0.2734,1.601) circle (0.004126cm);
\draw[very thin, draw=black] (0.7746,1.592) circle (0.006072cm);
\draw[very thin, draw=black] (-0.6742,0.3129) circle (0.004075cm);
\draw[very thin, draw=black] (1.326,0.3129) circle (0.004075cm);
\draw[very thin, draw=black] (-0.4209,0.1222) circle (0.003504cm);
\draw[very thin, draw=black] (1.579,0.1222) circle (0.003504cm);
\draw[very thin, draw=black] (-0.2407,1.569) circle (0.01149cm);
\draw[very thin, draw=black] (1.759,1.569) circle (0.01149cm);
\draw[very thin, draw=black] (-0.7285,1.581) circle (0.008857cm);
\draw[very thin, draw=black] (1.271,1.581) circle (0.008857cm);
\draw[very thin, draw=black] (-0.3207,1.256) circle (0.003899cm);
\draw[very thin, draw=black] (1.679,1.256) circle (0.003899cm);
\draw[very thin, draw=black] (-0.7502,0.5164) circle (0.003781cm);
\draw[very thin, draw=black] (1.250,0.5164) circle (0.003781cm);
\draw[very thin, draw=black] (-0.7039,0.1664) circle (0.004770cm);
\draw[very thin, draw=black] (1.296,0.1664) circle (0.004770cm);
\draw[very thin, draw=black] (-0.8944,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (1.106,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.3739,0.1757) circle (0.005036cm);
\draw[very thin, draw=black] (1.626,0.1757) circle (0.005036cm);
\draw[very thin, draw=black] (-0.3156,1.433) circle (0.007367cm);
\draw[very thin, draw=black] (1.684,1.433) circle (0.007367cm);
\draw[very thin, draw=black] (-0.1346,0.6677) circle (0.004159cm);
\draw[very thin, draw=black] (1.865,0.6677) circle (0.004159cm);
\draw[very thin, draw=black] (-0.09326,0.9839) circle (0.007205cm);
\draw[very thin, draw=black] (1.907,0.9839) circle (0.007205cm);
\draw[very thin, draw=black] (0.2398,1.527) circle (0.003620cm);
\draw[very thin, draw=black] (-0.2379,1.090) circle (0.003387cm);
\draw[very thin, draw=black] (1.762,1.090) circle (0.003387cm);
\draw[very thin, draw=black] (-0.3760,0.2883) circle (0.003755cm);
\draw[very thin, draw=black] (1.624,0.2883) circle (0.003755cm);
\draw[very thin, draw=black] (-0.1880,0.8638) circle (0.004841cm);
\draw[very thin, draw=black] (1.812,0.8638) circle (0.004841cm);
\draw[very thin, draw=black] (-0.2757,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (1.724,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (-0.4935,0.5496) circle (0.004025cm);
\draw[very thin, draw=black] (1.507,0.5496) circle (0.004025cm);
\draw[very thin, draw=black] (-0.3891,0.3773) circle (0.004914cm);
\draw[very thin, draw=black] (1.611,0.3773) circle (0.004914cm);
\draw[very thin, draw=black] (-0.4223,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (1.578,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (0.2222,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (0.4444,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (0.4486,1.603) circle (0.003533cm);
\draw[very thin, draw=black] (-0.5714,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (1.429,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (-0.5631,1.594) circle (0.005571cm);
\draw[very thin, draw=black] (1.437,1.594) circle (0.005571cm);
\draw[very thin, draw=black] (-0.2857,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (1.714,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (-0.8000,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (1.200,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (-0.2734,1.601) circle (0.004126cm);
\draw[very thin, draw=black] (1.727,1.601) circle (0.004126cm);
\draw[very thin, draw=black] (-0.7746,1.592) circle (0.006072cm);
\draw[very thin, draw=black] (1.225,1.592) circle (0.006072cm);
\draw[very thin, draw=black] (0.1639,1.596) circle (0.005216cm);
\draw[very thin, draw=black] (0.8233,1.602) circle (0.003712cm);
\draw[very thin, draw=black] (-0.2398,1.527) circle (0.003620cm);
\draw[very thin, draw=black] (1.760,1.527) circle (0.003620cm);
\draw[very thin, draw=black] (-0.2222,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (1.778,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (-0.4444,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (1.556,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (-0.4486,1.603) circle (0.003533cm);
\draw[very thin, draw=black] (1.551,1.603) circle (0.003533cm);
\draw[very thin, draw=black] (0.8571,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (-0.1639,1.596) circle (0.005216cm);
\draw[very thin, draw=black] (1.836,1.596) circle (0.005216cm);
\draw[very thin, draw=black] (-0.8233,1.602) circle (0.003712cm);
\draw[very thin, draw=black] (1.177,1.602) circle (0.003712cm);
\draw[very thin, draw=black] (-0.8571,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (1.143,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (0.8889,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (-0.8889,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (1.111,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (1.00,0.3090) circle (0.3090cm);
\draw[very thin, draw=black] (-1.00,0.3090) circle (0.3090cm);
\draw[very thin, draw=black] (0.5669,1.443) circle (0.04136cm);
\draw[very thin, draw=black] (0.2361,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.8257,0.9398) circle (0.02694cm);
\draw[very thin, draw=black] (0.2195,0.9757) circle (0.01087cm);
\draw[very thin, draw=black] (0.5279,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.4152,0.8001) circle (0.005535cm);
\draw[very thin, draw=black] (0.5110,0.9848) circle (0.006812cm);
\draw[very thin, draw=black] (0.6071,0.7947) circle (0.008857cm);
\draw[very thin, draw=black] (0.3333,0.03434) circle (0.03434cm);
\draw[very thin, draw=black] (0.4031,1.533) circle (0.01997cm);
\draw[very thin, draw=black] (0.1604,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (0.7889,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (0.1669,0.9860) circle (0.006260cm);
\draw[very thin, draw=black] (-0.5669,1.443) circle (0.04136cm);
\draw[very thin, draw=black] (0.5080,0.1730) circle (0.004960cm);
\draw[very thin, draw=black] (1.433,1.443) circle (0.04136cm);
\draw[very thin, draw=black] (0.7741,1.064) circle (0.005962cm);
\draw[very thin, draw=black] (0.2318,1.048) circle (0.004493cm);
\draw[very thin, draw=black] (-0.2361,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.3467,0.3490) circle (0.01000cm);
\draw[very thin, draw=black] (1.764,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.4402,1.388) circle (0.003899cm);
\draw[very thin, draw=black] (0.2012,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (0.4472,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.8257,0.9398) circle (0.02694cm);
\draw[very thin, draw=black] (0.5824,0.2377) circle (0.006812cm);
\draw[very thin, draw=black] (1.174,0.9398) circle (0.02694cm);
\draw[very thin, draw=black] (0.6440,1.318) circle (0.01191cm);
\draw[very thin, draw=black] (0.8149,0.7319) circle (0.009533cm);
\draw[very thin, draw=black] (0.5416,0.9923) circle (0.003444cm);
\draw[very thin, draw=black] (0.6258,0.8262) circle (0.003542cm);
\draw[very thin, draw=black] (-0.2195,0.9757) circle (0.01087cm);
\draw[very thin, draw=black] (1.781,0.9757) circle (0.01087cm);
\draw[very thin, draw=black] (0.3572,1.291) circle (0.005535cm);
\draw[very thin, draw=black] (-0.5279,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.5193,0.4156) circle (0.01191cm);
\draw[very thin, draw=black] (1.472,0.6008) circle (0.01722cm);
\draw[very thin, draw=black] (0.5067,1.372) circle (0.004159cm);
\draw[very thin, draw=black] (0.2993,0.6125) circle (0.005535cm);
\draw[very thin, draw=black] (0.6793,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (-0.4152,0.8001) circle (0.005535cm);
\draw[very thin, draw=black] (1.585,0.8001) circle (0.005535cm);
\draw[very thin, draw=black] (-0.5110,0.9848) circle (0.006812cm);
\draw[very thin, draw=black] (1.489,0.9848) circle (0.006812cm);
\draw[very thin, draw=black] (0.5069,1.223) circle (0.004246cm);
\draw[very thin, draw=black] (-0.6071,0.7947) circle (0.008857cm);
\draw[very thin, draw=black] (0.5416,0.3090) circle (0.003444cm);
\draw[very thin, draw=black] (1.393,0.7947) circle (0.008857cm);
\draw[very thin, draw=black] (0.7066,0.7076) circle (0.004493cm);
\draw[very thin, draw=black] (0.7201,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (-0.3333,0.03434) circle (0.03434cm);
\draw[very thin, draw=black] (1.667,0.03434) circle (0.03434cm);
\draw[very thin, draw=black] (0.4836,1.462) circle (0.003387cm);
\draw[very thin, draw=black] (0.2054,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (0.6000,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (0.5794,1.576) circle (0.009819cm);
\draw[very thin, draw=black] (-0.4031,1.533) circle (0.01997cm);
\draw[very thin, draw=black] (1.597,1.533) circle (0.01997cm);
\draw[very thin, draw=black] (-0.1604,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (0.3258,0.3129) circle (0.004075cm);
\draw[very thin, draw=black] (1.840,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (-0.7889,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (1.211,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.1669,0.9860) circle (0.006260cm);
\draw[very thin, draw=black] (1.833,0.9860) circle (0.006260cm);
\draw[very thin, draw=black] (0.2715,1.581) circle (0.008857cm);
\draw[very thin, draw=black] (-0.5080,0.1730) circle (0.004960cm);
\draw[very thin, draw=black] (1.492,0.1730) circle (0.004960cm);
\draw[very thin, draw=black] (0.5791,0.1222) circle (0.003504cm);
\draw[very thin, draw=black] (0.7593,1.569) circle (0.01149cm);
\draw[very thin, draw=black] (-0.7741,1.064) circle (0.005962cm);
\draw[very thin, draw=black] (1.226,1.064) circle (0.005962cm);
\draw[very thin, draw=black] (0.6793,1.256) circle (0.003899cm);
\draw[very thin, draw=black] (-0.2318,1.048) circle (0.004493cm);
\draw[very thin, draw=black] (1.768,1.048) circle (0.004493cm);
\draw[very thin, draw=black] (0.2961,0.1664) circle (0.004770cm);
\draw[very thin, draw=black] (0.1056,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.3467,0.3490) circle (0.01000cm);
\draw[very thin, draw=black] (1.653,0.3490) circle (0.01000cm);
\draw[very thin, draw=black] (0.2498,0.5164) circle (0.003781cm);
\draw[very thin, draw=black] (-0.4402,1.388) circle (0.003899cm);
\draw[very thin, draw=black] (1.560,1.388) circle (0.003899cm);
\draw[very thin, draw=black] (-0.2012,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (1.799,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (-0.4472,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (1.553,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.5824,0.2377) circle (0.006812cm);
\draw[very thin, draw=black] (1.418,0.2377) circle (0.006812cm);
\draw[very thin, draw=black] (0.6261,0.1757) circle (0.005036cm);
\draw[very thin, draw=black] (0.6844,1.433) circle (0.007367cm);
\draw[very thin, draw=black] (0.8654,0.6677) circle (0.004159cm);
\draw[very thin, draw=black] (0.9067,0.9839) circle (0.007205cm);
\draw[very thin, draw=black] (-0.6440,1.318) circle (0.01191cm);
\draw[very thin, draw=black] (1.356,1.318) circle (0.01191cm);
\draw[very thin, draw=black] (0.7621,1.090) circle (0.003387cm);
\draw[very thin, draw=black] (-0.8149,0.7319) circle (0.009533cm);
\draw[very thin, draw=black] (0.6240,0.2883) circle (0.003755cm);
\draw[very thin, draw=black] (1.185,0.7319) circle (0.009533cm);
\draw[very thin, draw=black] (0.8120,0.8638) circle (0.004841cm);
\draw[very thin, draw=black] (-0.5416,0.9923) circle (0.003444cm);
\draw[very thin, draw=black] (1.458,0.9923) circle (0.003444cm);
\draw[very thin, draw=black] (-0.6258,0.8262) circle (0.003542cm);
\draw[very thin, draw=black] (1.374,0.8262) circle (0.003542cm);
\draw[very thin, draw=black] (-0.3572,1.291) circle (0.005535cm);
\draw[very thin, draw=black] (1.643,1.291) circle (0.005535cm);
\draw[very thin, draw=black] (-0.5193,0.4156) circle (0.01191cm);
\draw[very thin, draw=black] (1.481,0.4156) circle (0.01191cm);
\draw[very thin, draw=black] (0.7243,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (0.5065,0.5496) circle (0.004025cm);
\draw[very thin, draw=black] (-0.5067,1.372) circle (0.004159cm);
\draw[very thin, draw=black] (1.493,1.372) circle (0.004159cm);
\draw[very thin, draw=black] (-0.2993,0.6125) circle (0.005535cm);
\draw[very thin, draw=black] (1.701,0.6125) circle (0.005535cm);
\draw[very thin, draw=black] (-0.6793,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (0.6109,0.3773) circle (0.004914cm);
\draw[very thin, draw=black] (1.321,0.6101) circle (0.007946cm);
\draw[very thin, draw=black] (0.5777,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.5069,1.223) circle (0.004246cm);
\draw[very thin, draw=black] (1.493,1.223) circle (0.004246cm);
\draw[very thin, draw=black] (-0.5416,0.3090) circle (0.003444cm);
\draw[very thin, draw=black] (1.458,0.3090) circle (0.003444cm);
\draw[very thin, draw=black] (-0.7066,0.7076) circle (0.004493cm);
\draw[very thin, draw=black] (1.293,0.7076) circle (0.004493cm);
\draw[very thin, draw=black] (-0.7201,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (1.280,0.9096) circle (0.003899cm);
\draw[very thin, draw=black] (0.2000,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (0.7143,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (-0.4836,1.462) circle (0.003387cm);
\draw[very thin, draw=black] (1.516,1.462) circle (0.003387cm);
\draw[very thin, draw=black] (-0.2054,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (1.795,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (0.4286,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (0.4369,1.594) circle (0.005571cm);
\draw[very thin, draw=black] (-0.6000,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (1.400,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (-0.5794,1.576) circle (0.009819cm);
\draw[very thin, draw=black] (1.421,1.576) circle (0.009819cm);
\draw[very thin, draw=black] (0.2254,1.592) circle (0.006072cm);
\draw[very thin, draw=black] (0.7266,1.601) circle (0.004126cm);
\draw[very thin, draw=black] (-0.3258,0.3129) circle (0.004075cm);
\draw[very thin, draw=black] (1.674,0.3129) circle (0.004075cm);
\draw[very thin, draw=black] (-0.2715,1.581) circle (0.008857cm);
\draw[very thin, draw=black] (1.729,1.581) circle (0.008857cm);
\draw[very thin, draw=black] (-0.5791,0.1222) circle (0.003504cm);
\draw[very thin, draw=black] (1.421,0.1222) circle (0.003504cm);
\draw[very thin, draw=black] (-0.7593,1.569) circle (0.01149cm);
\draw[very thin, draw=black] (1.241,1.569) circle (0.01149cm);
\draw[very thin, draw=black] (-0.6793,1.256) circle (0.003899cm);
\draw[very thin, draw=black] (1.321,1.256) circle (0.003899cm);
\draw[very thin, draw=black] (-0.2961,0.1664) circle (0.004770cm);
\draw[very thin, draw=black] (1.704,0.1664) circle (0.004770cm);
\draw[very thin, draw=black] (-0.1056,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (1.894,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.2498,0.5164) circle (0.003781cm);
\draw[very thin, draw=black] (1.750,0.5164) circle (0.003781cm);
\draw[very thin, draw=black] (-0.6261,0.1757) circle (0.005036cm);
\draw[very thin, draw=black] (1.374,0.1757) circle (0.005036cm);
\draw[very thin, draw=black] (-0.6844,1.433) circle (0.007367cm);
\draw[very thin, draw=black] (1.316,1.433) circle (0.007367cm);
\draw[very thin, draw=black] (-0.8654,0.6677) circle (0.004159cm);
\draw[very thin, draw=black] (1.135,0.6677) circle (0.004159cm);
\draw[very thin, draw=black] (-0.9067,0.9839) circle (0.007205cm);
\draw[very thin, draw=black] (1.093,0.9839) circle (0.007205cm);
\draw[very thin, draw=black] (0.7602,1.527) circle (0.003620cm);
\draw[very thin, draw=black] (-0.7621,1.090) circle (0.003387cm);
\draw[very thin, draw=black] (1.238,1.090) circle (0.003387cm);
\draw[very thin, draw=black] (-0.6240,0.2883) circle (0.003755cm);
\draw[very thin, draw=black] (1.376,0.2883) circle (0.003755cm);
\draw[very thin, draw=black] (-0.8120,0.8638) circle (0.004841cm);
\draw[very thin, draw=black] (1.188,0.8638) circle (0.004841cm);
\draw[very thin, draw=black] (-0.7243,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (1.276,0.5589) circle (0.003481cm);
\draw[very thin, draw=black] (-0.5065,0.5496) circle (0.004025cm);
\draw[very thin, draw=black] (1.493,0.5496) circle (0.004025cm);
\draw[very thin, draw=black] (-0.6109,0.3773) circle (0.004914cm);
\draw[very thin, draw=black] (1.389,0.3773) circle (0.004914cm);
\draw[very thin, draw=black] (-0.5777,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (1.422,0.6146) circle (0.003444cm);
\draw[very thin, draw=black] (-0.2000,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (1.800,0.01236) circle (0.01236cm);
\draw[very thin, draw=black] (-0.7143,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (1.286,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (-0.4286,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (1.571,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (0.5556,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (0.5514,1.603) circle (0.003533cm);
\draw[very thin, draw=black] (-0.4369,1.594) circle (0.005571cm);
\draw[very thin, draw=black] (1.563,1.594) circle (0.005571cm);
\draw[very thin, draw=black] (0.7778,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (-0.2254,1.592) circle (0.006072cm);
\draw[very thin, draw=black] (1.775,1.592) circle (0.006072cm);
\draw[very thin, draw=black] (-0.7266,1.601) circle (0.004126cm);
\draw[very thin, draw=black] (1.273,1.601) circle (0.004126cm);
\draw[very thin, draw=black] (0.1767,1.602) circle (0.003712cm);
\draw[very thin, draw=black] (0.8361,1.596) circle (0.005216cm);
\draw[very thin, draw=black] (-0.7602,1.527) circle (0.003620cm);
\draw[very thin, draw=black] (1.240,1.527) circle (0.003620cm);
\draw[very thin, draw=black] (0.1429,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (-0.5556,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (1.444,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (-0.5514,1.603) circle (0.003533cm);
\draw[very thin, draw=black] (1.449,1.603) circle (0.003533cm);
\draw[very thin, draw=black] (-0.7778,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (1.222,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (-0.1767,1.602) circle (0.003712cm);
\draw[very thin, draw=black] (1.823,1.602) circle (0.003712cm);
\draw[very thin, draw=black] (-0.8361,1.596) circle (0.005216cm);
\draw[very thin, draw=black] (1.164,1.596) circle (0.005216cm);
\draw[very thin, draw=black] (-0.1429,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (1.857,0.006306) circle (0.006306cm);
\draw[very thin, draw=black] (0.1111,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (-0.1111,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (1.889,0.003815) circle (0.003815cm);
\draw[very thin, draw=black] (0,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (0.3560,0.2330) circle (0.05500cm);
\draw[very thin, draw=black] (2.000,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (0.3560,1.385) circle (0.05500cm);
\draw[very thin, draw=black] (0.7639,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.7639,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.4721,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.3755,0.8090) circle (0.01370cm);
\draw[very thin, draw=black] (0.4721,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.5784,0.8090) circle (0.005474cm);
\draw[very thin, draw=black] (-0.3560,0.2330) circle (0.05500cm);
\draw[very thin, draw=black] (1.644,0.2330) circle (0.05500cm);
\draw[very thin, draw=black] (0.4814,1.439) circle (0.007103cm);
\draw[very thin, draw=black] (0.2259,0.5366) circle (0.01163cm);
\draw[very thin, draw=black] (0.7619,0.5780) circle (0.005725cm);
\draw[very thin, draw=black] (0.4879,0.5857) circle (0.004618cm);
\draw[very thin, draw=black] (0.6308,0.07052) circle (0.01665cm);
\draw[very thin, draw=black] (0.6308,1.548) circle (0.01665cm);
\draw[very thin, draw=black] (0.8396,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (0.8396,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (-0.3560,1.385) circle (0.05500cm);
\draw[very thin, draw=black] (0.4814,0.1789) circle (0.007103cm);
\draw[very thin, draw=black] (1.644,1.385) circle (0.05500cm);
\draw[very thin, draw=black] (0.7619,1.040) circle (0.005725cm);
\draw[very thin, draw=black] (0.2259,1.081) circle (0.01163cm);
\draw[very thin, draw=black] (0.4879,1.032) circle (0.004618cm);
\draw[very thin, draw=black] (-0.7639,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.6420,0.3382) circle (0.005725cm);
\draw[very thin, draw=black] (1.236,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (-0.7639,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (1.236,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.6420,1.280) circle (0.005725cm);
\draw[very thin, draw=black] (-0.4721,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.4824,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (1.528,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.3207,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (0.7007,0.6215) circle (0.003421cm);
\draw[very thin, draw=black] (-0.3755,0.8090) circle (0.01370cm);
\draw[very thin, draw=black] (0.4535,0.3020) circle (0.005112cm);
\draw[very thin, draw=black] (1.625,0.8090) circle (0.01370cm);
\draw[very thin, draw=black] (0.4535,1.316) circle (0.005112cm);
\draw[very thin, draw=black] (0.2867,0.7171) circle (0.007103cm);
\draw[very thin, draw=black] (0.2867,0.9010) circle (0.007103cm);
\draw[very thin, draw=black] (0.4665,0.6694) circle (0.003685cm);
\draw[very thin, draw=black] (0.4665,0.9486) circle (0.003685cm);
\draw[very thin, draw=black] (-0.4721,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (1.528,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.4824,1.221) circle (0.006721cm);
\draw[very thin, draw=black] (0.7007,0.9966) circle (0.003421cm);
\draw[very thin, draw=black] (0.3207,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (-0.5784,0.8090) circle (0.005474cm);
\draw[very thin, draw=black] (1.422,0.8090) circle (0.005474cm);
\draw[very thin, draw=black] (0.2270,0.07430) circle (0.01754cm);
\draw[very thin, draw=black] (0.4192,1.487) circle (0.005193cm);
\draw[very thin, draw=black] (0.1461,0.5864) circle (0.004514cm);
\draw[very thin, draw=black] (0.7103,0.04283) circle (0.01011cm);
\draw[very thin, draw=black] (0.5887,1.511) circle (0.004265cm);
\draw[very thin, draw=black] (-0.4814,1.439) circle (0.007103cm);
\draw[very thin, draw=black] (1.519,1.439) circle (0.007103cm);
\draw[very thin, draw=black] (-0.2259,0.5366) circle (0.01163cm);
\draw[very thin, draw=black] (0.3112,0.3696) circle (0.008013cm);
\draw[very thin, draw=black] (1.774,0.5366) circle (0.01163cm);
\draw[very thin, draw=black] (-0.7619,0.5780) circle (0.005725cm);
\draw[very thin, draw=black] (0.6626,0.3589) circle (0.003555cm);
\draw[very thin, draw=black] (1.238,0.5780) circle (0.005725cm);
\draw[very thin, draw=black] (-0.4879,0.5857) circle (0.004618cm);
\draw[very thin, draw=black] (0.4912,0.4267) circle (0.003364cm);
\draw[very thin, draw=black] (1.512,0.5857) circle (0.004618cm);
\draw[very thin, draw=black] (0.4090,0.02945) circle (0.006952cm);
\draw[very thin, draw=black] (0.4090,1.589) circle (0.006952cm);
\draw[very thin, draw=black] (-0.6308,0.07052) circle (0.01665cm);
\draw[very thin, draw=black] (1.369,0.07052) circle (0.01665cm);
\draw[very thin, draw=black] (-0.6308,1.548) circle (0.01665cm);
\draw[very thin, draw=black] (1.369,1.548) circle (0.01665cm);
\draw[very thin, draw=black] (-0.8396,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (1.160,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (-0.8396,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (1.160,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (0.4192,0.1308) circle (0.005193cm);
\draw[very thin, draw=black] (0.2270,1.544) circle (0.01754cm);
\draw[very thin, draw=black] (0.1461,1.032) circle (0.004514cm);
\draw[very thin, draw=black] (-0.4814,0.1789) circle (0.007103cm);
\draw[very thin, draw=black] (1.519,0.1789) circle (0.007103cm);
\draw[very thin, draw=black] (0.5887,0.1074) circle (0.004265cm);
\draw[very thin, draw=black] (0.7103,1.575) circle (0.01011cm);
\draw[very thin, draw=black] (-0.7619,1.040) circle (0.005725cm);
\draw[very thin, draw=black] (1.238,1.040) circle (0.005725cm);
\draw[very thin, draw=black] (0.6626,1.259) circle (0.003555cm);
\draw[very thin, draw=black] (-0.2259,1.081) circle (0.01163cm);
\draw[very thin, draw=black] (1.774,1.081) circle (0.01163cm);
\draw[very thin, draw=black] (0.3112,1.248) circle (0.008013cm);
\draw[very thin, draw=black] (-0.4879,1.032) circle (0.004618cm);
\draw[very thin, draw=black] (1.512,1.032) circle (0.004618cm);
\draw[very thin, draw=black] (0.4912,1.191) circle (0.003364cm);
\draw[very thin, draw=black] (-0.6420,0.3382) circle (0.005725cm);
\draw[very thin, draw=black] (1.358,0.3382) circle (0.005725cm);
\draw[very thin, draw=black] (-0.6420,1.280) circle (0.005725cm);
\draw[very thin, draw=black] (1.358,1.280) circle (0.005725cm);
\draw[very thin, draw=black] (-0.4824,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (1.518,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (-0.3207,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (1.679,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (-0.7007,0.6215) circle (0.003421cm);
\draw[very thin, draw=black] (1.299,0.6215) circle (0.003421cm);
\draw[very thin, draw=black] (-0.4535,0.3020) circle (0.005112cm);
\draw[very thin, draw=black] (1.546,0.3020) circle (0.005112cm);
\draw[very thin, draw=black] (-0.4535,1.316) circle (0.005112cm);
\draw[very thin, draw=black] (1.546,1.316) circle (0.005112cm);
\draw[very thin, draw=black] (-0.2867,0.7171) circle (0.007103cm);
\draw[very thin, draw=black] (1.713,0.7171) circle (0.007103cm);
\draw[very thin, draw=black] (-0.2867,0.9010) circle (0.007103cm);
\draw[very thin, draw=black] (1.713,0.9010) circle (0.007103cm);
\draw[very thin, draw=black] (-0.4665,0.6694) circle (0.003685cm);
\draw[very thin, draw=black] (1.533,0.6694) circle (0.003685cm);
\draw[very thin, draw=black] (-0.4665,0.9486) circle (0.003685cm);
\draw[very thin, draw=black] (1.533,0.9486) circle (0.003685cm);
\draw[very thin, draw=black] (-0.4824,1.221) circle (0.006721cm);
\draw[very thin, draw=black] (1.518,1.221) circle (0.006721cm);
\draw[very thin, draw=black] (-0.7007,0.9966) circle (0.003421cm);
\draw[very thin, draw=black] (1.299,0.9966) circle (0.003421cm);
\draw[very thin, draw=black] (-0.3207,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (1.679,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (-0.2270,0.07430) circle (0.01754cm);
\draw[very thin, draw=black] (1.773,0.07430) circle (0.01754cm);
\draw[very thin, draw=black] (0.6327,0.01666) circle (0.003933cm);
\draw[very thin, draw=black] (-0.4192,1.487) circle (0.005193cm);
\draw[very thin, draw=black] (1.581,1.487) circle (0.005193cm);
\draw[very thin, draw=black] (-0.1461,0.5864) circle (0.004514cm);
\draw[very thin, draw=black] (1.854,0.5864) circle (0.004514cm);
\draw[very thin, draw=black] (-0.7103,0.04283) circle (0.01011cm);
\draw[very thin, draw=black] (1.290,0.04283) circle (0.01011cm);
\draw[very thin, draw=black] (-0.5887,1.511) circle (0.004265cm);
\draw[very thin, draw=black] (1.411,1.511) circle (0.004265cm);
\draw[very thin, draw=black] (0.2773,0.1647) circle (0.003570cm);
\draw[very thin, draw=black] (-0.3112,0.3696) circle (0.008013cm);
\draw[very thin, draw=black] (1.689,0.3696) circle (0.008013cm);
\draw[very thin, draw=black] (0.2486,0.4990) circle (0.003841cm);
\draw[very thin, draw=black] (-0.6626,0.3589) circle (0.003555cm);
\draw[very thin, draw=black] (1.337,0.3589) circle (0.003555cm);
\draw[very thin, draw=black] (-0.4912,0.4267) circle (0.003364cm);
\draw[very thin, draw=black] (1.509,0.4267) circle (0.003364cm);
\draw[very thin, draw=black] (-0.4090,0.02945) circle (0.006952cm);
\draw[very thin, draw=black] (1.591,0.02945) circle (0.006952cm);
\draw[very thin, draw=black] (0.5680,0.01572) circle (0.003710cm);
\draw[very thin, draw=black] (0.5680,1.602) circle (0.003710cm);
\draw[very thin, draw=black] (-0.4090,1.589) circle (0.006952cm);
\draw[very thin, draw=black] (1.591,1.589) circle (0.006952cm);
\draw[very thin, draw=black] (0.7858,0.02319) circle (0.005474cm);
\draw[very thin, draw=black] (0.7858,1.595) circle (0.005474cm);
\draw[very thin, draw=black] (-0.4192,0.1308) circle (0.005193cm);
\draw[very thin, draw=black] (1.581,0.1308) circle (0.005193cm);
\draw[very thin, draw=black] (0.6327,1.601) circle (0.003933cm);
\draw[very thin, draw=black] (-0.2270,1.544) circle (0.01754cm);
\draw[very thin, draw=black] (1.773,1.544) circle (0.01754cm);
\draw[very thin, draw=black] (-0.1461,1.032) circle (0.004514cm);
\draw[very thin, draw=black] (1.854,1.032) circle (0.004514cm);
\draw[very thin, draw=black] (-0.5887,0.1074) circle (0.004265cm);
\draw[very thin, draw=black] (1.411,0.1074) circle (0.004265cm);
\draw[very thin, draw=black] (-0.7103,1.575) circle (0.01011cm);
\draw[very thin, draw=black] (1.290,1.575) circle (0.01011cm);
\draw[very thin, draw=black] (-0.6626,1.259) circle (0.003555cm);
\draw[very thin, draw=black] (1.337,1.259) circle (0.003555cm);
\draw[very thin, draw=black] (0.2773,1.453) circle (0.003570cm);
\draw[very thin, draw=black] (-0.3112,1.248) circle (0.008013cm);
\draw[very thin, draw=black] (1.689,1.248) circle (0.008013cm);
\draw[very thin, draw=black] (0.2486,1.119) circle (0.003841cm);
\draw[very thin, draw=black] (-0.4912,1.191) circle (0.003364cm);
\draw[very thin, draw=black] (1.509,1.191) circle (0.003364cm);
\draw[very thin, draw=black] (0.1595,0.03480) circle (0.008215cm);
\draw[very thin, draw=black] (-0.6327,0.01666) circle (0.003933cm);
\draw[very thin, draw=black] (1.367,0.01666) circle (0.003933cm);
\draw[very thin, draw=black] (0.8157,0.01712) circle (0.004042cm);
\draw[very thin, draw=black] (-0.2773,0.1647) circle (0.003570cm);
\draw[very thin, draw=black] (1.723,0.1647) circle (0.003570cm);
\draw[very thin, draw=black] (-0.2486,0.4990) circle (0.003841cm);
\draw[very thin, draw=black] (1.751,0.4990) circle (0.003841cm);
\draw[very thin, draw=black] (-0.5680,0.01572) circle (0.003710cm);
\draw[very thin, draw=black] (1.432,0.01572) circle (0.003710cm);
\draw[very thin, draw=black] (-0.5680,1.602) circle (0.003710cm);
\draw[very thin, draw=black] (1.432,1.602) circle (0.003710cm);
\draw[very thin, draw=black] (-0.7858,0.02319) circle (0.005474cm);
\draw[very thin, draw=black] (1.214,0.02319) circle (0.005474cm);
\draw[very thin, draw=black] (-0.7858,1.595) circle (0.005474cm);
\draw[very thin, draw=black] (1.214,1.595) circle (0.005474cm);
\draw[very thin, draw=black] (-0.6327,1.601) circle (0.003933cm);
\draw[very thin, draw=black] (1.367,1.601) circle (0.003933cm);
\draw[very thin, draw=black] (0.1595,1.583) circle (0.008215cm);
\draw[very thin, draw=black] (0.8157,1.601) circle (0.004042cm);
\draw[very thin, draw=black] (-0.2773,1.453) circle (0.003570cm);
\draw[very thin, draw=black] (1.723,1.453) circle (0.003570cm);
\draw[very thin, draw=black] (-0.2486,1.119) circle (0.003841cm);
\draw[very thin, draw=black] (1.751,1.119) circle (0.003841cm);
\draw[very thin, draw=black] (-0.1595,0.03480) circle (0.008215cm);
\draw[very thin, draw=black] (1.841,0.03480) circle (0.008215cm);
\draw[very thin, draw=black] (-0.8157,0.01712) circle (0.004042cm);
\draw[very thin, draw=black] (1.184,0.01712) circle (0.004042cm);
\draw[very thin, draw=black] (-0.1595,1.583) circle (0.008215cm);
\draw[very thin, draw=black] (1.841,1.583) circle (0.008215cm);
\draw[very thin, draw=black] (-0.8157,1.601) circle (0.004042cm);
\draw[very thin, draw=black] (1.184,1.601) circle (0.004042cm);
\draw[very thin, draw=black] (0.1219,0.01995) circle (0.004709cm);
\draw[very thin, draw=black] (0.1219,1.598) circle (0.004709cm);
\draw[very thin, draw=black] (-0.1219,0.01995) circle (0.004709cm);
\draw[very thin, draw=black] (1.878,0.01995) circle (0.004709cm);
\draw[very thin, draw=black] (-0.1219,1.598) circle (0.004709cm);
\draw[very thin, draw=black] (1.878,1.598) circle (0.004709cm);
\draw[very thin, draw=black] (1.00,1.309) circle (0.3090cm);
\draw[very thin, draw=black] (-1.00,1.309) circle (0.3090cm);
\draw[very thin, draw=black] (0.5669,0.1752) circle (0.04136cm);
\draw[very thin, draw=black] (0.2195,0.6424) circle (0.01087cm);
\draw[very thin, draw=black] (0.8257,0.6783) circle (0.02694cm);
\draw[very thin, draw=black] (0.2361,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.5110,0.6333) circle (0.006812cm);
\draw[very thin, draw=black] (0.4152,0.8180) circle (0.005535cm);
\draw[very thin, draw=black] (0.5279,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.6071,0.8233) circle (0.008857cm);
\draw[very thin, draw=black] (0.4031,0.08460) circle (0.01997cm);
\draw[very thin, draw=black] (0.3333,1.584) circle (0.03434cm);
\draw[very thin, draw=black] (0.1669,0.6320) circle (0.006260cm);
\draw[very thin, draw=black] (0.7889,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (0.1604,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (-0.5669,0.1752) circle (0.04136cm);
\draw[very thin, draw=black] (1.433,0.1752) circle (0.04136cm);
\draw[very thin, draw=black] (0.5080,1.445) circle (0.004960cm);
\draw[very thin, draw=black] (0.2318,0.5699) circle (0.004493cm);
\draw[very thin, draw=black] (0.7741,0.5542) circle (0.005962cm);
\draw[very thin, draw=black] (-0.2195,0.6424) circle (0.01087cm);
\draw[very thin, draw=black] (0.3572,0.3269) circle (0.005535cm);
\draw[very thin, draw=black] (1.781,0.6424) circle (0.01087cm);
\draw[very thin, draw=black] (-0.8257,0.6783) circle (0.02694cm);
\draw[very thin, draw=black] (0.6440,0.2999) circle (0.01191cm);
\draw[very thin, draw=black] (1.174,0.6783) circle (0.02694cm);
\draw[very thin, draw=black] (0.5824,1.380) circle (0.006812cm);
\draw[very thin, draw=black] (0.8149,0.8861) circle (0.009533cm);
\draw[very thin, draw=black] (0.5416,0.6257) circle (0.003444cm);
\draw[very thin, draw=black] (0.6258,0.7918) circle (0.003542cm);
\draw[very thin, draw=black] (-0.2361,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.4402,0.2303) circle (0.003899cm);
\draw[very thin, draw=black] (1.764,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.3467,1.269) circle (0.01000cm);
\draw[very thin, draw=black] (0.2012,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (0.4472,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.5110,0.6333) circle (0.006812cm);
\draw[very thin, draw=black] (0.5069,0.3947) circle (0.004246cm);
\draw[very thin, draw=black] (1.489,0.6333) circle (0.006812cm);
\draw[very thin, draw=black] (-0.4152,0.8180) circle (0.005535cm);
\draw[very thin, draw=black] (1.585,0.8180) circle (0.005535cm);
\draw[very thin, draw=black] (-0.5279,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.5067,0.2457) circle (0.004159cm);
\draw[very thin, draw=black] (1.472,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.5193,1.202) circle (0.01191cm);
\draw[very thin, draw=black] (0.6793,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (0.2993,1.006) circle (0.005535cm);
\draw[very thin, draw=black] (-0.6071,0.8233) circle (0.008857cm);
\draw[very thin, draw=black] (1.393,0.8233) circle (0.008857cm);
\draw[very thin, draw=black] (0.5416,1.309) circle (0.003444cm);
\draw[very thin, draw=black] (0.7201,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (0.7066,0.9104) circle (0.004493cm);
\draw[very thin, draw=black] (-0.4031,0.08460) circle (0.01997cm);
\draw[very thin, draw=black] (1.597,0.08460) circle (0.01997cm);
\draw[very thin, draw=black] (0.5794,0.04159) circle (0.009819cm);
\draw[very thin, draw=black] (0.6000,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (-0.3333,1.584) circle (0.03434cm);
\draw[very thin, draw=black] (0.4836,0.1562) circle (0.003387cm);
\draw[very thin, draw=black] (1.667,1.584) circle (0.03434cm);
\draw[very thin, draw=black] (0.2054,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (-0.1669,0.6320) circle (0.006260cm);
\draw[very thin, draw=black] (1.833,0.6320) circle (0.006260cm);
\draw[very thin, draw=black] (-0.7889,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (1.211,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.1604,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (1.840,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (0.3258,1.305) circle (0.004075cm);
\draw[very thin, draw=black] (0.2715,0.03752) circle (0.008857cm);
\draw[very thin, draw=black] (0.7593,0.04868) circle (0.01149cm);
\draw[very thin, draw=black] (0.5791,1.496) circle (0.003504cm);
\draw[very thin, draw=black] (-0.5080,1.445) circle (0.004960cm);
\draw[very thin, draw=black] (1.492,1.445) circle (0.004960cm);
\draw[very thin, draw=black] (-0.2318,0.5699) circle (0.004493cm);
\draw[very thin, draw=black] (1.768,0.5699) circle (0.004493cm);
\draw[very thin, draw=black] (-0.7741,0.5542) circle (0.005962cm);
\draw[very thin, draw=black] (0.6793,0.3625) circle (0.003899cm);
\draw[very thin, draw=black] (1.226,0.5542) circle (0.005962cm);
\draw[very thin, draw=black] (-0.3572,0.3269) circle (0.005535cm);
\draw[very thin, draw=black] (1.643,0.3269) circle (0.005535cm);
\draw[very thin, draw=black] (-0.6440,0.2999) circle (0.01191cm);
\draw[very thin, draw=black] (1.356,0.2999) circle (0.01191cm);
\draw[very thin, draw=black] (0.7621,0.5276) circle (0.003387cm);
\draw[very thin, draw=black] (0.6844,0.1855) circle (0.007367cm);
\draw[very thin, draw=black] (0.6261,1.442) circle (0.005036cm);
\draw[very thin, draw=black] (0.9067,0.6341) circle (0.007205cm);
\draw[very thin, draw=black] (0.8654,0.9503) circle (0.004159cm);
\draw[very thin, draw=black] (-0.5824,1.380) circle (0.006812cm);
\draw[very thin, draw=black] (1.418,1.380) circle (0.006812cm);
\draw[very thin, draw=black] (-0.8149,0.8861) circle (0.009533cm);
\draw[very thin, draw=black] (1.185,0.8861) circle (0.009533cm);
\draw[very thin, draw=black] (0.6240,1.330) circle (0.003755cm);
\draw[very thin, draw=black] (0.8120,0.7542) circle (0.004841cm);
\draw[very thin, draw=black] (-0.5416,0.6257) circle (0.003444cm);
\draw[very thin, draw=black] (1.458,0.6257) circle (0.003444cm);
\draw[very thin, draw=black] (-0.6258,0.7918) circle (0.003542cm);
\draw[very thin, draw=black] (1.374,0.7918) circle (0.003542cm);
\draw[very thin, draw=black] (0.2961,1.452) circle (0.004770cm);
\draw[very thin, draw=black] (0.1056,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.4402,0.2303) circle (0.003899cm);
\draw[very thin, draw=black] (1.560,0.2303) circle (0.003899cm);
\draw[very thin, draw=black] (-0.3467,1.269) circle (0.01000cm);
\draw[very thin, draw=black] (1.653,1.269) circle (0.01000cm);
\draw[very thin, draw=black] (0.2498,1.102) circle (0.003781cm);
\draw[very thin, draw=black] (-0.2012,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (1.799,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (-0.4472,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (1.553,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.5069,0.3947) circle (0.004246cm);
\draw[very thin, draw=black] (1.493,0.3947) circle (0.004246cm);
\draw[very thin, draw=black] (-0.5067,0.2457) circle (0.004159cm);
\draw[very thin, draw=black] (1.493,0.2457) circle (0.004159cm);
\draw[very thin, draw=black] (-0.5193,1.202) circle (0.01191cm);
\draw[very thin, draw=black] (1.481,1.202) circle (0.01191cm);
\draw[very thin, draw=black] (0.7243,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (0.5065,1.068) circle (0.004025cm);
\draw[very thin, draw=black] (-0.6793,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (1.321,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (0.6109,1.241) circle (0.004914cm);
\draw[very thin, draw=black] (0.5777,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.2993,1.006) circle (0.005535cm);
\draw[very thin, draw=black] (1.701,1.006) circle (0.005535cm);
\draw[very thin, draw=black] (-0.5416,1.309) circle (0.003444cm);
\draw[very thin, draw=black] (1.458,1.309) circle (0.003444cm);
\draw[very thin, draw=black] (-0.7201,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (1.280,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (-0.7066,0.9104) circle (0.004493cm);
\draw[very thin, draw=black] (1.293,0.9104) circle (0.004493cm);
\draw[very thin, draw=black] (0.2254,0.02572) circle (0.006072cm);
\draw[very thin, draw=black] (0.7266,0.01748) circle (0.004126cm);
\draw[very thin, draw=black] (0.4369,0.02360) circle (0.005571cm);
\draw[very thin, draw=black] (0.4286,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (-0.5794,0.04159) circle (0.009819cm);
\draw[very thin, draw=black] (1.421,0.04159) circle (0.009819cm);
\draw[very thin, draw=black] (-0.6000,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (1.400,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (0.2000,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (-0.4836,0.1562) circle (0.003387cm);
\draw[very thin, draw=black] (1.516,0.1562) circle (0.003387cm);
\draw[very thin, draw=black] (0.7143,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (-0.2054,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (1.795,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (-0.3258,1.305) circle (0.004075cm);
\draw[very thin, draw=black] (1.674,1.305) circle (0.004075cm);
\draw[very thin, draw=black] (-0.2715,0.03752) circle (0.008857cm);
\draw[very thin, draw=black] (1.729,0.03752) circle (0.008857cm);
\draw[very thin, draw=black] (-0.7593,0.04868) circle (0.01149cm);
\draw[very thin, draw=black] (1.241,0.04868) circle (0.01149cm);
\draw[very thin, draw=black] (-0.5791,1.496) circle (0.003504cm);
\draw[very thin, draw=black] (1.421,1.496) circle (0.003504cm);
\draw[very thin, draw=black] (-0.6793,0.3625) circle (0.003899cm);
\draw[very thin, draw=black] (1.321,0.3625) circle (0.003899cm);
\draw[very thin, draw=black] (0.7602,0.09116) circle (0.003620cm);
\draw[very thin, draw=black] (-0.7621,0.5276) circle (0.003387cm);
\draw[very thin, draw=black] (1.238,0.5276) circle (0.003387cm);
\draw[very thin, draw=black] (-0.6844,0.1855) circle (0.007367cm);
\draw[very thin, draw=black] (1.316,0.1855) circle (0.007367cm);
\draw[very thin, draw=black] (-0.6261,1.442) circle (0.005036cm);
\draw[very thin, draw=black] (1.374,1.442) circle (0.005036cm);
\draw[very thin, draw=black] (-0.9067,0.6341) circle (0.007205cm);
\draw[very thin, draw=black] (1.093,0.6341) circle (0.007205cm);
\draw[very thin, draw=black] (-0.8654,0.9503) circle (0.004159cm);
\draw[very thin, draw=black] (1.135,0.9503) circle (0.004159cm);
\draw[very thin, draw=black] (-0.6240,1.330) circle (0.003755cm);
\draw[very thin, draw=black] (1.376,1.330) circle (0.003755cm);
\draw[very thin, draw=black] (-0.8120,0.7542) circle (0.004841cm);
\draw[very thin, draw=black] (1.188,0.7542) circle (0.004841cm);
\draw[very thin, draw=black] (-0.2961,1.452) circle (0.004770cm);
\draw[very thin, draw=black] (1.704,1.452) circle (0.004770cm);
\draw[very thin, draw=black] (-0.1056,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (1.894,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.2498,1.102) circle (0.003781cm);
\draw[very thin, draw=black] (1.750,1.102) circle (0.003781cm);
\draw[very thin, draw=black] (-0.7243,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (1.276,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (-0.5065,1.068) circle (0.004025cm);
\draw[very thin, draw=black] (1.493,1.068) circle (0.004025cm);
\draw[very thin, draw=black] (-0.6109,1.241) circle (0.004914cm);
\draw[very thin, draw=black] (1.389,1.241) circle (0.004914cm);
\draw[very thin, draw=black] (-0.5777,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (1.422,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.2254,0.02572) circle (0.006072cm);
\draw[very thin, draw=black] (1.775,0.02572) circle (0.006072cm);
\draw[very thin, draw=black] (-0.7266,0.01748) circle (0.004126cm);
\draw[very thin, draw=black] (1.273,0.01748) circle (0.004126cm);
\draw[very thin, draw=black] (-0.4369,0.02360) circle (0.005571cm);
\draw[very thin, draw=black] (1.563,0.02360) circle (0.005571cm);
\draw[very thin, draw=black] (0.5514,0.01496) circle (0.003533cm);
\draw[very thin, draw=black] (0.5556,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (-0.4286,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (1.571,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (0.7778,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (-0.2000,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (1.800,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (-0.7143,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (1.286,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (0.1767,0.01572) circle (0.003712cm);
\draw[very thin, draw=black] (0.8361,0.02209) circle (0.005216cm);
\draw[very thin, draw=black] (-0.7602,0.09116) circle (0.003620cm);
\draw[very thin, draw=black] (1.240,0.09116) circle (0.003620cm);
\draw[very thin, draw=black] (-0.5514,0.01496) circle (0.003533cm);
\draw[very thin, draw=black] (1.449,0.01496) circle (0.003533cm);
\draw[very thin, draw=black] (-0.5556,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (1.444,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (-0.7778,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (1.222,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (0.1429,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (-0.1767,0.01572) circle (0.003712cm);
\draw[very thin, draw=black] (1.823,0.01572) circle (0.003712cm);
\draw[very thin, draw=black] (-0.8361,0.02209) circle (0.005216cm);
\draw[very thin, draw=black] (1.164,0.02209) circle (0.005216cm);
\draw[very thin, draw=black] (-0.1429,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (1.857,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (0.1111,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (-0.1111,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (1.889,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (1.000,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (-1.000,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (0.6440,0.2330) circle (0.05500cm);
\draw[very thin, draw=black] (0.6440,1.385) circle (0.05500cm);
\draw[very thin, draw=black] (0.2361,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.2361,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.5279,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.4216,0.8090) circle (0.005474cm);
\draw[very thin, draw=black] (0.5279,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.6245,0.8090) circle (0.01370cm);
\draw[very thin, draw=black] (0.3692,0.07052) circle (0.01665cm);
\draw[very thin, draw=black] (0.3692,1.548) circle (0.01665cm);
\draw[very thin, draw=black] (0.1604,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (0.1604,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (-0.6440,0.2330) circle (0.05500cm);
\draw[very thin, draw=black] (1.356,0.2330) circle (0.05500cm);
\draw[very thin, draw=black] (0.5186,1.439) circle (0.007103cm);
\draw[very thin, draw=black] (0.2381,0.5780) circle (0.005725cm);
\draw[very thin, draw=black] (0.7741,0.5366) circle (0.01163cm);
\draw[very thin, draw=black] (0.5121,0.5857) circle (0.004618cm);
\draw[very thin, draw=black] (-0.6440,1.385) circle (0.05500cm);
\draw[very thin, draw=black] (0.5186,0.1789) circle (0.007103cm);
\draw[very thin, draw=black] (1.356,1.385) circle (0.05500cm);
\draw[very thin, draw=black] (0.7741,1.081) circle (0.01163cm);
\draw[very thin, draw=black] (0.2381,1.040) circle (0.005725cm);
\draw[very thin, draw=black] (0.5121,1.032) circle (0.004618cm);
\draw[very thin, draw=black] (-0.2361,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.3580,0.3382) circle (0.005725cm);
\draw[very thin, draw=black] (1.764,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (-0.2361,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (1.764,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.3580,1.280) circle (0.005725cm);
\draw[very thin, draw=black] (-0.5279,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.5176,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (1.472,0.6287) circle (0.01064cm);
\draw[very thin, draw=black] (0.2993,0.6215) circle (0.003421cm);
\draw[very thin, draw=black] (0.6793,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (-0.4216,0.8090) circle (0.005474cm);
\draw[very thin, draw=black] (1.578,0.8090) circle (0.005474cm);
\draw[very thin, draw=black] (-0.5279,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (1.472,0.9894) circle (0.01064cm);
\draw[very thin, draw=black] (0.5176,1.221) circle (0.006721cm);
\draw[very thin, draw=black] (0.6793,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (0.2993,0.9966) circle (0.003421cm);
\draw[very thin, draw=black] (-0.6245,0.8090) circle (0.01370cm);
\draw[very thin, draw=black] (0.5465,0.3020) circle (0.005112cm);
\draw[very thin, draw=black] (1.375,0.8090) circle (0.01370cm);
\draw[very thin, draw=black] (0.5465,1.316) circle (0.005112cm);
\draw[very thin, draw=black] (0.7133,0.7171) circle (0.007103cm);
\draw[very thin, draw=black] (0.7133,0.9010) circle (0.007103cm);
\draw[very thin, draw=black] (0.5335,0.6694) circle (0.003685cm);
\draw[very thin, draw=black] (0.5335,0.9486) circle (0.003685cm);
\draw[very thin, draw=black] (-0.3692,0.07052) circle (0.01665cm);
\draw[very thin, draw=black] (1.631,0.07052) circle (0.01665cm);
\draw[very thin, draw=black] (0.5910,0.02945) circle (0.006952cm);
\draw[very thin, draw=black] (0.5910,1.589) circle (0.006952cm);
\draw[very thin, draw=black] (-0.3692,1.548) circle (0.01665cm);
\draw[very thin, draw=black] (1.631,1.548) circle (0.01665cm);
\draw[very thin, draw=black] (-0.1604,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (1.840,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (-0.1604,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (1.840,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (0.2897,0.04283) circle (0.01011cm);
\draw[very thin, draw=black] (0.4113,1.511) circle (0.004265cm);
\draw[very thin, draw=black] (0.7730,0.07430) circle (0.01754cm);
\draw[very thin, draw=black] (0.5808,1.487) circle (0.005193cm);
\draw[very thin, draw=black] (0.8539,0.5864) circle (0.004514cm);
\draw[very thin, draw=black] (-0.5186,1.439) circle (0.007103cm);
\draw[very thin, draw=black] (1.481,1.439) circle (0.007103cm);
\draw[very thin, draw=black] (-0.2381,0.5780) circle (0.005725cm);
\draw[very thin, draw=black] (0.3374,0.3589) circle (0.003555cm);
\draw[very thin, draw=black] (1.762,0.5780) circle (0.005725cm);
\draw[very thin, draw=black] (-0.7741,0.5366) circle (0.01163cm);
\draw[very thin, draw=black] (0.6888,0.3696) circle (0.008013cm);
\draw[very thin, draw=black] (1.226,0.5366) circle (0.01163cm);
\draw[very thin, draw=black] (-0.5121,0.5857) circle (0.004618cm);
\draw[very thin, draw=black] (0.5088,0.4267) circle (0.003364cm);
\draw[very thin, draw=black] (1.488,0.5857) circle (0.004618cm);
\draw[very thin, draw=black] (0.4113,0.1074) circle (0.004265cm);
\draw[very thin, draw=black] (0.2897,1.575) circle (0.01011cm);
\draw[very thin, draw=black] (-0.5186,0.1789) circle (0.007103cm);
\draw[very thin, draw=black] (1.481,0.1789) circle (0.007103cm);
\draw[very thin, draw=black] (0.5808,0.1308) circle (0.005193cm);
\draw[very thin, draw=black] (0.7730,1.544) circle (0.01754cm);
\draw[very thin, draw=black] (0.8539,1.032) circle (0.004514cm);
\draw[very thin, draw=black] (-0.7741,1.081) circle (0.01163cm);
\draw[very thin, draw=black] (1.226,1.081) circle (0.01163cm);
\draw[very thin, draw=black] (0.6888,1.248) circle (0.008013cm);
\draw[very thin, draw=black] (-0.2381,1.040) circle (0.005725cm);
\draw[very thin, draw=black] (1.762,1.040) circle (0.005725cm);
\draw[very thin, draw=black] (0.3374,1.259) circle (0.003555cm);
\draw[very thin, draw=black] (-0.5121,1.032) circle (0.004618cm);
\draw[very thin, draw=black] (1.488,1.032) circle (0.004618cm);
\draw[very thin, draw=black] (0.5088,1.191) circle (0.003364cm);
\draw[very thin, draw=black] (-0.3580,0.3382) circle (0.005725cm);
\draw[very thin, draw=black] (1.642,0.3382) circle (0.005725cm);
\draw[very thin, draw=black] (-0.3580,1.280) circle (0.005725cm);
\draw[very thin, draw=black] (1.642,1.280) circle (0.005725cm);
\draw[very thin, draw=black] (-0.5176,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (1.482,0.3970) circle (0.006721cm);
\draw[very thin, draw=black] (-0.2993,0.6215) circle (0.003421cm);
\draw[very thin, draw=black] (1.701,0.6215) circle (0.003421cm);
\draw[very thin, draw=black] (-0.6793,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (1.321,0.6229) circle (0.004911cm);
\draw[very thin, draw=black] (-0.5176,1.221) circle (0.006721cm);
\draw[very thin, draw=black] (1.482,1.221) circle (0.006721cm);
\draw[very thin, draw=black] (-0.6793,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (1.321,0.9951) circle (0.004911cm);
\draw[very thin, draw=black] (-0.2993,0.9966) circle (0.003421cm);
\draw[very thin, draw=black] (1.701,0.9966) circle (0.003421cm);
\draw[very thin, draw=black] (-0.5465,0.3020) circle (0.005112cm);
\draw[very thin, draw=black] (1.454,0.3020) circle (0.005112cm);
\draw[very thin, draw=black] (-0.5465,1.316) circle (0.005112cm);
\draw[very thin, draw=black] (1.454,1.316) circle (0.005112cm);
\draw[very thin, draw=black] (-0.7133,0.7171) circle (0.007103cm);
\draw[very thin, draw=black] (1.287,0.7171) circle (0.007103cm);
\draw[very thin, draw=black] (-0.7133,0.9010) circle (0.007103cm);
\draw[very thin, draw=black] (1.287,0.9010) circle (0.007103cm);
\draw[very thin, draw=black] (-0.5335,0.6694) circle (0.003685cm);
\draw[very thin, draw=black] (1.467,0.6694) circle (0.003685cm);
\draw[very thin, draw=black] (-0.5335,0.9486) circle (0.003685cm);
\draw[very thin, draw=black] (1.467,0.9486) circle (0.003685cm);
\draw[very thin, draw=black] (0.2142,0.02319) circle (0.005474cm);
\draw[very thin, draw=black] (0.4320,0.01572) circle (0.003710cm);
\draw[very thin, draw=black] (0.4320,1.602) circle (0.003710cm);
\draw[very thin, draw=black] (-0.5910,0.02945) circle (0.006952cm);
\draw[very thin, draw=black] (1.409,0.02945) circle (0.006952cm);
\draw[very thin, draw=black] (-0.5910,1.589) circle (0.006952cm);
\draw[very thin, draw=black] (1.409,1.589) circle (0.006952cm);
\draw[very thin, draw=black] (0.2142,1.595) circle (0.005474cm);
\draw[very thin, draw=black] (-0.2897,0.04283) circle (0.01011cm);
\draw[very thin, draw=black] (1.710,0.04283) circle (0.01011cm);
\draw[very thin, draw=black] (-0.4113,1.511) circle (0.004265cm);
\draw[very thin, draw=black] (1.589,1.511) circle (0.004265cm);
\draw[very thin, draw=black] (0.3673,0.01666) circle (0.003933cm);
\draw[very thin, draw=black] (-0.7730,0.07430) circle (0.01754cm);
\draw[very thin, draw=black] (1.227,0.07430) circle (0.01754cm);
\draw[very thin, draw=black] (-0.5808,1.487) circle (0.005193cm);
\draw[very thin, draw=black] (1.419,1.487) circle (0.005193cm);
\draw[very thin, draw=black] (-0.8539,0.5864) circle (0.004514cm);
\draw[very thin, draw=black] (1.146,0.5864) circle (0.004514cm);
\draw[very thin, draw=black] (-0.3374,0.3589) circle (0.003555cm);
\draw[very thin, draw=black] (1.663,0.3589) circle (0.003555cm);
\draw[very thin, draw=black] (-0.6888,0.3696) circle (0.008013cm);
\draw[very thin, draw=black] (1.311,0.3696) circle (0.008013cm);
\draw[very thin, draw=black] (0.7514,0.4990) circle (0.003841cm);
\draw[very thin, draw=black] (0.7227,0.1647) circle (0.003570cm);
\draw[very thin, draw=black] (-0.5088,0.4267) circle (0.003364cm);
\draw[very thin, draw=black] (1.491,0.4267) circle (0.003364cm);
\draw[very thin, draw=black] (-0.4113,0.1074) circle (0.004265cm);
\draw[very thin, draw=black] (1.589,0.1074) circle (0.004265cm);
\draw[very thin, draw=black] (-0.2897,1.575) circle (0.01011cm);
\draw[very thin, draw=black] (1.710,1.575) circle (0.01011cm);
\draw[very thin, draw=black] (0.3673,1.601) circle (0.003933cm);
\draw[very thin, draw=black] (-0.5808,0.1308) circle (0.005193cm);
\draw[very thin, draw=black] (1.419,0.1308) circle (0.005193cm);
\draw[very thin, draw=black] (-0.7730,1.544) circle (0.01754cm);
\draw[very thin, draw=black] (1.227,1.544) circle (0.01754cm);
\draw[very thin, draw=black] (-0.8539,1.032) circle (0.004514cm);
\draw[very thin, draw=black] (1.146,1.032) circle (0.004514cm);
\draw[very thin, draw=black] (0.7227,1.453) circle (0.003570cm);
\draw[very thin, draw=black] (-0.6888,1.248) circle (0.008013cm);
\draw[very thin, draw=black] (1.311,1.248) circle (0.008013cm);
\draw[very thin, draw=black] (0.7514,1.119) circle (0.003841cm);
\draw[very thin, draw=black] (-0.3374,1.259) circle (0.003555cm);
\draw[very thin, draw=black] (1.663,1.259) circle (0.003555cm);
\draw[very thin, draw=black] (-0.5088,1.191) circle (0.003364cm);
\draw[very thin, draw=black] (1.491,1.191) circle (0.003364cm);
\draw[very thin, draw=black] (-0.2142,0.02319) circle (0.005474cm);
\draw[very thin, draw=black] (1.786,0.02319) circle (0.005474cm);
\draw[very thin, draw=black] (-0.4320,0.01572) circle (0.003710cm);
\draw[very thin, draw=black] (1.568,0.01572) circle (0.003710cm);
\draw[very thin, draw=black] (-0.4320,1.602) circle (0.003710cm);
\draw[very thin, draw=black] (1.568,1.602) circle (0.003710cm);
\draw[very thin, draw=black] (-0.2142,1.595) circle (0.005474cm);
\draw[very thin, draw=black] (1.786,1.595) circle (0.005474cm);
\draw[very thin, draw=black] (0.1843,0.01712) circle (0.004042cm);
\draw[very thin, draw=black] (-0.3673,0.01666) circle (0.003933cm);
\draw[very thin, draw=black] (1.633,0.01666) circle (0.003933cm);
\draw[very thin, draw=black] (0.8405,0.03480) circle (0.008215cm);
\draw[very thin, draw=black] (-0.7514,0.4990) circle (0.003841cm);
\draw[very thin, draw=black] (1.249,0.4990) circle (0.003841cm);
\draw[very thin, draw=black] (-0.7227,0.1647) circle (0.003570cm);
\draw[very thin, draw=black] (1.277,0.1647) circle (0.003570cm);
\draw[very thin, draw=black] (0.1843,1.601) circle (0.004042cm);
\draw[very thin, draw=black] (-0.3673,1.601) circle (0.003933cm);
\draw[very thin, draw=black] (1.633,1.601) circle (0.003933cm);
\draw[very thin, draw=black] (0.8405,1.583) circle (0.008215cm);
\draw[very thin, draw=black] (-0.7227,1.453) circle (0.003570cm);
\draw[very thin, draw=black] (1.277,1.453) circle (0.003570cm);
\draw[very thin, draw=black] (-0.7514,1.119) circle (0.003841cm);
\draw[very thin, draw=black] (1.249,1.119) circle (0.003841cm);
\draw[very thin, draw=black] (-0.1843,0.01712) circle (0.004042cm);
\draw[very thin, draw=black] (1.816,0.01712) circle (0.004042cm);
\draw[very thin, draw=black] (-0.8405,0.03480) circle (0.008215cm);
\draw[very thin, draw=black] (1.159,0.03480) circle (0.008215cm);
\draw[very thin, draw=black] (-0.1843,1.601) circle (0.004042cm);
\draw[very thin, draw=black] (1.816,1.601) circle (0.004042cm);
\draw[very thin, draw=black] (-0.8405,1.583) circle (0.008215cm);
\draw[very thin, draw=black] (1.159,1.583) circle (0.008215cm);
\draw[very thin, draw=black] (0.8781,0.01995) circle (0.004709cm);
\draw[very thin, draw=black] (0.8781,1.598) circle (0.004709cm);
\draw[very thin, draw=black] (-0.8781,0.01995) circle (0.004709cm);
\draw[very thin, draw=black] (1.122,0.01995) circle (0.004709cm);
\draw[very thin, draw=black] (-0.8781,1.598) circle (0.004709cm);
\draw[very thin, draw=black] (1.122,1.598) circle (0.004709cm);
\draw[very thin, draw=black] (0,1.309) circle (0.3090cm);
\draw[very thin, draw=black] (0.4331,0.1752) circle (0.04136cm);
\draw[very thin, draw=black] (2.000,1.309) circle (0.3090cm);
\draw[very thin, draw=black] (0.1743,0.6783) circle (0.02694cm);
\draw[very thin, draw=black] (0.7805,0.6424) circle (0.01087cm);
\draw[very thin, draw=black] (0.7639,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.4890,0.6333) circle (0.006812cm);
\draw[very thin, draw=black] (0.3929,0.8233) circle (0.008857cm);
\draw[very thin, draw=black] (0.4721,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.5848,0.8180) circle (0.005535cm);
\draw[very thin, draw=black] (-0.4331,0.1752) circle (0.04136cm);
\draw[very thin, draw=black] (1.567,0.1752) circle (0.04136cm);
\draw[very thin, draw=black] (0.4920,1.445) circle (0.004960cm);
\draw[very thin, draw=black] (0.2259,0.5542) circle (0.005962cm);
\draw[very thin, draw=black] (0.7682,0.5699) circle (0.004493cm);
\draw[very thin, draw=black] (0.5969,0.08460) circle (0.01997cm);
\draw[very thin, draw=black] (0.6667,1.584) circle (0.03434cm);
\draw[very thin, draw=black] (0.8331,0.6320) circle (0.006260cm);
\draw[very thin, draw=black] (0.8396,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (0.2111,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.1743,0.6783) circle (0.02694cm);
\draw[very thin, draw=black] (0.3560,0.2999) circle (0.01191cm);
\draw[very thin, draw=black] (1.826,0.6783) circle (0.02694cm);
\draw[very thin, draw=black] (0.4176,1.380) circle (0.006812cm);
\draw[very thin, draw=black] (0.1851,0.8861) circle (0.009533cm);
\draw[very thin, draw=black] (0.4584,0.6257) circle (0.003444cm);
\draw[very thin, draw=black] (0.3742,0.7918) circle (0.003542cm);
\draw[very thin, draw=black] (-0.7805,0.6424) circle (0.01087cm);
\draw[very thin, draw=black] (0.6428,0.3269) circle (0.005535cm);
\draw[very thin, draw=black] (1.219,0.6424) circle (0.01087cm);
\draw[very thin, draw=black] (-0.7639,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.5598,0.2303) circle (0.003899cm);
\draw[very thin, draw=black] (1.236,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.6533,1.269) circle (0.01000cm);
\draw[very thin, draw=black] (0.7988,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (0.5528,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.4890,0.6333) circle (0.006812cm);
\draw[very thin, draw=black] (0.4931,0.3947) circle (0.004246cm);
\draw[very thin, draw=black] (1.511,0.6333) circle (0.006812cm);
\draw[very thin, draw=black] (-0.3929,0.8233) circle (0.008857cm);
\draw[very thin, draw=black] (1.607,0.8233) circle (0.008857cm);
\draw[very thin, draw=black] (0.4584,1.309) circle (0.003444cm);
\draw[very thin, draw=black] (0.2799,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (0.2934,0.9104) circle (0.004493cm);
\draw[very thin, draw=black] (-0.4721,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.4933,0.2457) circle (0.004159cm);
\draw[very thin, draw=black] (1.528,1.017) circle (0.01722cm);
\draw[very thin, draw=black] (0.4807,1.202) circle (0.01191cm);
\draw[very thin, draw=black] (0.7007,1.006) circle (0.005535cm);
\draw[very thin, draw=black] (0.3207,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (-0.5848,0.8180) circle (0.005535cm);
\draw[very thin, draw=black] (1.415,0.8180) circle (0.005535cm);
\draw[very thin, draw=black] (0.2407,0.04868) circle (0.01149cm);
\draw[very thin, draw=black] (0.4209,1.496) circle (0.003504cm);
\draw[very thin, draw=black] (0.7285,0.03752) circle (0.008857cm);
\draw[very thin, draw=black] (-0.4920,1.445) circle (0.004960cm);
\draw[very thin, draw=black] (1.508,1.445) circle (0.004960cm);
\draw[very thin, draw=black] (-0.2259,0.5542) circle (0.005962cm);
\draw[very thin, draw=black] (0.3207,0.3625) circle (0.003899cm);
\draw[very thin, draw=black] (1.774,0.5542) circle (0.005962cm);
\draw[very thin, draw=black] (-0.7682,0.5699) circle (0.004493cm);
\draw[very thin, draw=black] (1.232,0.5699) circle (0.004493cm);
\draw[very thin, draw=black] (0.4206,0.04159) circle (0.009819cm);
\draw[very thin, draw=black] (0.4000,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (-0.5969,0.08460) circle (0.01997cm);
\draw[very thin, draw=black] (1.403,0.08460) circle (0.01997cm);
\draw[very thin, draw=black] (-0.6667,1.584) circle (0.03434cm);
\draw[very thin, draw=black] (0.5164,0.1562) circle (0.003387cm);
\draw[very thin, draw=black] (1.333,1.584) circle (0.03434cm);
\draw[very thin, draw=black] (0.7946,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (-0.8331,0.6320) circle (0.006260cm);
\draw[very thin, draw=black] (1.167,0.6320) circle (0.006260cm);
\draw[very thin, draw=black] (-0.8396,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (1.160,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (0.6742,1.305) circle (0.004075cm);
\draw[very thin, draw=black] (-0.2111,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (1.789,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (0.3156,0.1855) circle (0.007367cm);
\draw[very thin, draw=black] (0.3739,1.442) circle (0.005036cm);
\draw[very thin, draw=black] (0.09326,0.6341) circle (0.007205cm);
\draw[very thin, draw=black] (0.1346,0.9503) circle (0.004159cm);
\draw[very thin, draw=black] (-0.3560,0.2999) circle (0.01191cm);
\draw[very thin, draw=black] (1.644,0.2999) circle (0.01191cm);
\draw[very thin, draw=black] (0.2379,0.5276) circle (0.003387cm);
\draw[very thin, draw=black] (-0.4176,1.380) circle (0.006812cm);
\draw[very thin, draw=black] (1.582,1.380) circle (0.006812cm);
\draw[very thin, draw=black] (-0.1851,0.8861) circle (0.009533cm);
\draw[very thin, draw=black] (1.815,0.8861) circle (0.009533cm);
\draw[very thin, draw=black] (0.3760,1.330) circle (0.003755cm);
\draw[very thin, draw=black] (0.1880,0.7542) circle (0.004841cm);
\draw[very thin, draw=black] (-0.4584,0.6257) circle (0.003444cm);
\draw[very thin, draw=black] (1.542,0.6257) circle (0.003444cm);
\draw[very thin, draw=black] (-0.3742,0.7918) circle (0.003542cm);
\draw[very thin, draw=black] (1.626,0.7918) circle (0.003542cm);
\draw[very thin, draw=black] (-0.6428,0.3269) circle (0.005535cm);
\draw[very thin, draw=black] (1.357,0.3269) circle (0.005535cm);
\draw[very thin, draw=black] (-0.5598,0.2303) circle (0.003899cm);
\draw[very thin, draw=black] (1.440,0.2303) circle (0.003899cm);
\draw[very thin, draw=black] (0.7039,1.452) circle (0.004770cm);
\draw[very thin, draw=black] (0.8944,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.6533,1.269) circle (0.01000cm);
\draw[very thin, draw=black] (1.347,1.269) circle (0.01000cm);
\draw[very thin, draw=black] (0.7502,1.102) circle (0.003781cm);
\draw[very thin, draw=black] (-0.7988,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (1.201,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (-0.5528,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (1.447,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.4931,0.3947) circle (0.004246cm);
\draw[very thin, draw=black] (1.507,0.3947) circle (0.004246cm);
\draw[very thin, draw=black] (-0.4584,1.309) circle (0.003444cm);
\draw[very thin, draw=black] (1.542,1.309) circle (0.003444cm);
\draw[very thin, draw=black] (-0.2799,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (1.720,0.7084) circle (0.003899cm);
\draw[very thin, draw=black] (-0.2934,0.9104) circle (0.004493cm);
\draw[very thin, draw=black] (1.707,0.9104) circle (0.004493cm);
\draw[very thin, draw=black] (-0.4933,0.2457) circle (0.004159cm);
\draw[very thin, draw=black] (1.507,0.2457) circle (0.004159cm);
\draw[very thin, draw=black] (-0.4807,1.202) circle (0.01191cm);
\draw[very thin, draw=black] (1.519,1.202) circle (0.01191cm);
\draw[very thin, draw=black] (0.2757,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (0.4935,1.068) circle (0.004025cm);
\draw[very thin, draw=black] (-0.7007,1.006) circle (0.005535cm);
\draw[very thin, draw=black] (1.299,1.006) circle (0.005535cm);
\draw[very thin, draw=black] (-0.3207,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (1.679,1.008) circle (0.007946cm);
\draw[very thin, draw=black] (0.3891,1.241) circle (0.004914cm);
\draw[very thin, draw=black] (0.4223,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.2407,0.04868) circle (0.01149cm);
\draw[very thin, draw=black] (1.759,0.04868) circle (0.01149cm);
\draw[very thin, draw=black] (-0.4209,1.496) circle (0.003504cm);
\draw[very thin, draw=black] (1.579,1.496) circle (0.003504cm);
\draw[very thin, draw=black] (-0.7285,0.03752) circle (0.008857cm);
\draw[very thin, draw=black] (1.271,0.03752) circle (0.008857cm);
\draw[very thin, draw=black] (-0.3207,0.3625) circle (0.003899cm);
\draw[very thin, draw=black] (1.679,0.3625) circle (0.003899cm);
\draw[very thin, draw=black] (-0.4206,0.04159) circle (0.009819cm);
\draw[very thin, draw=black] (1.579,0.04159) circle (0.009819cm);
\draw[very thin, draw=black] (0.5631,0.02360) circle (0.005571cm);
\draw[very thin, draw=black] (0.5714,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (-0.4000,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (1.600,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (0.2734,0.01748) circle (0.004126cm);
\draw[very thin, draw=black] (0.7746,0.02572) circle (0.006072cm);
\draw[very thin, draw=black] (0.2857,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (-0.5164,0.1562) circle (0.003387cm);
\draw[very thin, draw=black] (1.484,0.1562) circle (0.003387cm);
\draw[very thin, draw=black] (0.8000,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (-0.7946,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (1.205,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (-0.6742,1.305) circle (0.004075cm);
\draw[very thin, draw=black] (1.326,1.305) circle (0.004075cm);
\draw[very thin, draw=black] (-0.3156,0.1855) circle (0.007367cm);
\draw[very thin, draw=black] (1.684,0.1855) circle (0.007367cm);
\draw[very thin, draw=black] (-0.3739,1.442) circle (0.005036cm);
\draw[very thin, draw=black] (1.626,1.442) circle (0.005036cm);
\draw[very thin, draw=black] (-0.09326,0.6341) circle (0.007205cm);
\draw[very thin, draw=black] (1.907,0.6341) circle (0.007205cm);
\draw[very thin, draw=black] (-0.1346,0.9503) circle (0.004159cm);
\draw[very thin, draw=black] (1.865,0.9503) circle (0.004159cm);
\draw[very thin, draw=black] (0.2398,0.09116) circle (0.003620cm);
\draw[very thin, draw=black] (-0.2379,0.5276) circle (0.003387cm);
\draw[very thin, draw=black] (1.762,0.5276) circle (0.003387cm);
\draw[very thin, draw=black] (-0.3760,1.330) circle (0.003755cm);
\draw[very thin, draw=black] (1.624,1.330) circle (0.003755cm);
\draw[very thin, draw=black] (-0.1880,0.7542) circle (0.004841cm);
\draw[very thin, draw=black] (1.812,0.7542) circle (0.004841cm);
\draw[very thin, draw=black] (-0.7039,1.452) circle (0.004770cm);
\draw[very thin, draw=black] (1.296,1.452) circle (0.004770cm);
\draw[very thin, draw=black] (-0.8944,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (1.106,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (-0.7502,1.102) circle (0.003781cm);
\draw[very thin, draw=black] (1.250,1.102) circle (0.003781cm);
\draw[very thin, draw=black] (-0.2757,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (1.724,1.059) circle (0.003481cm);
\draw[very thin, draw=black] (-0.4935,1.068) circle (0.004025cm);
\draw[very thin, draw=black] (1.507,1.068) circle (0.004025cm);
\draw[very thin, draw=black] (-0.3891,1.241) circle (0.004914cm);
\draw[very thin, draw=black] (1.611,1.241) circle (0.004914cm);
\draw[very thin, draw=black] (-0.4223,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (1.578,1.003) circle (0.003444cm);
\draw[very thin, draw=black] (0.1639,0.02209) circle (0.005216cm);
\draw[very thin, draw=black] (0.8233,0.01572) circle (0.003712cm);
\draw[very thin, draw=black] (0.4486,0.01496) circle (0.003533cm);
\draw[very thin, draw=black] (0.4444,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (-0.5631,0.02360) circle (0.005571cm);
\draw[very thin, draw=black] (1.437,0.02360) circle (0.005571cm);
\draw[very thin, draw=black] (-0.5714,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (1.429,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (0.2222,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (-0.2734,0.01748) circle (0.004126cm);
\draw[very thin, draw=black] (1.727,0.01748) circle (0.004126cm);
\draw[very thin, draw=black] (-0.7746,0.02572) circle (0.006072cm);
\draw[very thin, draw=black] (1.225,0.02572) circle (0.006072cm);
\draw[very thin, draw=black] (-0.2857,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (1.714,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (-0.8000,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (1.200,1.606) circle (0.01236cm);
\draw[very thin, draw=black] (-0.2398,0.09116) circle (0.003620cm);
\draw[very thin, draw=black] (1.760,0.09116) circle (0.003620cm);
\draw[very thin, draw=black] (-0.1639,0.02209) circle (0.005216cm);
\draw[very thin, draw=black] (1.836,0.02209) circle (0.005216cm);
\draw[very thin, draw=black] (-0.8233,0.01572) circle (0.003712cm);
\draw[very thin, draw=black] (1.177,0.01572) circle (0.003712cm);
\draw[very thin, draw=black] (-0.4486,0.01496) circle (0.003533cm);
\draw[very thin, draw=black] (1.551,0.01496) circle (0.003533cm);
\draw[very thin, draw=black] (-0.4444,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (1.556,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (-0.2222,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (1.778,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (0.8571,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (-0.8571,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (1.143,1.612) circle (0.006306cm);
\draw[very thin, draw=black] (0.8889,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (-0.8889,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (1.111,1.614) circle (0.003815cm);
\draw[very thin, draw=black] (0.6180,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (-0.6180,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (1.382,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (0.5236,1.394) circle (0.02361cm);
\draw[very thin, draw=black] (0.2764,0.5944) circle (0.02361cm);
\draw[very thin, draw=black] (0.7835,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (0.2282,0.9564) circle (0.01029cm);
\draw[very thin, draw=black] (0.4198,0.7869) circle (0.008465cm);
\draw[very thin, draw=black] (0.5066,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (0.5980,0.7747) circle (0.01311cm);
\draw[very thin, draw=black] (0.3119,0.08411) circle (0.01986cm);
\draw[very thin, draw=black] (0.3876,1.506) circle (0.01187cm);
\draw[very thin, draw=black] (0.1459,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.1578,0.9795) circle (0.004834cm);
\draw[very thin, draw=black] (0.7175,0.1233) circle (0.02910cm);
\draw[very thin, draw=black] (0.6095,1.479) circle (0.01465cm);
\draw[very thin, draw=black] (0.8727,0.6049) circle (0.01311cm);
\draw[very thin, draw=black] (0.8460,0.9677) circle (0.007629cm);
\draw[very thin, draw=black] (-0.5236,1.394) circle (0.02361cm);
\draw[very thin, draw=black] (1.476,1.394) circle (0.02361cm);
\draw[very thin, draw=black] (0.7650,1.061) circle (0.003641cm);
\draw[very thin, draw=black] (-0.2764,0.5944) circle (0.02361cm);
\draw[very thin, draw=black] (0.3612,0.3689) circle (0.01465cm);
\draw[very thin, draw=black] (1.724,0.5944) circle (0.02361cm);
\draw[very thin, draw=black] (0.4491,1.385) circle (0.005379cm);
\draw[very thin, draw=black] (0.2092,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (0.4377,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.3856,0.7774) circle (0.003477cm);
\draw[very thin, draw=black] (-0.7835,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (0.5745,0.2454) circle (0.004154cm);
\draw[very thin, draw=black] (1.217,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (0.6290,1.306) circle (0.007190cm);
\draw[very thin, draw=black] (0.7997,0.7333) circle (0.005781cm);
\draw[very thin, draw=black] (-0.2282,0.9564) circle (0.01029cm);
\draw[very thin, draw=black] (1.772,0.9564) circle (0.01029cm);
\draw[very thin, draw=black] (0.3672,1.295) circle (0.005029cm);
\draw[very thin, draw=black] (-0.4198,0.7869) circle (0.008465cm);
\draw[very thin, draw=black] (0.4680,0.3145) circle (0.003383cm);
\draw[very thin, draw=black] (1.580,0.7869) circle (0.008465cm);
\draw[very thin, draw=black] (0.2943,0.6942) circle (0.003821cm);
\draw[very thin, draw=black] (0.4680,0.6855) circle (0.003383cm);
\draw[very thin, draw=black] (-0.5066,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (1.493,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (0.5039,1.231) circle (0.003942cm);
\draw[very thin, draw=black] (-0.5980,0.7747) circle (0.01311cm);
\draw[very thin, draw=black] (0.5402,0.3177) circle (0.005379cm);
\draw[very thin, draw=black] (1.402,0.7747) circle (0.01311cm);
\draw[very thin, draw=black] (0.5340,1.325) circle (0.004550cm);
\draw[very thin, draw=black] (0.6973,0.7010) circle (0.006943cm);
\draw[very thin, draw=black] (0.7281,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (0.5402,0.6823) circle (0.005379cm);
\draw[very thin, draw=black] (-0.3119,0.08411) circle (0.01986cm);
\draw[very thin, draw=black] (1.688,0.08411) circle (0.01986cm);
\draw[very thin, draw=black] (0.6121,0.02647) circle (0.006249cm);
\draw[very thin, draw=black] (0.5925,1.569) circle (0.005157cm);
\draw[very thin, draw=black] (-0.3876,1.506) circle (0.01187cm);
\draw[very thin, draw=black] (1.612,1.506) circle (0.01187cm);
\draw[very thin, draw=black] (-0.1459,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (1.854,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (-0.1578,0.9795) circle (0.004834cm);
\draw[very thin, draw=black] (1.842,0.9795) circle (0.004834cm);
\draw[very thin, draw=black] (0.3755,0.03309) circle (0.007811cm);
\draw[very thin, draw=black] (0.4015,1.560) circle (0.006176cm);
\draw[very thin, draw=black] (-0.7175,0.1233) circle (0.02910cm);
\draw[very thin, draw=black] (1.283,0.1233) circle (0.02910cm);
\draw[very thin, draw=black] (0.7958,0.5465) circle (0.004207cm);
\draw[very thin, draw=black] (-0.6095,1.479) circle (0.01465cm);
\draw[very thin, draw=black] (1.391,1.479) circle (0.01465cm);
\draw[very thin, draw=black] (-0.8727,0.6049) circle (0.01311cm);
\draw[very thin, draw=black] (0.6846,0.2997) circle (0.006497cm);
\draw[very thin, draw=black] (1.127,0.6049) circle (0.01311cm);
\draw[very thin, draw=black] (-0.8460,0.9677) circle (0.007629cm);
\draw[very thin, draw=black] (1.154,0.9677) circle (0.007629cm);
\draw[very thin, draw=black] (0.6594,1.318) circle (0.003515cm);
\draw[very thin, draw=black] (0.2668,1.567) circle (0.005379cm);
\draw[very thin, draw=black] (0.7434,1.562) circle (0.005885cm);
\draw[very thin, draw=black] (-0.7650,1.061) circle (0.003641cm);
\draw[very thin, draw=black] (1.235,1.061) circle (0.003641cm);
\draw[very thin, draw=black] (0.2969,0.1555) circle (0.006176cm);
\draw[very thin, draw=black] (0.3824,1.463) circle (0.003577cm);
\draw[very thin, draw=black] (0.1129,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (-0.3612,0.3689) circle (0.01465cm);
\draw[very thin, draw=black] (1.639,0.3689) circle (0.01465cm);
\draw[very thin, draw=black] (0.2594,0.5180) circle (0.005885cm);
\draw[very thin, draw=black] (-0.4491,1.385) circle (0.005379cm);
\draw[very thin, draw=black] (1.551,1.385) circle (0.005379cm);
\draw[very thin, draw=black] (-0.2092,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (1.791,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (-0.4377,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.4588,0.4047) circle (0.004354cm);
\draw[very thin, draw=black] (1.562,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.3388,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (-0.3856,0.7774) circle (0.003477cm);
\draw[very thin, draw=black] (1.614,0.7774) circle (0.003477cm);
\draw[very thin, draw=black] (-0.5745,0.2454) circle (0.004154cm);
\draw[very thin, draw=black] (1.425,0.2454) circle (0.004154cm);
\draw[very thin, draw=black] (0.6824,1.444) circle (0.004020cm);
\draw[very thin, draw=black] (0.8963,0.9857) circle (0.003383cm);
\draw[very thin, draw=black] (-0.6290,1.306) circle (0.007190cm);
\draw[very thin, draw=black] (1.371,1.306) circle (0.007190cm);
\draw[very thin, draw=black] (-0.7997,0.7333) circle (0.005781cm);
\draw[very thin, draw=black] (1.200,0.7333) circle (0.005781cm);
\draw[very thin, draw=black] (-0.3672,1.295) circle (0.005029cm);
\draw[very thin, draw=black] (1.633,1.295) circle (0.005029cm);
\draw[very thin, draw=black] (-0.4680,0.3145) circle (0.003383cm);
\draw[very thin, draw=black] (1.532,0.3145) circle (0.003383cm);
\draw[very thin, draw=black] (-0.2943,0.6942) circle (0.003821cm);
\draw[very thin, draw=black] (1.706,0.6942) circle (0.003821cm);
\draw[very thin, draw=black] (-0.4680,0.6855) circle (0.003383cm);
\draw[very thin, draw=black] (1.532,0.6855) circle (0.003383cm);
\draw[very thin, draw=black] (-0.5039,1.231) circle (0.003942cm);
\draw[very thin, draw=black] (1.496,1.231) circle (0.003942cm);
\draw[very thin, draw=black] (-0.5402,0.3177) circle (0.005379cm);
\draw[very thin, draw=black] (1.460,0.3177) circle (0.005379cm);
\draw[very thin, draw=black] (-0.5340,1.325) circle (0.004550cm);
\draw[very thin, draw=black] (1.466,1.325) circle (0.004550cm);
\draw[very thin, draw=black] (-0.6973,0.7010) circle (0.006943cm);
\draw[very thin, draw=black] (1.303,0.7010) circle (0.006943cm);
\draw[very thin, draw=black] (-0.7281,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (1.272,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (-0.5402,0.6823) circle (0.005379cm);
\draw[very thin, draw=black] (1.460,0.6823) circle (0.005379cm);
\draw[very thin, draw=black] (0.1952,0.03158) circle (0.007455cm);
\draw[very thin, draw=black] (0.7094,0.01483) circle (0.003500cm);
\draw[very thin, draw=black] (-0.6121,0.02647) circle (0.006249cm);
\draw[very thin, draw=black] (1.388,0.02647) circle (0.006249cm);
\draw[very thin, draw=black] (-0.5925,1.569) circle (0.005157cm);
\draw[very thin, draw=black] (1.407,1.569) circle (0.005157cm);
\draw[very thin, draw=black] (0.2227,1.583) circle (0.003708cm);
\draw[very thin, draw=black] (-0.3755,0.03309) circle (0.007811cm);
\draw[very thin, draw=black] (1.625,0.03309) circle (0.007811cm);
\draw[very thin, draw=black] (0.5843,0.01463) circle (0.003455cm);
\draw[very thin, draw=black] (-0.4015,1.560) circle (0.006176cm);
\draw[very thin, draw=black] (1.598,1.560) circle (0.006176cm);
\draw[very thin, draw=black] (0.2966,0.02059) circle (0.004862cm);
\draw[very thin, draw=black] (0.8122,0.04918) circle (0.01161cm);
\draw[very thin, draw=black] (-0.7958,0.5465) circle (0.004207cm);
\draw[very thin, draw=black] (1.204,0.5465) circle (0.004207cm);
\draw[very thin, draw=black] (0.7742,1.575) circle (0.004511cm);
\draw[very thin, draw=black] (-0.6846,0.2997) circle (0.006497cm);
\draw[very thin, draw=black] (1.315,0.2997) circle (0.006497cm);
\draw[very thin, draw=black] (0.7065,0.1992) circle (0.004318cm);
\draw[very thin, draw=black] (0.9236,0.6133) circle (0.004721cm);
\draw[very thin, draw=black] (-0.6594,1.318) circle (0.003515cm);
\draw[very thin, draw=black] (1.341,1.318) circle (0.003515cm);
\draw[very thin, draw=black] (-0.2668,1.567) circle (0.005379cm);
\draw[very thin, draw=black] (1.733,1.567) circle (0.005379cm);
\draw[very thin, draw=black] (-0.7434,1.562) circle (0.005885cm);
\draw[very thin, draw=black] (1.257,1.562) circle (0.005885cm);
\draw[very thin, draw=black] (-0.2969,0.1555) circle (0.006176cm);
\draw[very thin, draw=black] (1.703,0.1555) circle (0.006176cm);
\draw[very thin, draw=black] (-0.3824,1.463) circle (0.003577cm);
\draw[very thin, draw=black] (1.618,1.463) circle (0.003577cm);
\draw[very thin, draw=black] (-0.1129,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (1.887,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (0.2547,0.1051) circle (0.004174cm);
\draw[very thin, draw=black] (-0.2594,0.5180) circle (0.005885cm);
\draw[very thin, draw=black] (0.3156,0.3970) circle (0.004511cm);
\draw[very thin, draw=black] (1.741,0.5180) circle (0.005885cm);
\draw[very thin, draw=black] (-0.4588,0.4047) circle (0.004354cm);
\draw[very thin, draw=black] (1.541,0.4047) circle (0.004354cm);
\draw[very thin, draw=black] (-0.3388,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (1.661,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (-0.6824,1.444) circle (0.004020cm);
\draw[very thin, draw=black] (1.318,1.444) circle (0.004020cm);
\draw[very thin, draw=black] (-0.8963,0.9857) circle (0.003383cm);
\draw[very thin, draw=black] (1.104,0.9857) circle (0.003383cm);
\draw[very thin, draw=black] (-0.1952,0.03158) circle (0.007455cm);
\draw[very thin, draw=black] (1.805,0.03158) circle (0.007455cm);
\draw[very thin, draw=black] (-0.7094,0.01483) circle (0.003500cm);
\draw[very thin, draw=black] (1.291,0.01483) circle (0.003500cm);
\draw[very thin, draw=black] (-0.2227,1.583) circle (0.003708cm);
\draw[very thin, draw=black] (1.777,1.583) circle (0.003708cm);
\draw[very thin, draw=black] (-0.5843,0.01463) circle (0.003455cm);
\draw[very thin, draw=black] (1.416,0.01463) circle (0.003455cm);
\draw[very thin, draw=black] (-0.2966,0.02059) circle (0.004862cm);
\draw[very thin, draw=black] (1.703,0.02059) circle (0.004862cm);
\draw[very thin, draw=black] (-0.8122,0.04918) circle (0.01161cm);
\draw[very thin, draw=black] (1.188,0.04918) circle (0.01161cm);
\draw[very thin, draw=black] (-0.7742,1.575) circle (0.004511cm);
\draw[very thin, draw=black] (1.226,1.575) circle (0.004511cm);
\draw[very thin, draw=black] (-0.7065,0.1992) circle (0.004318cm);
\draw[very thin, draw=black] (1.293,0.1992) circle (0.004318cm);
\draw[very thin, draw=black] (-0.9236,0.6133) circle (0.004721cm);
\draw[very thin, draw=black] (1.076,0.6133) circle (0.004721cm);
\draw[very thin, draw=black] (-0.2547,0.1051) circle (0.004174cm);
\draw[very thin, draw=black] (1.745,0.1051) circle (0.004174cm);
\draw[very thin, draw=black] (-0.3156,0.3970) circle (0.004511cm);
\draw[very thin, draw=black] (1.684,0.3970) circle (0.004511cm);
\draw[very thin, draw=black] (0.1411,0.01630) circle (0.003849cm);
\draw[very thin, draw=black] (0.8617,0.02586) circle (0.006105cm);
\draw[very thin, draw=black] (-0.1411,0.01630) circle (0.003849cm);
\draw[very thin, draw=black] (1.859,0.01630) circle (0.003849cm);
\draw[very thin, draw=black] (-0.8617,0.02586) circle (0.006105cm);
\draw[very thin, draw=black] (1.138,0.02586) circle (0.006105cm);
\draw[very thin, draw=black] (0.8911,0.01584) circle (0.003740cm);
\draw[very thin, draw=black] (-0.8911,0.01584) circle (0.003740cm);
\draw[very thin, draw=black] (1.109,0.01584) circle (0.003740cm);
\draw[very thin, draw=black] (0.3820,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (-0.3820,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (1.618,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (0.4764,1.394) circle (0.02361cm);
\draw[very thin, draw=black] (0.7236,0.5944) circle (0.02361cm);
\draw[very thin, draw=black] (0.7718,0.9564) circle (0.01029cm);
\draw[very thin, draw=black] (0.2165,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (0.4020,0.7747) circle (0.01311cm);
\draw[very thin, draw=black] (0.4934,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (0.5802,0.7869) circle (0.008465cm);
\draw[very thin, draw=black] (0.2825,0.1233) circle (0.02910cm);
\draw[very thin, draw=black] (0.3905,1.479) circle (0.01465cm);
\draw[very thin, draw=black] (0.1273,0.6049) circle (0.01311cm);
\draw[very thin, draw=black] (0.1540,0.9677) circle (0.007629cm);
\draw[very thin, draw=black] (0.6881,0.08411) circle (0.01986cm);
\draw[very thin, draw=black] (0.6124,1.506) circle (0.01187cm);
\draw[very thin, draw=black] (0.8541,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.8422,0.9795) circle (0.004834cm);
\draw[very thin, draw=black] (-0.4764,1.394) circle (0.02361cm);
\draw[very thin, draw=black] (1.524,1.394) circle (0.02361cm);
\draw[very thin, draw=black] (0.2350,1.061) circle (0.003641cm);
\draw[very thin, draw=black] (-0.7236,0.5944) circle (0.02361cm);
\draw[very thin, draw=black] (0.6388,0.3689) circle (0.01465cm);
\draw[very thin, draw=black] (1.276,0.5944) circle (0.02361cm);
\draw[very thin, draw=black] (0.5509,1.385) circle (0.005379cm);
\draw[very thin, draw=black] (0.7908,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (0.5623,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.6144,0.7774) circle (0.003477cm);
\draw[very thin, draw=black] (-0.7718,0.9564) circle (0.01029cm);
\draw[very thin, draw=black] (1.228,0.9564) circle (0.01029cm);
\draw[very thin, draw=black] (0.6328,1.295) circle (0.005029cm);
\draw[very thin, draw=black] (-0.2165,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (0.4255,0.2454) circle (0.004154cm);
\draw[very thin, draw=black] (1.783,0.9331) circle (0.01580cm);
\draw[very thin, draw=black] (0.3710,1.306) circle (0.007190cm);
\draw[very thin, draw=black] (0.2003,0.7333) circle (0.005781cm);
\draw[very thin, draw=black] (-0.4020,0.7747) circle (0.01311cm);
\draw[very thin, draw=black] (0.4598,0.3177) circle (0.005379cm);
\draw[very thin, draw=black] (1.598,0.7747) circle (0.01311cm);
\draw[very thin, draw=black] (0.4660,1.325) circle (0.004550cm);
\draw[very thin, draw=black] (0.3027,0.7010) circle (0.006943cm);
\draw[very thin, draw=black] (0.2719,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (0.4598,0.6823) circle (0.005379cm);
\draw[very thin, draw=black] (-0.4934,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (1.507,0.9721) circle (0.006578cm);
\draw[very thin, draw=black] (0.4961,1.231) circle (0.003942cm);
\draw[very thin, draw=black] (-0.5802,0.7869) circle (0.008465cm);
\draw[very thin, draw=black] (0.5320,0.3145) circle (0.003383cm);
\draw[very thin, draw=black] (1.420,0.7869) circle (0.008465cm);
\draw[very thin, draw=black] (0.7057,0.6942) circle (0.003821cm);
\draw[very thin, draw=black] (0.5320,0.6855) circle (0.003383cm);
\draw[very thin, draw=black] (-0.2825,0.1233) circle (0.02910cm);
\draw[very thin, draw=black] (1.717,0.1233) circle (0.02910cm);
\draw[very thin, draw=black] (0.2042,0.5465) circle (0.004207cm);
\draw[very thin, draw=black] (0.6245,0.03309) circle (0.007811cm);
\draw[very thin, draw=black] (0.5985,1.560) circle (0.006176cm);
\draw[very thin, draw=black] (-0.3905,1.479) circle (0.01465cm);
\draw[very thin, draw=black] (1.609,1.479) circle (0.01465cm);
\draw[very thin, draw=black] (-0.1273,0.6049) circle (0.01311cm);
\draw[very thin, draw=black] (0.3154,0.2997) circle (0.006497cm);
\draw[very thin, draw=black] (1.873,0.6049) circle (0.01311cm);
\draw[very thin, draw=black] (-0.1540,0.9677) circle (0.007629cm);
\draw[very thin, draw=black] (1.846,0.9677) circle (0.007629cm);
\draw[very thin, draw=black] (0.3406,1.318) circle (0.003515cm);
\draw[very thin, draw=black] (0.3879,0.02647) circle (0.006249cm);
\draw[very thin, draw=black] (0.4075,1.569) circle (0.005157cm);
\draw[very thin, draw=black] (-0.6881,0.08411) circle (0.01986cm);
\draw[very thin, draw=black] (1.312,0.08411) circle (0.01986cm);
\draw[very thin, draw=black] (-0.6124,1.506) circle (0.01187cm);
\draw[very thin, draw=black] (1.388,1.506) circle (0.01187cm);
\draw[very thin, draw=black] (-0.8541,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (1.146,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (-0.8422,0.9795) circle (0.004834cm);
\draw[very thin, draw=black] (1.158,0.9795) circle (0.004834cm);
\draw[very thin, draw=black] (0.2566,1.562) circle (0.005885cm);
\draw[very thin, draw=black] (0.7332,1.567) circle (0.005379cm);
\draw[very thin, draw=black] (-0.2350,1.061) circle (0.003641cm);
\draw[very thin, draw=black] (1.765,1.061) circle (0.003641cm);
\draw[very thin, draw=black] (-0.6388,0.3689) circle (0.01465cm);
\draw[very thin, draw=black] (1.361,0.3689) circle (0.01465cm);
\draw[very thin, draw=black] (0.7406,0.5180) circle (0.005885cm);
\draw[very thin, draw=black] (0.7031,0.1555) circle (0.006176cm);
\draw[very thin, draw=black] (0.6176,1.463) circle (0.003577cm);
\draw[very thin, draw=black] (0.8871,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (-0.5509,1.385) circle (0.005379cm);
\draw[very thin, draw=black] (1.449,1.385) circle (0.005379cm);
\draw[very thin, draw=black] (-0.7908,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (1.209,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (-0.5623,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.5412,0.4047) circle (0.004354cm);
\draw[very thin, draw=black] (1.438,0.6115) circle (0.006578cm);
\draw[very thin, draw=black] (0.6612,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (-0.6144,0.7774) circle (0.003477cm);
\draw[very thin, draw=black] (1.386,0.7774) circle (0.003477cm);
\draw[very thin, draw=black] (-0.6328,1.295) circle (0.005029cm);
\draw[very thin, draw=black] (1.367,1.295) circle (0.005029cm);
\draw[very thin, draw=black] (0.3176,1.444) circle (0.004020cm);
\draw[very thin, draw=black] (0.1037,0.9857) circle (0.003383cm);
\draw[very thin, draw=black] (-0.4255,0.2454) circle (0.004154cm);
\draw[very thin, draw=black] (1.575,0.2454) circle (0.004154cm);
\draw[very thin, draw=black] (-0.3710,1.306) circle (0.007190cm);
\draw[very thin, draw=black] (1.629,1.306) circle (0.007190cm);
\draw[very thin, draw=black] (-0.2003,0.7333) circle (0.005781cm);
\draw[very thin, draw=black] (1.800,0.7333) circle (0.005781cm);
\draw[very thin, draw=black] (-0.4598,0.3177) circle (0.005379cm);
\draw[very thin, draw=black] (1.540,0.3177) circle (0.005379cm);
\draw[very thin, draw=black] (-0.4660,1.325) circle (0.004550cm);
\draw[very thin, draw=black] (1.534,1.325) circle (0.004550cm);
\draw[very thin, draw=black] (-0.3027,0.7010) circle (0.006943cm);
\draw[very thin, draw=black] (1.697,0.7010) circle (0.006943cm);
\draw[very thin, draw=black] (-0.2719,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (1.728,0.9136) circle (0.005029cm);
\draw[very thin, draw=black] (-0.4598,0.6823) circle (0.005379cm);
\draw[very thin, draw=black] (1.540,0.6823) circle (0.005379cm);
\draw[very thin, draw=black] (-0.4961,1.231) circle (0.003942cm);
\draw[very thin, draw=black] (1.504,1.231) circle (0.003942cm);
\draw[very thin, draw=black] (-0.5320,0.3145) circle (0.003383cm);
\draw[very thin, draw=black] (1.468,0.3145) circle (0.003383cm);
\draw[very thin, draw=black] (-0.7057,0.6942) circle (0.003821cm);
\draw[very thin, draw=black] (1.294,0.6942) circle (0.003821cm);
\draw[very thin, draw=black] (-0.5320,0.6855) circle (0.003383cm);
\draw[very thin, draw=black] (1.468,0.6855) circle (0.003383cm);
\draw[very thin, draw=black] (0.1878,0.04918) circle (0.01161cm);
\draw[very thin, draw=black] (0.7034,0.02059) circle (0.004862cm);
\draw[very thin, draw=black] (-0.2042,0.5465) circle (0.004207cm);
\draw[very thin, draw=black] (1.796,0.5465) circle (0.004207cm);
\draw[very thin, draw=black] (0.4157,0.01463) circle (0.003455cm);
\draw[very thin, draw=black] (-0.6245,0.03309) circle (0.007811cm);
\draw[very thin, draw=black] (1.375,0.03309) circle (0.007811cm);
\draw[very thin, draw=black] (-0.5985,1.560) circle (0.006176cm);
\draw[very thin, draw=black] (1.402,1.560) circle (0.006176cm);
\draw[very thin, draw=black] (0.2258,1.575) circle (0.004511cm);
\draw[very thin, draw=black] (0.2935,0.1992) circle (0.004318cm);
\draw[very thin, draw=black] (0.07639,0.6133) circle (0.004721cm);
\draw[very thin, draw=black] (-0.3154,0.2997) circle (0.006497cm);
\draw[very thin, draw=black] (1.685,0.2997) circle (0.006497cm);
\draw[very thin, draw=black] (-0.3406,1.318) circle (0.003515cm);
\draw[very thin, draw=black] (1.659,1.318) circle (0.003515cm);
\draw[very thin, draw=black] (-0.3879,0.02647) circle (0.006249cm);
\draw[very thin, draw=black] (1.612,0.02647) circle (0.006249cm);
\draw[very thin, draw=black] (-0.4075,1.569) circle (0.005157cm);
\draw[very thin, draw=black] (1.593,1.569) circle (0.005157cm);
\draw[very thin, draw=black] (0.2906,0.01483) circle (0.003500cm);
\draw[very thin, draw=black] (0.8048,0.03158) circle (0.007455cm);
\draw[very thin, draw=black] (0.7773,1.583) circle (0.003708cm);
\draw[very thin, draw=black] (-0.2566,1.562) circle (0.005885cm);
\draw[very thin, draw=black] (1.743,1.562) circle (0.005885cm);
\draw[very thin, draw=black] (-0.7332,1.567) circle (0.005379cm);
\draw[very thin, draw=black] (1.267,1.567) circle (0.005379cm);
\draw[very thin, draw=black] (0.7453,0.1051) circle (0.004174cm);
\draw[very thin, draw=black] (-0.7406,0.5180) circle (0.005885cm);
\draw[very thin, draw=black] (0.6844,0.3970) circle (0.004511cm);
\draw[very thin, draw=black] (1.259,0.5180) circle (0.005885cm);
\draw[very thin, draw=black] (-0.7031,0.1555) circle (0.006176cm);
\draw[very thin, draw=black] (1.297,0.1555) circle (0.006176cm);
\draw[very thin, draw=black] (-0.6176,1.463) circle (0.003577cm);
\draw[very thin, draw=black] (1.382,1.463) circle (0.003577cm);
\draw[very thin, draw=black] (-0.8871,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (1.113,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (-0.5412,0.4047) circle (0.004354cm);
\draw[very thin, draw=black] (1.459,0.4047) circle (0.004354cm);
\draw[very thin, draw=black] (-0.6612,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (1.339,0.6141) circle (0.003942cm);
\draw[very thin, draw=black] (-0.3176,1.444) circle (0.004020cm);
\draw[very thin, draw=black] (1.682,1.444) circle (0.004020cm);
\draw[very thin, draw=black] (-0.1037,0.9857) circle (0.003383cm);
\draw[very thin, draw=black] (1.896,0.9857) circle (0.003383cm);
\draw[very thin, draw=black] (-0.1878,0.04918) circle (0.01161cm);
\draw[very thin, draw=black] (1.812,0.04918) circle (0.01161cm);
\draw[very thin, draw=black] (-0.7034,0.02059) circle (0.004862cm);
\draw[very thin, draw=black] (1.297,0.02059) circle (0.004862cm);
\draw[very thin, draw=black] (-0.4157,0.01463) circle (0.003455cm);
\draw[very thin, draw=black] (1.584,0.01463) circle (0.003455cm);
\draw[very thin, draw=black] (-0.2258,1.575) circle (0.004511cm);
\draw[very thin, draw=black] (1.774,1.575) circle (0.004511cm);
\draw[very thin, draw=black] (-0.2935,0.1992) circle (0.004318cm);
\draw[very thin, draw=black] (1.707,0.1992) circle (0.004318cm);
\draw[very thin, draw=black] (-0.07639,0.6133) circle (0.004721cm);
\draw[very thin, draw=black] (1.924,0.6133) circle (0.004721cm);
\draw[very thin, draw=black] (-0.2906,0.01483) circle (0.003500cm);
\draw[very thin, draw=black] (1.709,0.01483) circle (0.003500cm);
\draw[very thin, draw=black] (-0.8048,0.03158) circle (0.007455cm);
\draw[very thin, draw=black] (1.195,0.03158) circle (0.007455cm);
\draw[very thin, draw=black] (-0.7773,1.583) circle (0.003708cm);
\draw[very thin, draw=black] (1.223,1.583) circle (0.003708cm);
\draw[very thin, draw=black] (-0.7453,0.1051) circle (0.004174cm);
\draw[very thin, draw=black] (1.255,0.1051) circle (0.004174cm);
\draw[very thin, draw=black] (-0.6844,0.3970) circle (0.004511cm);
\draw[very thin, draw=black] (1.316,0.3970) circle (0.004511cm);
\draw[very thin, draw=black] (0.1383,0.02586) circle (0.006105cm);
\draw[very thin, draw=black] (0.8589,0.01630) circle (0.003849cm);
\draw[very thin, draw=black] (-0.1383,0.02586) circle (0.006105cm);
\draw[very thin, draw=black] (1.862,0.02586) circle (0.006105cm);
\draw[very thin, draw=black] (-0.8589,0.01630) circle (0.003849cm);
\draw[very thin, draw=black] (1.141,0.01630) circle (0.003849cm);
\draw[very thin, draw=black] (0.1089,0.01584) circle (0.003740cm);
\draw[very thin, draw=black] (-0.1089,0.01584) circle (0.003740cm);
\draw[very thin, draw=black] (1.891,0.01584) circle (0.003740cm);
\draw[very thin, draw=black] (0.6180,1.118) circle (0.1180cm);
\draw[very thin, draw=black] (-0.6180,1.118) circle (0.1180cm);
\draw[very thin, draw=black] (0.5236,0.2236) circle (0.02361cm);
\draw[very thin, draw=black] (1.382,1.118) circle (0.1180cm);
\draw[very thin, draw=black] (0.2282,0.6616) circle (0.01029cm);
\draw[very thin, draw=black] (0.7835,0.6849) circle (0.01580cm);
\draw[very thin, draw=black] (0.2764,1.024) circle (0.02361cm);
\draw[very thin, draw=black] (0.5066,0.6459) circle (0.006578cm);
\draw[very thin, draw=black] (0.4198,0.8312) circle (0.008465cm);
\draw[very thin, draw=black] (0.5980,0.8434) circle (0.01311cm);
\draw[very thin, draw=black] (0.3876,0.1124) circle (0.01187cm);
\draw[very thin, draw=black] (0.3119,1.534) circle (0.01986cm);
\draw[very thin, draw=black] (0.1578,0.6385) circle (0.004834cm);
\draw[very thin, draw=black] (0.1459,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (-0.5236,0.2236) circle (0.02361cm);
\draw[very thin, draw=black] (1.476,0.2236) circle (0.02361cm);
\draw[very thin, draw=black] (0.7650,0.5572) circle (0.003641cm);
\draw[very thin, draw=black] (0.6095,0.1388) circle (0.01465cm);
\draw[very thin, draw=black] (0.7175,1.495) circle (0.02910cm);
\draw[very thin, draw=black] (0.8460,0.6504) circle (0.007629cm);
\draw[very thin, draw=black] (0.8727,1.013) circle (0.01311cm);
\draw[very thin, draw=black] (-0.2282,0.6616) circle (0.01029cm);
\draw[very thin, draw=black] (0.3672,0.3234) circle (0.005029cm);
\draw[very thin, draw=black] (1.772,0.6616) circle (0.01029cm);
\draw[very thin, draw=black] (-0.7835,0.6849) circle (0.01580cm);
\draw[very thin, draw=black] (0.6290,0.3118) circle (0.007190cm);
\draw[very thin, draw=black] (1.217,0.6849) circle (0.01580cm);
\draw[very thin, draw=black] (0.5745,1.373) circle (0.004154cm);
\draw[very thin, draw=black] (0.7997,0.8847) circle (0.005781cm);
\draw[very thin, draw=black] (-0.2764,1.024) circle (0.02361cm);
\draw[very thin, draw=black] (0.4491,0.2332) circle (0.005379cm);
\draw[very thin, draw=black] (1.724,1.024) circle (0.02361cm);
\draw[very thin, draw=black] (0.3612,1.249) circle (0.01465cm);
\draw[very thin, draw=black] (0.2092,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (0.3856,0.8406) circle (0.003477cm);
\draw[very thin, draw=black] (0.4377,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (-0.5066,0.6459) circle (0.006578cm);
\draw[very thin, draw=black] (0.5039,0.3871) circle (0.003942cm);
\draw[very thin, draw=black] (1.493,0.6459) circle (0.006578cm);
\draw[very thin, draw=black] (-0.4198,0.8312) circle (0.008465cm);
\draw[very thin, draw=black] (1.580,0.8312) circle (0.008465cm);
\draw[very thin, draw=black] (0.4680,1.304) circle (0.003383cm);
\draw[very thin, draw=black] (0.2943,0.9238) circle (0.003821cm);
\draw[very thin, draw=black] (0.4680,0.9325) circle (0.003383cm);
\draw[very thin, draw=black] (-0.5980,0.8434) circle (0.01311cm);
\draw[very thin, draw=black] (0.5340,0.2926) circle (0.004550cm);
\draw[very thin, draw=black] (1.402,0.8434) circle (0.01311cm);
\draw[very thin, draw=black] (0.5402,1.300) circle (0.005379cm);
\draw[very thin, draw=black] (0.7281,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (0.6973,0.9171) circle (0.006943cm);
\draw[very thin, draw=black] (0.5402,0.9358) circle (0.005379cm);
\draw[very thin, draw=black] (-0.3876,0.1124) circle (0.01187cm);
\draw[very thin, draw=black] (1.612,0.1124) circle (0.01187cm);
\draw[very thin, draw=black] (0.5925,0.04885) circle (0.005157cm);
\draw[very thin, draw=black] (0.6121,1.592) circle (0.006249cm);
\draw[very thin, draw=black] (-0.3119,1.534) circle (0.01986cm);
\draw[very thin, draw=black] (1.688,1.534) circle (0.01986cm);
\draw[very thin, draw=black] (-0.1578,0.6385) circle (0.004834cm);
\draw[very thin, draw=black] (1.842,0.6385) circle (0.004834cm);
\draw[very thin, draw=black] (-0.1459,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (1.854,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (0.2668,0.05095) circle (0.005379cm);
\draw[very thin, draw=black] (0.7434,0.05575) circle (0.005885cm);
\draw[very thin, draw=black] (-0.7650,0.5572) circle (0.003641cm);
\draw[very thin, draw=black] (1.235,0.5572) circle (0.003641cm);
\draw[very thin, draw=black] (0.4015,0.05850) circle (0.006176cm);
\draw[very thin, draw=black] (0.3755,1.585) circle (0.007811cm);
\draw[very thin, draw=black] (-0.6095,0.1388) circle (0.01465cm);
\draw[very thin, draw=black] (1.391,0.1388) circle (0.01465cm);
\draw[very thin, draw=black] (-0.7175,1.495) circle (0.02910cm);
\draw[very thin, draw=black] (1.283,1.495) circle (0.02910cm);
\draw[very thin, draw=black] (0.7958,1.072) circle (0.004207cm);
\draw[very thin, draw=black] (-0.8460,0.6504) circle (0.007629cm);
\draw[very thin, draw=black] (0.6594,0.2996) circle (0.003515cm);
\draw[very thin, draw=black] (1.154,0.6504) circle (0.007629cm);
\draw[very thin, draw=black] (-0.8727,1.013) circle (0.01311cm);
\draw[very thin, draw=black] (1.127,1.013) circle (0.01311cm);
\draw[very thin, draw=black] (0.6846,1.318) circle (0.006497cm);
\draw[very thin, draw=black] (-0.3672,0.3234) circle (0.005029cm);
\draw[very thin, draw=black] (1.633,0.3234) circle (0.005029cm);
\draw[very thin, draw=black] (-0.6290,0.3118) circle (0.007190cm);
\draw[very thin, draw=black] (1.371,0.3118) circle (0.007190cm);
\draw[very thin, draw=black] (0.6824,0.1743) circle (0.004020cm);
\draw[very thin, draw=black] (0.8963,0.6324) circle (0.003383cm);
\draw[very thin, draw=black] (-0.5745,1.373) circle (0.004154cm);
\draw[very thin, draw=black] (1.425,1.373) circle (0.004154cm);
\draw[very thin, draw=black] (-0.7997,0.8847) circle (0.005781cm);
\draw[very thin, draw=black] (1.200,0.8847) circle (0.005781cm);
\draw[very thin, draw=black] (0.3824,0.1551) circle (0.003577cm);
\draw[very thin, draw=black] (0.2969,1.463) circle (0.006176cm);
\draw[very thin, draw=black] (0.1129,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (-0.4491,0.2332) circle (0.005379cm);
\draw[very thin, draw=black] (1.551,0.2332) circle (0.005379cm);
\draw[very thin, draw=black] (-0.3612,1.249) circle (0.01465cm);
\draw[very thin, draw=black] (1.639,1.249) circle (0.01465cm);
\draw[very thin, draw=black] (0.2594,1.100) circle (0.005885cm);
\draw[very thin, draw=black] (-0.2092,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (1.791,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (-0.3856,0.8406) circle (0.003477cm);
\draw[very thin, draw=black] (1.614,0.8406) circle (0.003477cm);
\draw[very thin, draw=black] (-0.4377,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (1.562,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (0.4588,1.213) circle (0.004354cm);
\draw[very thin, draw=black] (0.3388,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (-0.5039,0.3871) circle (0.003942cm);
\draw[very thin, draw=black] (1.496,0.3871) circle (0.003942cm);
\draw[very thin, draw=black] (-0.4680,1.304) circle (0.003383cm);
\draw[very thin, draw=black] (1.532,1.304) circle (0.003383cm);
\draw[very thin, draw=black] (-0.2943,0.9238) circle (0.003821cm);
\draw[very thin, draw=black] (1.706,0.9238) circle (0.003821cm);
\draw[very thin, draw=black] (-0.4680,0.9325) circle (0.003383cm);
\draw[very thin, draw=black] (1.532,0.9325) circle (0.003383cm);
\draw[very thin, draw=black] (-0.5340,0.2926) circle (0.004550cm);
\draw[very thin, draw=black] (1.466,0.2926) circle (0.004550cm);
\draw[very thin, draw=black] (-0.5402,1.300) circle (0.005379cm);
\draw[very thin, draw=black] (1.460,1.300) circle (0.005379cm);
\draw[very thin, draw=black] (-0.7281,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (1.272,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (-0.6973,0.9171) circle (0.006943cm);
\draw[very thin, draw=black] (1.303,0.9171) circle (0.006943cm);
\draw[very thin, draw=black] (-0.5402,0.9358) circle (0.005379cm);
\draw[very thin, draw=black] (1.460,0.9358) circle (0.005379cm);
\draw[very thin, draw=black] (0.2227,0.03512) circle (0.003708cm);
\draw[very thin, draw=black] (-0.5925,0.04885) circle (0.005157cm);
\draw[very thin, draw=black] (1.407,0.04885) circle (0.005157cm);
\draw[very thin, draw=black] (-0.6121,1.592) circle (0.006249cm);
\draw[very thin, draw=black] (1.388,1.592) circle (0.006249cm);
\draw[very thin, draw=black] (0.1952,1.586) circle (0.007455cm);
\draw[very thin, draw=black] (0.7094,1.603) circle (0.003500cm);
\draw[very thin, draw=black] (-0.2668,0.05095) circle (0.005379cm);
\draw[very thin, draw=black] (1.733,0.05095) circle (0.005379cm);
\draw[very thin, draw=black] (-0.7434,0.05575) circle (0.005885cm);
\draw[very thin, draw=black] (1.257,0.05575) circle (0.005885cm);
\draw[very thin, draw=black] (-0.4015,0.05850) circle (0.006176cm);
\draw[very thin, draw=black] (1.598,0.05850) circle (0.006176cm);
\draw[very thin, draw=black] (0.5843,1.603) circle (0.003455cm);
\draw[very thin, draw=black] (-0.3755,1.585) circle (0.007811cm);
\draw[very thin, draw=black] (1.625,1.585) circle (0.007811cm);
\draw[very thin, draw=black] (0.7742,0.04273) circle (0.004511cm);
\draw[very thin, draw=black] (0.2966,1.597) circle (0.004862cm);
\draw[very thin, draw=black] (0.8122,1.569) circle (0.01161cm);
\draw[very thin, draw=black] (-0.7958,1.072) circle (0.004207cm);
\draw[very thin, draw=black] (1.204,1.072) circle (0.004207cm);
\draw[very thin, draw=black] (-0.6594,0.2996) circle (0.003515cm);
\draw[very thin, draw=black] (1.341,0.2996) circle (0.003515cm);
\draw[very thin, draw=black] (0.7065,1.419) circle (0.004318cm);
\draw[very thin, draw=black] (0.9236,1.005) circle (0.004721cm);
\draw[very thin, draw=black] (-0.6846,1.318) circle (0.006497cm);
\draw[very thin, draw=black] (1.315,1.318) circle (0.006497cm);
\draw[very thin, draw=black] (-0.6824,0.1743) circle (0.004020cm);
\draw[very thin, draw=black] (1.318,0.1743) circle (0.004020cm);
\draw[very thin, draw=black] (-0.8963,0.6324) circle (0.003383cm);
\draw[very thin, draw=black] (1.104,0.6324) circle (0.003383cm);
\draw[very thin, draw=black] (-0.3824,0.1551) circle (0.003577cm);
\draw[very thin, draw=black] (1.618,0.1551) circle (0.003577cm);
\draw[very thin, draw=black] (-0.2969,1.463) circle (0.006176cm);
\draw[very thin, draw=black] (1.703,1.463) circle (0.006176cm);
\draw[very thin, draw=black] (-0.1129,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (1.887,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (0.2547,1.513) circle (0.004174cm);
\draw[very thin, draw=black] (-0.2594,1.100) circle (0.005885cm);
\draw[very thin, draw=black] (1.741,1.100) circle (0.005885cm);
\draw[very thin, draw=black] (0.3156,1.221) circle (0.004511cm);
\draw[very thin, draw=black] (-0.4588,1.213) circle (0.004354cm);
\draw[very thin, draw=black] (1.541,1.213) circle (0.004354cm);
\draw[very thin, draw=black] (-0.3388,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (1.661,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (-0.2227,0.03512) circle (0.003708cm);
\draw[very thin, draw=black] (1.777,0.03512) circle (0.003708cm);
\draw[very thin, draw=black] (-0.1952,1.586) circle (0.007455cm);
\draw[very thin, draw=black] (1.805,1.586) circle (0.007455cm);
\draw[very thin, draw=black] (-0.7094,1.603) circle (0.003500cm);
\draw[very thin, draw=black] (1.291,1.603) circle (0.003500cm);
\draw[very thin, draw=black] (-0.5843,1.603) circle (0.003455cm);
\draw[very thin, draw=black] (1.416,1.603) circle (0.003455cm);
\draw[very thin, draw=black] (-0.7742,0.04273) circle (0.004511cm);
\draw[very thin, draw=black] (1.226,0.04273) circle (0.004511cm);
\draw[very thin, draw=black] (-0.2966,1.597) circle (0.004862cm);
\draw[very thin, draw=black] (1.703,1.597) circle (0.004862cm);
\draw[very thin, draw=black] (-0.8122,1.569) circle (0.01161cm);
\draw[very thin, draw=black] (1.188,1.569) circle (0.01161cm);
\draw[very thin, draw=black] (-0.7065,1.419) circle (0.004318cm);
\draw[very thin, draw=black] (1.293,1.419) circle (0.004318cm);
\draw[very thin, draw=black] (-0.9236,1.005) circle (0.004721cm);
\draw[very thin, draw=black] (1.076,1.005) circle (0.004721cm);
\draw[very thin, draw=black] (-0.2547,1.513) circle (0.004174cm);
\draw[very thin, draw=black] (1.745,1.513) circle (0.004174cm);
\draw[very thin, draw=black] (-0.3156,1.221) circle (0.004511cm);
\draw[very thin, draw=black] (1.684,1.221) circle (0.004511cm);
\draw[very thin, draw=black] (0.1411,1.602) circle (0.003849cm);
\draw[very thin, draw=black] (0.8617,1.592) circle (0.006105cm);
\draw[very thin, draw=black] (-0.1411,1.602) circle (0.003849cm);
\draw[very thin, draw=black] (1.859,1.602) circle (0.003849cm);
\draw[very thin, draw=black] (-0.8617,1.592) circle (0.006105cm);
\draw[very thin, draw=black] (1.138,1.592) circle (0.006105cm);
\draw[very thin, draw=black] (0.8911,1.602) circle (0.003740cm);
\draw[very thin, draw=black] (-0.8911,1.602) circle (0.003740cm);
\draw[very thin, draw=black] (1.109,1.602) circle (0.003740cm);
\draw[very thin, draw=black] (0.3820,1.118) circle (0.1180cm);
\draw[very thin, draw=black] (-0.3820,1.118) circle (0.1180cm);
\draw[very thin, draw=black] (0.4764,0.2236) circle (0.02361cm);
\draw[very thin, draw=black] (1.618,1.118) circle (0.1180cm);
\draw[very thin, draw=black] (0.2165,0.6849) circle (0.01580cm);
\draw[very thin, draw=black] (0.7718,0.6616) circle (0.01029cm);
\draw[very thin, draw=black] (0.7236,1.024) circle (0.02361cm);
\draw[very thin, draw=black] (0.4934,0.6459) circle (0.006578cm);
\draw[very thin, draw=black] (0.4020,0.8434) circle (0.01311cm);
\draw[very thin, draw=black] (0.5802,0.8312) circle (0.008465cm);
\draw[very thin, draw=black] (0.3905,0.1388) circle (0.01465cm);
\draw[very thin, draw=black] (0.2825,1.495) circle (0.02910cm);
\draw[very thin, draw=black] (0.1540,0.6504) circle (0.007629cm);
\draw[very thin, draw=black] (0.1273,1.013) circle (0.01311cm);
\draw[very thin, draw=black] (-0.4764,0.2236) circle (0.02361cm);
\draw[very thin, draw=black] (1.524,0.2236) circle (0.02361cm);
\draw[very thin, draw=black] (0.2350,0.5572) circle (0.003641cm);
\draw[very thin, draw=black] (0.6124,0.1124) circle (0.01187cm);
\draw[very thin, draw=black] (0.6881,1.534) circle (0.01986cm);
\draw[very thin, draw=black] (0.8422,0.6385) circle (0.004834cm);
\draw[very thin, draw=black] (0.8541,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (-0.2165,0.6849) circle (0.01580cm);
\draw[very thin, draw=black] (0.3710,0.3118) circle (0.007190cm);
\draw[very thin, draw=black] (1.783,0.6849) circle (0.01580cm);
\draw[very thin, draw=black] (0.4255,1.373) circle (0.004154cm);
\draw[very thin, draw=black] (0.2003,0.8847) circle (0.005781cm);
\draw[very thin, draw=black] (-0.7718,0.6616) circle (0.01029cm);
\draw[very thin, draw=black] (0.6328,0.3234) circle (0.005029cm);
\draw[very thin, draw=black] (1.228,0.6616) circle (0.01029cm);
\draw[very thin, draw=black] (-0.7236,1.024) circle (0.02361cm);
\draw[very thin, draw=black] (0.5509,0.2332) circle (0.005379cm);
\draw[very thin, draw=black] (1.276,1.024) circle (0.02361cm);
\draw[very thin, draw=black] (0.6388,1.249) circle (0.01465cm);
\draw[very thin, draw=black] (0.7908,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (0.5623,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (0.6144,0.8406) circle (0.003477cm);
\draw[very thin, draw=black] (-0.4934,0.6459) circle (0.006578cm);
\draw[very thin, draw=black] (0.4961,0.3871) circle (0.003942cm);
\draw[very thin, draw=black] (1.507,0.6459) circle (0.006578cm);
\draw[very thin, draw=black] (-0.4020,0.8434) circle (0.01311cm);
\draw[very thin, draw=black] (0.4660,0.2926) circle (0.004550cm);
\draw[very thin, draw=black] (1.598,0.8434) circle (0.01311cm);
\draw[very thin, draw=black] (0.4598,1.300) circle (0.005379cm);
\draw[very thin, draw=black] (0.2719,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (0.3027,0.9171) circle (0.006943cm);
\draw[very thin, draw=black] (0.4598,0.9358) circle (0.005379cm);
\draw[very thin, draw=black] (-0.5802,0.8312) circle (0.008465cm);
\draw[very thin, draw=black] (1.420,0.8312) circle (0.008465cm);
\draw[very thin, draw=black] (0.5320,1.304) circle (0.003383cm);
\draw[very thin, draw=black] (0.7057,0.9238) circle (0.003821cm);
\draw[very thin, draw=black] (0.5320,0.9325) circle (0.003383cm);
\draw[very thin, draw=black] (-0.3905,0.1388) circle (0.01465cm);
\draw[very thin, draw=black] (1.609,0.1388) circle (0.01465cm);
\draw[very thin, draw=black] (0.5985,0.05850) circle (0.006176cm);
\draw[very thin, draw=black] (0.6245,1.585) circle (0.007811cm);
\draw[very thin, draw=black] (-0.2825,1.495) circle (0.02910cm);
\draw[very thin, draw=black] (1.717,1.495) circle (0.02910cm);
\draw[very thin, draw=black] (0.2042,1.072) circle (0.004207cm);
\draw[very thin, draw=black] (-0.1540,0.6504) circle (0.007629cm);
\draw[very thin, draw=black] (0.3406,0.2996) circle (0.003515cm);
\draw[very thin, draw=black] (1.846,0.6504) circle (0.007629cm);
\draw[very thin, draw=black] (-0.1273,1.013) circle (0.01311cm);
\draw[very thin, draw=black] (1.873,1.013) circle (0.01311cm);
\draw[very thin, draw=black] (0.3154,1.318) circle (0.006497cm);
\draw[very thin, draw=black] (0.2566,0.05575) circle (0.005885cm);
\draw[very thin, draw=black] (0.7332,0.05095) circle (0.005379cm);
\draw[very thin, draw=black] (-0.2350,0.5572) circle (0.003641cm);
\draw[very thin, draw=black] (1.765,0.5572) circle (0.003641cm);
\draw[very thin, draw=black] (0.4075,0.04885) circle (0.005157cm);
\draw[very thin, draw=black] (0.3879,1.592) circle (0.006249cm);
\draw[very thin, draw=black] (-0.6124,0.1124) circle (0.01187cm);
\draw[very thin, draw=black] (1.388,0.1124) circle (0.01187cm);
\draw[very thin, draw=black] (-0.6881,1.534) circle (0.01986cm);
\draw[very thin, draw=black] (1.312,1.534) circle (0.01986cm);
\draw[very thin, draw=black] (-0.8422,0.6385) circle (0.004834cm);
\draw[very thin, draw=black] (1.158,0.6385) circle (0.004834cm);
\draw[very thin, draw=black] (-0.8541,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (1.146,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (0.3176,0.1743) circle (0.004020cm);
\draw[very thin, draw=black] (0.1037,0.6324) circle (0.003383cm);
\draw[very thin, draw=black] (-0.3710,0.3118) circle (0.007190cm);
\draw[very thin, draw=black] (1.629,0.3118) circle (0.007190cm);
\draw[very thin, draw=black] (-0.4255,1.373) circle (0.004154cm);
\draw[very thin, draw=black] (1.575,1.373) circle (0.004154cm);
\draw[very thin, draw=black] (-0.2003,0.8847) circle (0.005781cm);
\draw[very thin, draw=black] (1.800,0.8847) circle (0.005781cm);
\draw[very thin, draw=black] (-0.6328,0.3234) circle (0.005029cm);
\draw[very thin, draw=black] (1.367,0.3234) circle (0.005029cm);
\draw[very thin, draw=black] (-0.5509,0.2332) circle (0.005379cm);
\draw[very thin, draw=black] (1.449,0.2332) circle (0.005379cm);
\draw[very thin, draw=black] (0.6176,0.1551) circle (0.003577cm);
\draw[very thin, draw=black] (0.7031,1.463) circle (0.006176cm);
\draw[very thin, draw=black] (0.8871,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (-0.6388,1.249) circle (0.01465cm);
\draw[very thin, draw=black] (1.361,1.249) circle (0.01465cm);
\draw[very thin, draw=black] (0.7406,1.100) circle (0.005885cm);
\draw[very thin, draw=black] (-0.7908,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (1.209,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (-0.5623,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (1.438,1.007) circle (0.006578cm);
\draw[very thin, draw=black] (0.5412,1.213) circle (0.004354cm);
\draw[very thin, draw=black] (0.6612,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (-0.6144,0.8406) circle (0.003477cm);
\draw[very thin, draw=black] (1.386,0.8406) circle (0.003477cm);
\draw[very thin, draw=black] (-0.4961,0.3871) circle (0.003942cm);
\draw[very thin, draw=black] (1.504,0.3871) circle (0.003942cm);
\draw[very thin, draw=black] (-0.4660,0.2926) circle (0.004550cm);
\draw[very thin, draw=black] (1.534,0.2926) circle (0.004550cm);
\draw[very thin, draw=black] (-0.4598,1.300) circle (0.005379cm);
\draw[very thin, draw=black] (1.540,1.300) circle (0.005379cm);
\draw[very thin, draw=black] (-0.2719,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (1.728,0.7044) circle (0.005029cm);
\draw[very thin, draw=black] (-0.3027,0.9171) circle (0.006943cm);
\draw[very thin, draw=black] (1.697,0.9171) circle (0.006943cm);
\draw[very thin, draw=black] (-0.4598,0.9358) circle (0.005379cm);
\draw[very thin, draw=black] (1.540,0.9358) circle (0.005379cm);
\draw[very thin, draw=black] (-0.5320,1.304) circle (0.003383cm);
\draw[very thin, draw=black] (1.468,1.304) circle (0.003383cm);
\draw[very thin, draw=black] (-0.7057,0.9238) circle (0.003821cm);
\draw[very thin, draw=black] (1.294,0.9238) circle (0.003821cm);
\draw[very thin, draw=black] (-0.5320,0.9325) circle (0.003383cm);
\draw[very thin, draw=black] (1.468,0.9325) circle (0.003383cm);
\draw[very thin, draw=black] (0.2258,0.04273) circle (0.004511cm);
\draw[very thin, draw=black] (0.4157,1.603) circle (0.003455cm);
\draw[very thin, draw=black] (-0.5985,0.05850) circle (0.006176cm);
\draw[very thin, draw=black] (1.402,0.05850) circle (0.006176cm);
\draw[very thin, draw=black] (-0.6245,1.585) circle (0.007811cm);
\draw[very thin, draw=black] (1.375,1.585) circle (0.007811cm);
\draw[very thin, draw=black] (0.1878,1.569) circle (0.01161cm);
\draw[very thin, draw=black] (0.7034,1.597) circle (0.004862cm);
\draw[very thin, draw=black] (-0.2042,1.072) circle (0.004207cm);
\draw[very thin, draw=black] (1.796,1.072) circle (0.004207cm);
\draw[very thin, draw=black] (-0.3406,0.2996) circle (0.003515cm);
\draw[very thin, draw=black] (1.659,0.2996) circle (0.003515cm);
\draw[very thin, draw=black] (0.2935,1.419) circle (0.004318cm);
\draw[very thin, draw=black] (0.07639,1.005) circle (0.004721cm);
\draw[very thin, draw=black] (-0.3154,1.318) circle (0.006497cm);
\draw[very thin, draw=black] (1.685,1.318) circle (0.006497cm);
\draw[very thin, draw=black] (-0.2566,0.05575) circle (0.005885cm);
\draw[very thin, draw=black] (1.743,0.05575) circle (0.005885cm);
\draw[very thin, draw=black] (-0.7332,0.05095) circle (0.005379cm);
\draw[very thin, draw=black] (1.267,0.05095) circle (0.005379cm);
\draw[very thin, draw=black] (-0.4075,0.04885) circle (0.005157cm);
\draw[very thin, draw=black] (1.593,0.04885) circle (0.005157cm);
\draw[very thin, draw=black] (-0.3879,1.592) circle (0.006249cm);
\draw[very thin, draw=black] (1.612,1.592) circle (0.006249cm);
\draw[very thin, draw=black] (0.7773,0.03512) circle (0.003708cm);
\draw[very thin, draw=black] (0.2906,1.603) circle (0.003500cm);
\draw[very thin, draw=black] (0.8048,1.586) circle (0.007455cm);
\draw[very thin, draw=black] (-0.3176,0.1743) circle (0.004020cm);
\draw[very thin, draw=black] (1.682,0.1743) circle (0.004020cm);
\draw[very thin, draw=black] (-0.1037,0.6324) circle (0.003383cm);
\draw[very thin, draw=black] (1.896,0.6324) circle (0.003383cm);
\draw[very thin, draw=black] (-0.6176,0.1551) circle (0.003577cm);
\draw[very thin, draw=black] (1.382,0.1551) circle (0.003577cm);
\draw[very thin, draw=black] (-0.7031,1.463) circle (0.006176cm);
\draw[very thin, draw=black] (1.297,1.463) circle (0.006176cm);
\draw[very thin, draw=black] (-0.8871,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (1.113,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (0.7453,1.513) circle (0.004174cm);
\draw[very thin, draw=black] (-0.7406,1.100) circle (0.005885cm);
\draw[very thin, draw=black] (1.259,1.100) circle (0.005885cm);
\draw[very thin, draw=black] (0.6844,1.221) circle (0.004511cm);
\draw[very thin, draw=black] (-0.5412,1.213) circle (0.004354cm);
\draw[very thin, draw=black] (1.459,1.213) circle (0.004354cm);
\draw[very thin, draw=black] (-0.6612,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (1.339,1.004) circle (0.003942cm);
\draw[very thin, draw=black] (-0.2258,0.04273) circle (0.004511cm);
\draw[very thin, draw=black] (1.774,0.04273) circle (0.004511cm);
\draw[very thin, draw=black] (-0.4157,1.603) circle (0.003455cm);
\draw[very thin, draw=black] (1.584,1.603) circle (0.003455cm);
\draw[very thin, draw=black] (-0.1878,1.569) circle (0.01161cm);
\draw[very thin, draw=black] (1.812,1.569) circle (0.01161cm);
\draw[very thin, draw=black] (-0.7034,1.597) circle (0.004862cm);
\draw[very thin, draw=black] (1.297,1.597) circle (0.004862cm);
\draw[very thin, draw=black] (-0.2935,1.419) circle (0.004318cm);
\draw[very thin, draw=black] (1.707,1.419) circle (0.004318cm);
\draw[very thin, draw=black] (-0.07639,1.005) circle (0.004721cm);
\draw[very thin, draw=black] (1.924,1.005) circle (0.004721cm);
\draw[very thin, draw=black] (-0.7773,0.03512) circle (0.003708cm);
\draw[very thin, draw=black] (1.223,0.03512) circle (0.003708cm);
\draw[very thin, draw=black] (-0.2906,1.603) circle (0.003500cm);
\draw[very thin, draw=black] (1.709,1.603) circle (0.003500cm);
\draw[very thin, draw=black] (-0.8048,1.586) circle (0.007455cm);
\draw[very thin, draw=black] (1.195,1.586) circle (0.007455cm);
\draw[very thin, draw=black] (-0.7453,1.513) circle (0.004174cm);
\draw[very thin, draw=black] (1.255,1.513) circle (0.004174cm);
\draw[very thin, draw=black] (-0.6844,1.221) circle (0.004511cm);
\draw[very thin, draw=black] (1.316,1.221) circle (0.004511cm);
\draw[very thin, draw=black] (0.1383,1.592) circle (0.006105cm);
\draw[very thin, draw=black] (0.8589,1.602) circle (0.003849cm);
\draw[very thin, draw=black] (-0.1383,1.592) circle (0.006105cm);
\draw[very thin, draw=black] (1.862,1.592) circle (0.006105cm);
\draw[very thin, draw=black] (-0.8589,1.602) circle (0.003849cm);
\draw[very thin, draw=black] (1.141,1.602) circle (0.003849cm);
\draw[very thin, draw=black] (0.1089,1.602) circle (0.003740cm);
\draw[very thin, draw=black] (-0.1089,1.602) circle (0.003740cm);
\draw[very thin, draw=black] (1.891,1.602) circle (0.003740cm);
\draw[very thin, draw=black] (0.6180,0.6910) circle (0.07295cm);
\draw[very thin, draw=black] (-0.6180,0.6910) circle (0.07295cm);
\draw[very thin, draw=black] (0.5607,0.3554) circle (0.03752cm);
\draw[very thin, draw=black] (1.382,0.6910) circle (0.07295cm);
\draw[very thin, draw=black] (0.5340,1.351) circle (0.02101cm);
\draw[very thin, draw=black] (0.2764,0.6326) circle (0.01459cm);
\draw[very thin, draw=black] (0.7540,0.9110) circle (0.02101cm);
\draw[very thin, draw=black] (0.2481,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (0.4404,0.7892) circle (0.01227cm);
\draw[very thin, draw=black] (0.5158,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (0.3377,0.1003) circle (0.01059cm);
\draw[very thin, draw=black] (0.3672,1.508) circle (0.008667cm);
\draw[very thin, draw=black] (0.1459,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (0.1514,0.9849) circle (0.003573cm);
\draw[very thin, draw=black] (-0.5607,0.3554) circle (0.03752cm);
\draw[very thin, draw=black] (1.439,0.3554) circle (0.03752cm);
\draw[very thin, draw=black] (0.5095,1.420) circle (0.005875cm);
\draw[very thin, draw=black] (0.2570,0.5711) circle (0.006700cm);
\draw[very thin, draw=black] (0.7389,0.5439) circle (0.01059cm);
\draw[very thin, draw=black] (0.5119,0.5667) circle (0.007336cm);
\draw[very thin, draw=black] (0.6764,0.1382) circle (0.01459cm);
\draw[very thin, draw=black] (0.6351,1.476) circle (0.01118cm);
\draw[very thin, draw=black] (0.8727,0.6261) circle (0.008105cm);
\draw[very thin, draw=black] (0.8590,0.9731) circle (0.006359cm);
\draw[very thin, draw=black] (-0.5340,1.351) circle (0.02101cm);
\draw[very thin, draw=black] (1.466,1.351) circle (0.02101cm);
\draw[very thin, draw=black] (0.7585,1.065) circle (0.003862cm);
\draw[very thin, draw=black] (-0.2764,0.6326) circle (0.01459cm);
\draw[very thin, draw=black] (0.3758,0.3515) circle (0.008105cm);
\draw[very thin, draw=black] (1.724,0.6326) circle (0.01459cm);
\draw[very thin, draw=black] (0.4452,1.377) circle (0.003573cm);
\draw[very thin, draw=black] (0.2129,0.9057) circle (0.003746cm);
\draw[very thin, draw=black] (0.4377,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (-0.7540,0.9110) circle (0.02101cm);
\draw[very thin, draw=black] (0.5710,0.2548) circle (0.005875cm);
\draw[very thin, draw=black] (1.246,0.9110) circle (0.02101cm);
\draw[very thin, draw=black] (0.6126,1.305) circle (0.009313cm);
\draw[very thin, draw=black] (0.7863,0.7389) circle (0.008667cm);
\draw[very thin, draw=black] (0.5492,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (0.6367,0.8355) circle (0.005460cm);
\draw[very thin, draw=black] (-0.2481,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (1.752,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (0.3736,1.287) circle (0.004900cm);
\draw[very thin, draw=black] (-0.4404,0.7892) circle (0.01227cm);
\draw[very thin, draw=black] (0.4762,0.3151) circle (0.004900cm);
\draw[very thin, draw=black] (1.560,0.7892) circle (0.01227cm);
\draw[very thin, draw=black] (0.4784,1.318) circle (0.004444cm);
\draw[very thin, draw=black] (0.2906,0.6864) circle (0.004900cm);
\draw[very thin, draw=black] (0.2764,0.9278) circle (0.004202cm);
\draw[very thin, draw=black] (0.4746,0.6910) circle (0.005231cm);
\draw[very thin, draw=black] (0.4827,0.9386) circle (0.003573cm);
\draw[very thin, draw=black] (0.5373,0.8016) circle (0.004607cm);
\draw[very thin, draw=black] (-0.5158,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (1.484,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (0.5091,1.239) circle (0.005611cm);
\draw[very thin, draw=black] (0.6869,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (-0.3377,0.1003) circle (0.01059cm);
\draw[very thin, draw=black] (1.662,0.1003) circle (0.01059cm);
\draw[very thin, draw=black] (0.6068,0.03484) circle (0.003678cm);
\draw[very thin, draw=black] (0.5992,1.575) circle (0.003415cm);
\draw[very thin, draw=black] (-0.3672,1.508) circle (0.008667cm);
\draw[very thin, draw=black] (1.633,1.508) circle (0.008667cm);
\draw[very thin, draw=black] (-0.1459,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (1.854,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (-0.1514,0.9849) circle (0.003573cm);
\draw[very thin, draw=black] (1.849,0.9849) circle (0.003573cm);
\draw[very thin, draw=black] (0.2879,0.07108) circle (0.007504cm);
\draw[very thin, draw=black] (0.4024,1.502) circle (0.003451cm);
\draw[very thin, draw=black] (0.7332,0.08822) circle (0.009313cm);
\draw[very thin, draw=black] (0.5949,1.491) circle (0.003790cm);
\draw[very thin, draw=black] (-0.5095,1.420) circle (0.005875cm);
\draw[very thin, draw=black] (1.490,1.420) circle (0.005875cm);
\draw[very thin, draw=black] (-0.2570,0.5711) circle (0.006700cm);
\draw[very thin, draw=black] (0.3423,0.3707) circle (0.004348cm);
\draw[very thin, draw=black] (1.743,0.5711) circle (0.006700cm);
\draw[very thin, draw=black] (-0.7389,0.5439) circle (0.01059cm);
\draw[very thin, draw=black] (0.6693,0.3854) circle (0.007504cm);
\draw[very thin, draw=black] (1.261,0.5439) circle (0.01059cm);
\draw[very thin, draw=black] (-0.5119,0.5667) circle (0.007336cm);
\draw[very thin, draw=black] (0.5092,0.4410) circle (0.005709cm);
\draw[very thin, draw=black] (1.488,0.5667) circle (0.007336cm);
\draw[very thin, draw=black] (0.3828,0.04304) circle (0.004543cm);
\draw[very thin, draw=black] (0.3930,1.565) circle (0.004149cm);
\draw[very thin, draw=black] (-0.6764,0.1382) circle (0.01459cm);
\draw[very thin, draw=black] (1.324,0.1382) circle (0.01459cm);
\draw[very thin, draw=black] (-0.6351,1.476) circle (0.01118cm);
\draw[very thin, draw=black] (1.365,1.476) circle (0.01118cm);
\draw[very thin, draw=black] (-0.8727,0.6261) circle (0.008105cm);
\draw[very thin, draw=black] (0.6755,0.2949) circle (0.003817cm);
\draw[very thin, draw=black] (1.127,0.6261) circle (0.008105cm);
\draw[very thin, draw=black] (-0.8590,0.9731) circle (0.006359cm);
\draw[very thin, draw=black] (1.141,0.9731) circle (0.006359cm);
\draw[very thin, draw=black] (0.2732,1.559) circle (0.004607cm);
\draw[very thin, draw=black] (0.7405,1.552) circle (0.005231cm);
\draw[very thin, draw=black] (-0.7585,1.065) circle (0.003862cm);
\draw[very thin, draw=black] (1.242,1.065) circle (0.003862cm);
\draw[very thin, draw=black] (0.3064,0.1577) circle (0.003637cm);
\draw[very thin, draw=black] (-0.3758,0.3515) circle (0.008105cm);
\draw[very thin, draw=black] (1.624,0.3515) circle (0.008105cm);
\draw[very thin, draw=black] (-0.4452,1.377) circle (0.003573cm);
\draw[very thin, draw=black] (1.555,1.377) circle (0.003573cm);
\draw[very thin, draw=black] (-0.2129,0.9057) circle (0.003746cm);
\draw[very thin, draw=black] (1.787,0.9057) circle (0.003746cm);
\draw[very thin, draw=black] (-0.4377,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (1.562,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (-0.5710,0.2548) circle (0.005875cm);
\draw[very thin, draw=black] (1.429,0.2548) circle (0.005875cm);
\draw[very thin, draw=black] (0.6346,0.1643) circle (0.003790cm);
\draw[very thin, draw=black] (0.6766,1.451) circle (0.004974cm);
\draw[very thin, draw=black] (0.8893,0.9836) circle (0.003862cm);
\draw[very thin, draw=black] (-0.6126,1.305) circle (0.009313cm);
\draw[very thin, draw=black] (1.387,1.305) circle (0.009313cm);
\draw[very thin, draw=black] (-0.7863,0.7389) circle (0.008667cm);
\draw[very thin, draw=black] (0.6140,0.2942) circle (0.003451cm);
\draw[very thin, draw=black] (1.214,0.7389) circle (0.008667cm);
\draw[very thin, draw=black] (0.7970,0.8612) circle (0.004607cm);
\draw[very thin, draw=black] (-0.5492,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (1.451,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (-0.6367,0.8355) circle (0.005460cm);
\draw[very thin, draw=black] (1.363,0.8355) circle (0.005460cm);
\draw[very thin, draw=black] (0.6982,0.8942) circle (0.003511cm);
\draw[very thin, draw=black] (-0.3736,1.287) circle (0.004900cm);
\draw[very thin, draw=black] (1.626,1.287) circle (0.004900cm);
\draw[very thin, draw=black] (-0.4762,0.3151) circle (0.004900cm);
\draw[very thin, draw=black] (1.524,0.3151) circle (0.004900cm);
\draw[very thin, draw=black] (-0.4784,1.318) circle (0.004444cm);
\draw[very thin, draw=black] (1.522,1.318) circle (0.004444cm);
\draw[very thin, draw=black] (-0.2906,0.6864) circle (0.004900cm);
\draw[very thin, draw=black] (1.709,0.6864) circle (0.004900cm);
\draw[very thin, draw=black] (-0.2764,0.9278) circle (0.004202cm);
\draw[very thin, draw=black] (1.724,0.9278) circle (0.004202cm);
\draw[very thin, draw=black] (-0.4746,0.6910) circle (0.005231cm);
\draw[very thin, draw=black] (1.525,0.6910) circle (0.005231cm);
\draw[very thin, draw=black] (-0.4827,0.9386) circle (0.003573cm);
\draw[very thin, draw=black] (1.517,0.9386) circle (0.003573cm);
\draw[very thin, draw=black] (-0.5373,0.8016) circle (0.004607cm);
\draw[very thin, draw=black] (1.463,0.8016) circle (0.004607cm);
\draw[very thin, draw=black] (-0.5091,1.239) circle (0.005611cm);
\draw[very thin, draw=black] (1.491,1.239) circle (0.005611cm);
\draw[very thin, draw=black] (-0.6869,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (1.313,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (0.2057,0.03524) circle (0.003720cm);
\draw[very thin, draw=black] (-0.6068,0.03484) circle (0.003678cm);
\draw[very thin, draw=black] (1.393,0.03484) circle (0.003678cm);
\draw[very thin, draw=black] (-0.5992,1.575) circle (0.003415cm);
\draw[very thin, draw=black] (1.401,1.575) circle (0.003415cm);
\draw[very thin, draw=black] (-0.2879,0.07108) circle (0.007504cm);
\draw[very thin, draw=black] (1.712,0.07108) circle (0.007504cm);
\draw[very thin, draw=black] (-0.4024,1.502) circle (0.003451cm);
\draw[very thin, draw=black] (1.598,1.502) circle (0.003451cm);
\draw[very thin, draw=black] (-0.7332,0.08822) circle (0.009313cm);
\draw[very thin, draw=black] (1.267,0.08822) circle (0.009313cm);
\draw[very thin, draw=black] (-0.5949,1.491) circle (0.003790cm);
\draw[very thin, draw=black] (1.405,1.491) circle (0.003790cm);
\draw[very thin, draw=black] (-0.3423,0.3707) circle (0.004348cm);
\draw[very thin, draw=black] (1.658,0.3707) circle (0.004348cm);
\draw[very thin, draw=black] (-0.6693,0.3854) circle (0.007504cm);
\draw[very thin, draw=black] (1.331,0.3854) circle (0.007504cm);
\draw[very thin, draw=black] (0.7398,0.5027) circle (0.003720cm);
\draw[very thin, draw=black] (-0.5092,0.4410) circle (0.005709cm);
\draw[very thin, draw=black] (1.491,0.4410) circle (0.005709cm);
\draw[very thin, draw=black] (-0.3828,0.04304) circle (0.004543cm);
\draw[very thin, draw=black] (1.617,0.04304) circle (0.004543cm);
\draw[very thin, draw=black] (-0.3930,1.565) circle (0.004149cm);
\draw[very thin, draw=black] (1.607,1.565) circle (0.004149cm);
\draw[very thin, draw=black] (0.7953,0.04955) circle (0.005231cm);
\draw[very thin, draw=black] (0.7815,1.572) circle (0.003637cm);
\draw[very thin, draw=black] (-0.6755,0.2949) circle (0.003817cm);
\draw[very thin, draw=black] (1.324,0.2949) circle (0.003817cm);
\draw[very thin, draw=black] (-0.2732,1.559) circle (0.004607cm);
\draw[very thin, draw=black] (1.727,1.559) circle (0.004607cm);
\draw[very thin, draw=black] (-0.7405,1.552) circle (0.005231cm);
\draw[very thin, draw=black] (1.259,1.552) circle (0.005231cm);
\draw[very thin, draw=black] (-0.3064,0.1577) circle (0.003637cm);
\draw[very thin, draw=black] (1.694,0.1577) circle (0.003637cm);
\draw[very thin, draw=black] (-0.6346,0.1643) circle (0.003790cm);
\draw[very thin, draw=black] (1.365,0.1643) circle (0.003790cm);
\draw[very thin, draw=black] (-0.6766,1.451) circle (0.004974cm);
\draw[very thin, draw=black] (1.323,1.451) circle (0.004974cm);
\draw[very thin, draw=black] (-0.8893,0.9836) circle (0.003862cm);
\draw[very thin, draw=black] (1.111,0.9836) circle (0.003862cm);
\draw[very thin, draw=black] (-0.6140,0.2942) circle (0.003451cm);
\draw[very thin, draw=black] (1.386,0.2942) circle (0.003451cm);
\draw[very thin, draw=black] (-0.7970,0.8612) circle (0.004607cm);
\draw[very thin, draw=black] (1.203,0.8612) circle (0.004607cm);
\draw[very thin, draw=black] (-0.6982,0.8942) circle (0.003511cm);
\draw[very thin, draw=black] (1.302,0.8942) circle (0.003511cm);
\draw[very thin, draw=black] (-0.2057,0.03524) circle (0.003720cm);
\draw[very thin, draw=black] (1.794,0.03524) circle (0.003720cm);
\draw[very thin, draw=black] (0.8218,0.03702) circle (0.003908cm);
\draw[very thin, draw=black] (-0.7398,0.5027) circle (0.003720cm);
\draw[very thin, draw=black] (1.260,0.5027) circle (0.003720cm);
\draw[very thin, draw=black] (-0.7953,0.04955) circle (0.005231cm);
\draw[very thin, draw=black] (1.205,0.04955) circle (0.005231cm);
\draw[very thin, draw=black] (-0.7815,1.572) circle (0.003637cm);
\draw[very thin, draw=black] (1.218,1.572) circle (0.003637cm);
\draw[very thin, draw=black] (-0.8218,0.03702) circle (0.003908cm);
\draw[very thin, draw=black] (1.178,0.03702) circle (0.003908cm);
\draw[very thin, draw=black] (0.2764,0.8090) circle (0.08541cm);
\draw[very thin, draw=black] (-0.2764,0.8090) circle (0.08541cm);
\draw[very thin, draw=black] (0.4198,0.2901) circle (0.03063cm);
\draw[very thin, draw=black] (1.724,0.8090) circle (0.08541cm);
\draw[very thin, draw=black] (0.4198,1.328) circle (0.03063cm);
\draw[very thin, draw=black] (0.7469,0.6403) circle (0.009957cm);
\draw[very thin, draw=black] (0.7469,0.9777) circle (0.009957cm);
\draw[very thin, draw=black] (0.4607,0.6516) circle (0.01503cm);
\draw[very thin, draw=black] (0.4607,0.9664) circle (0.01503cm);
\draw[very thin, draw=black] (0.5647,0.8090) circle (0.008239cm);
\draw[very thin, draw=black] (0.3447,0.1618) circle (0.01708cm);
\draw[very thin, draw=black] (0.3447,1.456) circle (0.01708cm);
\draw[very thin, draw=black] (0.1221,0.6462) circle (0.01258cm);
\draw[very thin, draw=black] (0.1221,0.9719) circle (0.01258cm);
\draw[very thin, draw=black] (-0.4198,0.2901) circle (0.03063cm);
\draw[very thin, draw=black] (1.580,0.2901) circle (0.03063cm);
\draw[very thin, draw=black] (0.4887,1.430) circle (0.004328cm);
\draw[very thin, draw=black] (0.2435,0.5428) circle (0.007027cm);
\draw[very thin, draw=black] (0.7540,0.5717) circle (0.004328cm);
\draw[very thin, draw=black] (0.4901,0.5776) circle (0.003775cm);
\draw[very thin, draw=black] (0.6426,0.09432) circle (0.009957cm);
\draw[very thin, draw=black] (0.6426,1.524) circle (0.009957cm);
\draw[very thin, draw=black] (0.8476,0.6261) circle (0.003599cm);
\draw[very thin, draw=black] (0.8476,0.9920) circle (0.003599cm);
\draw[very thin, draw=black] (-0.4198,1.328) circle (0.03063cm);
\draw[very thin, draw=black] (0.4887,0.1877) circle (0.004328cm);
\draw[very thin, draw=black] (1.580,1.328) circle (0.03063cm);
\draw[very thin, draw=black] (0.7540,1.046) circle (0.004328cm);
\draw[very thin, draw=black] (0.2435,1.075) circle (0.007027cm);
\draw[very thin, draw=black] (0.4901,1.040) circle (0.003775cm);
\draw[very thin, draw=black] (-0.7469,0.6403) circle (0.009957cm);
\draw[very thin, draw=black] (0.6311,0.3400) circle (0.005287cm);
\draw[very thin, draw=black] (1.253,0.6403) circle (0.009957cm);
\draw[very thin, draw=black] (-0.7469,0.9777) circle (0.009957cm);
\draw[very thin, draw=black] (1.253,0.9777) circle (0.009957cm);
\draw[very thin, draw=black] (0.6311,1.278) circle (0.005287cm);
\draw[very thin, draw=black] (-0.4607,0.6516) circle (0.01503cm);
\draw[very thin, draw=black] (0.4769,0.3825) circle (0.008820cm);
\draw[very thin, draw=black] (1.539,0.6516) circle (0.01503cm);
\draw[very thin, draw=black] (0.4895,1.360) circle (0.004017cm);
\draw[very thin, draw=black] (0.3246,0.6347) circle (0.007445cm);
\draw[very thin, draw=black] (0.7051,0.6281) circle (0.004484cm);
\draw[very thin, draw=black] (0.4230,0.7572) circle (0.004948cm);
\draw[very thin, draw=black] (-0.4607,0.9664) circle (0.01503cm);
\draw[very thin, draw=black] (0.4895,0.2583) circle (0.004017cm);
\draw[very thin, draw=black] (1.539,0.9664) circle (0.01503cm);
\draw[very thin, draw=black] (0.4769,1.236) circle (0.008820cm);
\draw[very thin, draw=black] (0.7051,0.9900) circle (0.004484cm);
\draw[very thin, draw=black] (0.3246,0.9834) circle (0.007445cm);
\draw[very thin, draw=black] (0.4230,0.8608) circle (0.004948cm);
\draw[very thin, draw=black] (-0.5647,0.8090) circle (0.008239cm);
\draw[very thin, draw=black] (1.435,0.8090) circle (0.008239cm);
\draw[very thin, draw=black] (-0.3447,0.1618) circle (0.01708cm);
\draw[very thin, draw=black] (1.655,0.1618) circle (0.01708cm);
\draw[very thin, draw=black] (0.6168,0.05319) circle (0.005615cm);
\draw[very thin, draw=black] (0.6168,1.565) circle (0.005615cm);
\draw[very thin, draw=black] (-0.3447,1.456) circle (0.01708cm);
\draw[very thin, draw=black] (1.655,1.456) circle (0.01708cm);
\draw[very thin, draw=black] (-0.1221,0.6462) circle (0.01258cm);
\draw[very thin, draw=black] (0.3314,0.2884) circle (0.005615cm);
\draw[very thin, draw=black] (1.878,0.6462) circle (0.01258cm);
\draw[very thin, draw=black] (0.1716,0.9006) circle (0.003536cm);
\draw[very thin, draw=black] (-0.1221,0.9719) circle (0.01258cm);
\draw[very thin, draw=black] (1.878,0.9719) circle (0.01258cm);
\draw[very thin, draw=black] (0.3314,1.330) circle (0.005615cm);
\draw[very thin, draw=black] (0.1716,0.7175) circle (0.003536cm);
\draw[very thin, draw=black] (0.2525,0.07804) circle (0.008239cm);
\draw[very thin, draw=black] (0.7160,0.05802) circle (0.006125cm);
\draw[very thin, draw=black] (-0.4887,1.430) circle (0.004328cm);
\draw[very thin, draw=black] (1.511,1.430) circle (0.004328cm);
\draw[very thin, draw=black] (-0.2435,0.5428) circle (0.007027cm);
\draw[very thin, draw=black] (0.3221,0.3765) circle (0.004874cm);
\draw[very thin, draw=black] (1.757,0.5428) circle (0.007027cm);
\draw[very thin, draw=black] (-0.7540,0.5717) circle (0.004328cm);
\draw[very thin, draw=black] (1.246,0.5717) circle (0.004328cm);
\draw[very thin, draw=black] (-0.4901,0.5776) circle (0.003775cm);
\draw[very thin, draw=black] (1.510,0.5776) circle (0.003775cm);
\draw[very thin, draw=black] (0.4006,0.03617) circle (0.003819cm);
\draw[very thin, draw=black] (0.4006,1.582) circle (0.003819cm);
\draw[very thin, draw=black] (-0.6426,0.09432) circle (0.009957cm);
\draw[very thin, draw=black] (1.357,0.09432) circle (0.009957cm);
\draw[very thin, draw=black] (-0.6426,1.524) circle (0.009957cm);
\draw[very thin, draw=black] (1.357,1.524) circle (0.009957cm);
\draw[very thin, draw=black] (-0.8476,0.6261) circle (0.003599cm);
\draw[very thin, draw=black] (1.152,0.6261) circle (0.003599cm);
\draw[very thin, draw=black] (-0.8476,0.9920) circle (0.003599cm);
\draw[very thin, draw=black] (1.152,0.9920) circle (0.003599cm);
\draw[very thin, draw=black] (0.2525,1.540) circle (0.008239cm);
\draw[very thin, draw=black] (-0.4887,0.1877) circle (0.004328cm);
\draw[very thin, draw=black] (1.511,0.1877) circle (0.004328cm);
\draw[very thin, draw=black] (0.7160,1.560) circle (0.006125cm);
\draw[very thin, draw=black] (-0.7540,1.046) circle (0.004328cm);
\draw[very thin, draw=black] (1.246,1.046) circle (0.004328cm);
\draw[very thin, draw=black] (-0.2435,1.075) circle (0.007027cm);
\draw[very thin, draw=black] (1.757,1.075) circle (0.007027cm);
\draw[very thin, draw=black] (0.3221,1.241) circle (0.004874cm);
\draw[very thin, draw=black] (-0.4901,1.040) circle (0.003775cm);
\draw[very thin, draw=black] (1.510,1.040) circle (0.003775cm);
\draw[very thin, draw=black] (-0.6311,0.3400) circle (0.005287cm);
\draw[very thin, draw=black] (1.369,0.3400) circle (0.005287cm);
\draw[very thin, draw=black] (-0.6311,1.278) circle (0.005287cm);
\draw[very thin, draw=black] (1.369,1.278) circle (0.005287cm);
\draw[very thin, draw=black] (-0.4769,0.3825) circle (0.008820cm);
\draw[very thin, draw=black] (1.523,0.3825) circle (0.008820cm);
\draw[very thin, draw=black] (-0.4895,1.360) circle (0.004017cm);
\draw[very thin, draw=black] (1.511,1.360) circle (0.004017cm);
\draw[very thin, draw=black] (-0.3246,0.6347) circle (0.007445cm);
\draw[very thin, draw=black] (0.3988,0.3660) circle (0.004293cm);
\draw[very thin, draw=black] (1.675,0.6347) circle (0.007445cm);
\draw[very thin, draw=black] (0.4211,0.6255) circle (0.003347cm);
\draw[very thin, draw=black] (-0.7051,0.6281) circle (0.004484cm);
\draw[very thin, draw=black] (1.295,0.6281) circle (0.004484cm);
\draw[very thin, draw=black] (-0.4230,0.7572) circle (0.004948cm);
\draw[very thin, draw=black] (1.577,0.7572) circle (0.004948cm);
\draw[very thin, draw=black] (-0.4895,0.2583) circle (0.004017cm);
\draw[very thin, draw=black] (1.511,0.2583) circle (0.004017cm);
\draw[very thin, draw=black] (-0.4769,1.236) circle (0.008820cm);
\draw[very thin, draw=black] (1.523,1.236) circle (0.008820cm);
\draw[very thin, draw=black] (-0.7051,0.9900) circle (0.004484cm);
\draw[very thin, draw=black] (1.295,0.9900) circle (0.004484cm);
\draw[very thin, draw=black] (-0.3246,0.9834) circle (0.007445cm);
\draw[very thin, draw=black] (1.675,0.9834) circle (0.007445cm);
\draw[very thin, draw=black] (0.3988,1.252) circle (0.004293cm);
\draw[very thin, draw=black] (0.4211,0.9925) circle (0.003347cm);
\draw[very thin, draw=black] (-0.4230,0.8608) circle (0.004948cm);
\draw[very thin, draw=black] (1.577,0.8608) circle (0.004948cm);
\draw[very thin, draw=black] (0.2144,0.05470) circle (0.005775cm);
\draw[very thin, draw=black] (-0.6168,0.05319) circle (0.005615cm);
\draw[very thin, draw=black] (1.383,0.05319) circle (0.005615cm);
\draw[very thin, draw=black] (-0.6168,1.565) circle (0.005615cm);
\draw[very thin, draw=black] (1.383,1.565) circle (0.005615cm);
\draw[very thin, draw=black] (0.2144,1.563) circle (0.005775cm);
\draw[very thin, draw=black] (0.3067,0.2008) circle (0.003910cm);
\draw[very thin, draw=black] (0.07524,0.6284) circle (0.004650cm);
\draw[very thin, draw=black] (-0.3314,0.2884) circle (0.005615cm);
\draw[very thin, draw=black] (1.669,0.2884) circle (0.005615cm);
\draw[very thin, draw=black] (-0.1716,0.9006) circle (0.003536cm);
\draw[very thin, draw=black] (1.828,0.9006) circle (0.003536cm);
\draw[very thin, draw=black] (0.3067,1.417) circle (0.003910cm);
\draw[very thin, draw=black] (0.07524,0.9896) circle (0.004650cm);
\draw[very thin, draw=black] (-0.3314,1.330) circle (0.005615cm);
\draw[very thin, draw=black] (1.669,1.330) circle (0.005615cm);
\draw[very thin, draw=black] (-0.1716,0.7175) circle (0.003536cm);
\draw[very thin, draw=black] (1.828,0.7175) circle (0.003536cm);
\draw[very thin, draw=black] (-0.2525,0.07804) circle (0.008239cm);
\draw[very thin, draw=black] (1.747,0.07804) circle (0.008239cm);
\draw[very thin, draw=black] (-0.7160,0.05802) circle (0.006125cm);
\draw[very thin, draw=black] (1.284,0.05802) circle (0.006125cm);
\draw[very thin, draw=black] (-0.3221,0.3765) circle (0.004874cm);
\draw[very thin, draw=black] (1.678,0.3765) circle (0.004874cm);
\draw[very thin, draw=black] (-0.4006,0.03617) circle (0.003819cm);
\draw[very thin, draw=black] (1.599,0.03617) circle (0.003819cm);
\draw[very thin, draw=black] (-0.4006,1.582) circle (0.003819cm);
\draw[very thin, draw=black] (1.599,1.582) circle (0.003819cm);
\draw[very thin, draw=black] (0.7881,0.03170) circle (0.003347cm);
\draw[very thin, draw=black] (0.7881,1.586) circle (0.003347cm);
\draw[very thin, draw=black] (-0.2525,1.540) circle (0.008239cm);
\draw[very thin, draw=black] (1.747,1.540) circle (0.008239cm);
\draw[very thin, draw=black] (-0.7160,1.560) circle (0.006125cm);
\draw[very thin, draw=black] (1.284,1.560) circle (0.006125cm);
\draw[very thin, draw=black] (-0.3221,1.241) circle (0.004874cm);
\draw[very thin, draw=black] (1.678,1.241) circle (0.004874cm);
\draw[very thin, draw=black] (-0.3988,0.3660) circle (0.004293cm);
\draw[very thin, draw=black] (1.601,0.3660) circle (0.004293cm);
\draw[very thin, draw=black] (-0.4211,0.6255) circle (0.003347cm);
\draw[very thin, draw=black] (1.579,0.6255) circle (0.003347cm);
\draw[very thin, draw=black] (-0.3988,1.252) circle (0.004293cm);
\draw[very thin, draw=black] (1.601,1.252) circle (0.004293cm);
\draw[very thin, draw=black] (-0.4211,0.9925) circle (0.003347cm);
\draw[very thin, draw=black] (1.579,0.9925) circle (0.003347cm);
\draw[very thin, draw=black] (-0.2144,0.05470) circle (0.005775cm);
\draw[very thin, draw=black] (1.786,0.05470) circle (0.005775cm);
\draw[very thin, draw=black] (-0.2144,1.563) circle (0.005775cm);
\draw[very thin, draw=black] (1.786,1.563) circle (0.005775cm);
\draw[very thin, draw=black] (-0.3067,0.2008) circle (0.003910cm);
\draw[very thin, draw=black] (1.693,0.2008) circle (0.003910cm);
\draw[very thin, draw=black] (-0.07524,0.6284) circle (0.004650cm);
\draw[very thin, draw=black] (1.925,0.6284) circle (0.004650cm);
\draw[very thin, draw=black] (-0.3067,1.417) circle (0.003910cm);
\draw[very thin, draw=black] (1.693,1.417) circle (0.003910cm);
\draw[very thin, draw=black] (-0.07524,0.9896) circle (0.004650cm);
\draw[very thin, draw=black] (1.925,0.9896) circle (0.004650cm);
\draw[very thin, draw=black] (0.1713,0.03409) circle (0.003599cm);
\draw[very thin, draw=black] (-0.7881,0.03170) circle (0.003347cm);
\draw[very thin, draw=black] (1.212,0.03170) circle (0.003347cm);
\draw[very thin, draw=black] (-0.7881,1.586) circle (0.003347cm);
\draw[very thin, draw=black] (1.212,1.586) circle (0.003347cm);
\draw[very thin, draw=black] (0.1713,1.584) circle (0.003599cm);
\draw[very thin, draw=black] (-0.1713,0.03409) circle (0.003599cm);
\draw[very thin, draw=black] (1.829,0.03409) circle (0.003599cm);
\draw[very thin, draw=black] (-0.1713,1.584) circle (0.003599cm);
\draw[very thin, draw=black] (1.829,1.584) circle (0.003599cm);
\draw[very thin, draw=black] (0.3820,0.6910) circle (0.07295cm);
\draw[very thin, draw=black] (-0.3820,0.6910) circle (0.07295cm);
\draw[very thin, draw=black] (0.4393,0.3554) circle (0.03752cm);
\draw[very thin, draw=black] (1.618,0.6910) circle (0.07295cm);
\draw[very thin, draw=black] (0.4660,1.351) circle (0.02101cm);
\draw[very thin, draw=black] (0.7236,0.6326) circle (0.01459cm);
\draw[very thin, draw=black] (0.7519,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (0.2460,0.9110) circle (0.02101cm);
\draw[very thin, draw=black] (0.4842,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (0.5596,0.7892) circle (0.01227cm);
\draw[very thin, draw=black] (0.3236,0.1382) circle (0.01459cm);
\draw[very thin, draw=black] (0.3649,1.476) circle (0.01118cm);
\draw[very thin, draw=black] (0.1273,0.6261) circle (0.008105cm);
\draw[very thin, draw=black] (0.1410,0.9731) circle (0.006359cm);
\draw[very thin, draw=black] (-0.4393,0.3554) circle (0.03752cm);
\draw[very thin, draw=black] (1.561,0.3554) circle (0.03752cm);
\draw[very thin, draw=black] (0.4905,1.420) circle (0.005875cm);
\draw[very thin, draw=black] (0.2611,0.5439) circle (0.01059cm);
\draw[very thin, draw=black] (0.7430,0.5711) circle (0.006700cm);
\draw[very thin, draw=black] (0.4881,0.5667) circle (0.007336cm);
\draw[very thin, draw=black] (0.6623,0.1003) circle (0.01059cm);
\draw[very thin, draw=black] (0.6328,1.508) circle (0.008667cm);
\draw[very thin, draw=black] (0.8541,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (0.8486,0.9849) circle (0.003573cm);
\draw[very thin, draw=black] (-0.4660,1.351) circle (0.02101cm);
\draw[very thin, draw=black] (1.534,1.351) circle (0.02101cm);
\draw[very thin, draw=black] (0.2415,1.065) circle (0.003862cm);
\draw[very thin, draw=black] (-0.7236,0.6326) circle (0.01459cm);
\draw[very thin, draw=black] (0.6242,0.3515) circle (0.008105cm);
\draw[very thin, draw=black] (1.276,0.6326) circle (0.01459cm);
\draw[very thin, draw=black] (0.5548,1.377) circle (0.003573cm);
\draw[very thin, draw=black] (0.7871,0.9057) circle (0.003746cm);
\draw[very thin, draw=black] (0.5623,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (-0.7519,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (1.248,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (0.6264,1.287) circle (0.004900cm);
\draw[very thin, draw=black] (-0.2460,0.9110) circle (0.02101cm);
\draw[very thin, draw=black] (0.4290,0.2548) circle (0.005875cm);
\draw[very thin, draw=black] (1.754,0.9110) circle (0.02101cm);
\draw[very thin, draw=black] (0.3874,1.305) circle (0.009313cm);
\draw[very thin, draw=black] (0.2137,0.7389) circle (0.008667cm);
\draw[very thin, draw=black] (0.3633,0.8355) circle (0.005460cm);
\draw[very thin, draw=black] (0.4508,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (-0.4842,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (1.516,0.9586) circle (0.009763cm);
\draw[very thin, draw=black] (0.4909,1.239) circle (0.005611cm);
\draw[very thin, draw=black] (0.3131,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (-0.5596,0.7892) circle (0.01227cm);
\draw[very thin, draw=black] (0.5238,0.3151) circle (0.004900cm);
\draw[very thin, draw=black] (1.440,0.7892) circle (0.01227cm);
\draw[very thin, draw=black] (0.5216,1.318) circle (0.004444cm);
\draw[very thin, draw=black] (0.7094,0.6864) circle (0.004900cm);
\draw[very thin, draw=black] (0.7236,0.9278) circle (0.004202cm);
\draw[very thin, draw=black] (0.5254,0.6910) circle (0.005231cm);
\draw[very thin, draw=black] (0.4627,0.8016) circle (0.004607cm);
\draw[very thin, draw=black] (0.5173,0.9386) circle (0.003573cm);
\draw[very thin, draw=black] (-0.3236,0.1382) circle (0.01459cm);
\draw[very thin, draw=black] (1.676,0.1382) circle (0.01459cm);
\draw[very thin, draw=black] (0.6172,0.04304) circle (0.004543cm);
\draw[very thin, draw=black] (0.6070,1.565) circle (0.004149cm);
\draw[very thin, draw=black] (-0.3649,1.476) circle (0.01118cm);
\draw[very thin, draw=black] (1.635,1.476) circle (0.01118cm);
\draw[very thin, draw=black] (-0.1273,0.6261) circle (0.008105cm);
\draw[very thin, draw=black] (0.3245,0.2949) circle (0.003817cm);
\draw[very thin, draw=black] (1.873,0.6261) circle (0.008105cm);
\draw[very thin, draw=black] (-0.1410,0.9731) circle (0.006359cm);
\draw[very thin, draw=black] (1.859,0.9731) circle (0.006359cm);
\draw[very thin, draw=black] (0.2668,0.08822) circle (0.009313cm);
\draw[very thin, draw=black] (0.4051,1.491) circle (0.003790cm);
\draw[very thin, draw=black] (0.7121,0.07108) circle (0.007504cm);
\draw[very thin, draw=black] (0.5976,1.502) circle (0.003451cm);
\draw[very thin, draw=black] (-0.4905,1.420) circle (0.005875cm);
\draw[very thin, draw=black] (1.510,1.420) circle (0.005875cm);
\draw[very thin, draw=black] (-0.2611,0.5439) circle (0.01059cm);
\draw[very thin, draw=black] (0.3307,0.3854) circle (0.007504cm);
\draw[very thin, draw=black] (1.739,0.5439) circle (0.01059cm);
\draw[very thin, draw=black] (-0.7430,0.5711) circle (0.006700cm);
\draw[very thin, draw=black] (0.6577,0.3707) circle (0.004348cm);
\draw[very thin, draw=black] (1.257,0.5711) circle (0.006700cm);
\draw[very thin, draw=black] (-0.4881,0.5667) circle (0.007336cm);
\draw[very thin, draw=black] (0.4908,0.4410) circle (0.005709cm);
\draw[very thin, draw=black] (1.512,0.5667) circle (0.007336cm);
\draw[very thin, draw=black] (0.3932,0.03484) circle (0.003678cm);
\draw[very thin, draw=black] (0.4008,1.575) circle (0.003415cm);
\draw[very thin, draw=black] (-0.6623,0.1003) circle (0.01059cm);
\draw[very thin, draw=black] (1.338,0.1003) circle (0.01059cm);
\draw[very thin, draw=black] (-0.6328,1.508) circle (0.008667cm);
\draw[very thin, draw=black] (1.367,1.508) circle (0.008667cm);
\draw[very thin, draw=black] (-0.8541,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (1.146,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (-0.8486,0.9849) circle (0.003573cm);
\draw[very thin, draw=black] (1.151,0.9849) circle (0.003573cm);
\draw[very thin, draw=black] (0.2595,1.552) circle (0.005231cm);
\draw[very thin, draw=black] (0.7268,1.559) circle (0.004607cm);
\draw[very thin, draw=black] (-0.2415,1.065) circle (0.003862cm);
\draw[very thin, draw=black] (1.758,1.065) circle (0.003862cm);
\draw[very thin, draw=black] (-0.6242,0.3515) circle (0.008105cm);
\draw[very thin, draw=black] (1.376,0.3515) circle (0.008105cm);
\draw[very thin, draw=black] (0.6936,0.1577) circle (0.003637cm);
\draw[very thin, draw=black] (-0.5548,1.377) circle (0.003573cm);
\draw[very thin, draw=black] (1.445,1.377) circle (0.003573cm);
\draw[very thin, draw=black] (-0.7871,0.9057) circle (0.003746cm);
\draw[very thin, draw=black] (1.213,0.9057) circle (0.003746cm);
\draw[very thin, draw=black] (-0.5623,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (1.438,0.6221) circle (0.004065cm);
\draw[very thin, draw=black] (-0.6264,1.287) circle (0.004900cm);
\draw[very thin, draw=black] (1.374,1.287) circle (0.004900cm);
\draw[very thin, draw=black] (0.3654,0.1643) circle (0.003790cm);
\draw[very thin, draw=black] (0.3234,1.451) circle (0.004974cm);
\draw[very thin, draw=black] (0.1107,0.9836) circle (0.003862cm);
\draw[very thin, draw=black] (-0.4290,0.2548) circle (0.005875cm);
\draw[very thin, draw=black] (1.571,0.2548) circle (0.005875cm);
\draw[very thin, draw=black] (-0.3874,1.305) circle (0.009313cm);
\draw[very thin, draw=black] (1.613,1.305) circle (0.009313cm);
\draw[very thin, draw=black] (-0.2137,0.7389) circle (0.008667cm);
\draw[very thin, draw=black] (0.3860,0.2942) circle (0.003451cm);
\draw[very thin, draw=black] (1.786,0.7389) circle (0.008667cm);
\draw[very thin, draw=black] (0.2030,0.8612) circle (0.004607cm);
\draw[very thin, draw=black] (-0.3633,0.8355) circle (0.005460cm);
\draw[very thin, draw=black] (1.637,0.8355) circle (0.005460cm);
\draw[very thin, draw=black] (0.3018,0.8942) circle (0.003511cm);
\draw[very thin, draw=black] (-0.4508,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (1.549,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (-0.4909,1.239) circle (0.005611cm);
\draw[very thin, draw=black] (1.509,1.239) circle (0.005611cm);
\draw[very thin, draw=black] (-0.3131,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (1.687,0.9828) circle (0.004065cm);
\draw[very thin, draw=black] (-0.5238,0.3151) circle (0.004900cm);
\draw[very thin, draw=black] (1.476,0.3151) circle (0.004900cm);
\draw[very thin, draw=black] (-0.5216,1.318) circle (0.004444cm);
\draw[very thin, draw=black] (1.478,1.318) circle (0.004444cm);
\draw[very thin, draw=black] (-0.7094,0.6864) circle (0.004900cm);
\draw[very thin, draw=black] (1.291,0.6864) circle (0.004900cm);
\draw[very thin, draw=black] (-0.7236,0.9278) circle (0.004202cm);
\draw[very thin, draw=black] (1.276,0.9278) circle (0.004202cm);
\draw[very thin, draw=black] (-0.5254,0.6910) circle (0.005231cm);
\draw[very thin, draw=black] (1.475,0.6910) circle (0.005231cm);
\draw[very thin, draw=black] (-0.4627,0.8016) circle (0.004607cm);
\draw[very thin, draw=black] (1.537,0.8016) circle (0.004607cm);
\draw[very thin, draw=black] (-0.5173,0.9386) circle (0.003573cm);
\draw[very thin, draw=black] (1.483,0.9386) circle (0.003573cm);
\draw[very thin, draw=black] (0.2047,0.04955) circle (0.005231cm);
\draw[very thin, draw=black] (-0.6172,0.04304) circle (0.004543cm);
\draw[very thin, draw=black] (1.383,0.04304) circle (0.004543cm);
\draw[very thin, draw=black] (-0.6070,1.565) circle (0.004149cm);
\draw[very thin, draw=black] (1.393,1.565) circle (0.004149cm);
\draw[very thin, draw=black] (0.2185,1.572) circle (0.003637cm);
\draw[very thin, draw=black] (-0.3245,0.2949) circle (0.003817cm);
\draw[very thin, draw=black] (1.676,0.2949) circle (0.003817cm);
\draw[very thin, draw=black] (-0.2668,0.08822) circle (0.009313cm);
\draw[very thin, draw=black] (1.733,0.08822) circle (0.009313cm);
\draw[very thin, draw=black] (-0.4051,1.491) circle (0.003790cm);
\draw[very thin, draw=black] (1.595,1.491) circle (0.003790cm);
\draw[very thin, draw=black] (-0.7121,0.07108) circle (0.007504cm);
\draw[very thin, draw=black] (1.288,0.07108) circle (0.007504cm);
\draw[very thin, draw=black] (-0.5976,1.502) circle (0.003451cm);
\draw[very thin, draw=black] (1.402,1.502) circle (0.003451cm);
\draw[very thin, draw=black] (-0.3307,0.3854) circle (0.007504cm);
\draw[very thin, draw=black] (1.669,0.3854) circle (0.007504cm);
\draw[very thin, draw=black] (0.2602,0.5027) circle (0.003720cm);
\draw[very thin, draw=black] (-0.6577,0.3707) circle (0.004348cm);
\draw[very thin, draw=black] (1.342,0.3707) circle (0.004348cm);
\draw[very thin, draw=black] (-0.4908,0.4410) circle (0.005709cm);
\draw[very thin, draw=black] (1.509,0.4410) circle (0.005709cm);
\draw[very thin, draw=black] (-0.3932,0.03484) circle (0.003678cm);
\draw[very thin, draw=black] (1.607,0.03484) circle (0.003678cm);
\draw[very thin, draw=black] (-0.4008,1.575) circle (0.003415cm);
\draw[very thin, draw=black] (1.599,1.575) circle (0.003415cm);
\draw[very thin, draw=black] (0.7943,0.03524) circle (0.003720cm);
\draw[very thin, draw=black] (-0.2595,1.552) circle (0.005231cm);
\draw[very thin, draw=black] (1.741,1.552) circle (0.005231cm);
\draw[very thin, draw=black] (-0.7268,1.559) circle (0.004607cm);
\draw[very thin, draw=black] (1.273,1.559) circle (0.004607cm);
\draw[very thin, draw=black] (-0.6936,0.1577) circle (0.003637cm);
\draw[very thin, draw=black] (1.306,0.1577) circle (0.003637cm);
\draw[very thin, draw=black] (-0.3654,0.1643) circle (0.003790cm);
\draw[very thin, draw=black] (1.635,0.1643) circle (0.003790cm);
\draw[very thin, draw=black] (-0.3234,1.451) circle (0.004974cm);
\draw[very thin, draw=black] (1.677,1.451) circle (0.004974cm);
\draw[very thin, draw=black] (-0.1107,0.9836) circle (0.003862cm);
\draw[very thin, draw=black] (1.889,0.9836) circle (0.003862cm);
\draw[very thin, draw=black] (-0.3860,0.2942) circle (0.003451cm);
\draw[very thin, draw=black] (1.614,0.2942) circle (0.003451cm);
\draw[very thin, draw=black] (-0.2030,0.8612) circle (0.004607cm);
\draw[very thin, draw=black] (1.797,0.8612) circle (0.004607cm);
\draw[very thin, draw=black] (-0.3018,0.8942) circle (0.003511cm);
\draw[very thin, draw=black] (1.698,0.8942) circle (0.003511cm);
\draw[very thin, draw=black] (-0.2047,0.04955) circle (0.005231cm);
\draw[very thin, draw=black] (1.795,0.04955) circle (0.005231cm);
\draw[very thin, draw=black] (-0.2185,1.572) circle (0.003637cm);
\draw[very thin, draw=black] (1.782,1.572) circle (0.003637cm);
\draw[very thin, draw=black] (0.1782,0.03702) circle (0.003908cm);
\draw[very thin, draw=black] (-0.2602,0.5027) circle (0.003720cm);
\draw[very thin, draw=black] (1.740,0.5027) circle (0.003720cm);
\draw[very thin, draw=black] (-0.7943,0.03524) circle (0.003720cm);
\draw[very thin, draw=black] (1.206,0.03524) circle (0.003720cm);
\draw[very thin, draw=black] (-0.1782,0.03702) circle (0.003908cm);
\draw[very thin, draw=black] (1.822,0.03702) circle (0.003908cm);
\draw[very thin, draw=black] (0.7236,0.8090) circle (0.08541cm);
\draw[very thin, draw=black] (-0.7236,0.8090) circle (0.08541cm);
\draw[very thin, draw=black] (0.5802,0.2901) circle (0.03063cm);
\draw[very thin, draw=black] (1.276,0.8090) circle (0.08541cm);
\draw[very thin, draw=black] (0.5802,1.328) circle (0.03063cm);
\draw[very thin, draw=black] (0.2531,0.6403) circle (0.009957cm);
\draw[very thin, draw=black] (0.2531,0.9777) circle (0.009957cm);
\draw[very thin, draw=black] (0.5393,0.6516) circle (0.01503cm);
\draw[very thin, draw=black] (0.4353,0.8090) circle (0.008239cm);
\draw[very thin, draw=black] (0.5393,0.9664) circle (0.01503cm);
\draw[very thin, draw=black] (0.3574,0.09432) circle (0.009957cm);
\draw[very thin, draw=black] (0.3574,1.524) circle (0.009957cm);
\draw[very thin, draw=black] (0.1524,0.6261) circle (0.003599cm);
\draw[very thin, draw=black] (0.1524,0.9920) circle (0.003599cm);
\draw[very thin, draw=black] (-0.5802,0.2901) circle (0.03063cm);
\draw[very thin, draw=black] (1.420,0.2901) circle (0.03063cm);
\draw[very thin, draw=black] (0.5113,1.430) circle (0.004328cm);
\draw[very thin, draw=black] (0.2460,0.5717) circle (0.004328cm);
\draw[very thin, draw=black] (0.7565,0.5428) circle (0.007027cm);
\draw[very thin, draw=black] (0.5099,0.5776) circle (0.003775cm);
\draw[very thin, draw=black] (0.6553,0.1618) circle (0.01708cm);
\draw[very thin, draw=black] (0.6553,1.456) circle (0.01708cm);
\draw[very thin, draw=black] (0.8779,0.6462) circle (0.01258cm);
\draw[very thin, draw=black] (0.8779,0.9719) circle (0.01258cm);
\draw[very thin, draw=black] (-0.5802,1.328) circle (0.03063cm);
\draw[very thin, draw=black] (0.5113,0.1877) circle (0.004328cm);
\draw[very thin, draw=black] (1.420,1.328) circle (0.03063cm);
\draw[very thin, draw=black] (0.7565,1.075) circle (0.007027cm);
\draw[very thin, draw=black] (0.2460,1.046) circle (0.004328cm);
\draw[very thin, draw=black] (0.5099,1.040) circle (0.003775cm);
\draw[very thin, draw=black] (-0.2531,0.6403) circle (0.009957cm);
\draw[very thin, draw=black] (0.3689,0.3400) circle (0.005287cm);
\draw[very thin, draw=black] (1.747,0.6403) circle (0.009957cm);
\draw[very thin, draw=black] (-0.2531,0.9777) circle (0.009957cm);
\draw[very thin, draw=black] (1.747,0.9777) circle (0.009957cm);
\draw[very thin, draw=black] (0.3689,1.278) circle (0.005287cm);
\draw[very thin, draw=black] (-0.5393,0.6516) circle (0.01503cm);
\draw[very thin, draw=black] (0.5231,0.3825) circle (0.008820cm);
\draw[very thin, draw=black] (1.461,0.6516) circle (0.01503cm);
\draw[very thin, draw=black] (0.5105,1.360) circle (0.004017cm);
\draw[very thin, draw=black] (0.2949,0.6281) circle (0.004484cm);
\draw[very thin, draw=black] (0.6754,0.6347) circle (0.007445cm);
\draw[very thin, draw=black] (0.5770,0.7572) circle (0.004948cm);
\draw[very thin, draw=black] (-0.4353,0.8090) circle (0.008239cm);
\draw[very thin, draw=black] (1.565,0.8090) circle (0.008239cm);
\draw[very thin, draw=black] (-0.5393,0.9664) circle (0.01503cm);
\draw[very thin, draw=black] (0.5105,0.2583) circle (0.004017cm);
\draw[very thin, draw=black] (1.461,0.9664) circle (0.01503cm);
\draw[very thin, draw=black] (0.5231,1.236) circle (0.008820cm);
\draw[very thin, draw=black] (0.6754,0.9834) circle (0.007445cm);
\draw[very thin, draw=black] (0.2949,0.9900) circle (0.004484cm);
\draw[very thin, draw=black] (0.5770,0.8608) circle (0.004948cm);
\draw[very thin, draw=black] (-0.3574,0.09432) circle (0.009957cm);
\draw[very thin, draw=black] (1.643,0.09432) circle (0.009957cm);
\draw[very thin, draw=black] (0.5994,0.03617) circle (0.003819cm);
\draw[very thin, draw=black] (0.5994,1.582) circle (0.003819cm);
\draw[very thin, draw=black] (-0.3574,1.524) circle (0.009957cm);
\draw[very thin, draw=black] (1.643,1.524) circle (0.009957cm);
\draw[very thin, draw=black] (-0.1524,0.6261) circle (0.003599cm);
\draw[very thin, draw=black] (1.848,0.6261) circle (0.003599cm);
\draw[very thin, draw=black] (-0.1524,0.9920) circle (0.003599cm);
\draw[very thin, draw=black] (1.848,0.9920) circle (0.003599cm);
\draw[very thin, draw=black] (0.2840,0.05802) circle (0.006125cm);
\draw[very thin, draw=black] (0.7475,0.07804) circle (0.008239cm);
\draw[very thin, draw=black] (-0.5113,1.430) circle (0.004328cm);
\draw[very thin, draw=black] (1.489,1.430) circle (0.004328cm);
\draw[very thin, draw=black] (-0.2460,0.5717) circle (0.004328cm);
\draw[very thin, draw=black] (1.754,0.5717) circle (0.004328cm);
\draw[very thin, draw=black] (-0.7565,0.5428) circle (0.007027cm);
\draw[very thin, draw=black] (0.6779,0.3765) circle (0.004874cm);
\draw[very thin, draw=black] (1.243,0.5428) circle (0.007027cm);
\draw[very thin, draw=black] (-0.5099,0.5776) circle (0.003775cm);
\draw[very thin, draw=black] (1.490,0.5776) circle (0.003775cm);
\draw[very thin, draw=black] (0.3832,0.05319) circle (0.005615cm);
\draw[very thin, draw=black] (0.3832,1.565) circle (0.005615cm);
\draw[very thin, draw=black] (-0.6553,0.1618) circle (0.01708cm);
\draw[very thin, draw=black] (1.345,0.1618) circle (0.01708cm);
\draw[very thin, draw=black] (-0.6553,1.456) circle (0.01708cm);
\draw[very thin, draw=black] (1.345,1.456) circle (0.01708cm);
\draw[very thin, draw=black] (-0.8779,0.6462) circle (0.01258cm);
\draw[very thin, draw=black] (0.6686,0.2884) circle (0.005615cm);
\draw[very thin, draw=black] (1.122,0.6462) circle (0.01258cm);
\draw[very thin, draw=black] (0.8284,0.9006) circle (0.003536cm);
\draw[very thin, draw=black] (-0.8779,0.9719) circle (0.01258cm);
\draw[very thin, draw=black] (1.122,0.9719) circle (0.01258cm);
\draw[very thin, draw=black] (0.6686,1.330) circle (0.005615cm);
\draw[very thin, draw=black] (0.8284,0.7175) circle (0.003536cm);
\draw[very thin, draw=black] (0.2840,1.560) circle (0.006125cm);
\draw[very thin, draw=black] (-0.5113,0.1877) circle (0.004328cm);
\draw[very thin, draw=black] (1.489,0.1877) circle (0.004328cm);
\draw[very thin, draw=black] (0.7475,1.540) circle (0.008239cm);
\draw[very thin, draw=black] (-0.7565,1.075) circle (0.007027cm);
\draw[very thin, draw=black] (1.243,1.075) circle (0.007027cm);
\draw[very thin, draw=black] (0.6779,1.241) circle (0.004874cm);
\draw[very thin, draw=black] (-0.2460,1.046) circle (0.004328cm);
\draw[very thin, draw=black] (1.754,1.046) circle (0.004328cm);
\draw[very thin, draw=black] (-0.5099,1.040) circle (0.003775cm);
\draw[very thin, draw=black] (1.490,1.040) circle (0.003775cm);
\draw[very thin, draw=black] (-0.3689,0.3400) circle (0.005287cm);
\draw[very thin, draw=black] (1.631,0.3400) circle (0.005287cm);
\draw[very thin, draw=black] (-0.3689,1.278) circle (0.005287cm);
\draw[very thin, draw=black] (1.631,1.278) circle (0.005287cm);
\draw[very thin, draw=black] (-0.5231,0.3825) circle (0.008820cm);
\draw[very thin, draw=black] (1.477,0.3825) circle (0.008820cm);
\draw[very thin, draw=black] (-0.5105,1.360) circle (0.004017cm);
\draw[very thin, draw=black] (1.489,1.360) circle (0.004017cm);
\draw[very thin, draw=black] (-0.2949,0.6281) circle (0.004484cm);
\draw[very thin, draw=black] (1.705,0.6281) circle (0.004484cm);
\draw[very thin, draw=black] (-0.6754,0.6347) circle (0.007445cm);
\draw[very thin, draw=black] (0.6012,0.3660) circle (0.004293cm);
\draw[very thin, draw=black] (1.325,0.6347) circle (0.007445cm);
\draw[very thin, draw=black] (0.5789,0.6255) circle (0.003347cm);
\draw[very thin, draw=black] (-0.5770,0.7572) circle (0.004948cm);
\draw[very thin, draw=black] (1.423,0.7572) circle (0.004948cm);
\draw[very thin, draw=black] (-0.5105,0.2583) circle (0.004017cm);
\draw[very thin, draw=black] (1.489,0.2583) circle (0.004017cm);
\draw[very thin, draw=black] (-0.5231,1.236) circle (0.008820cm);
\draw[very thin, draw=black] (1.477,1.236) circle (0.008820cm);
\draw[very thin, draw=black] (-0.6754,0.9834) circle (0.007445cm);
\draw[very thin, draw=black] (1.325,0.9834) circle (0.007445cm);
\draw[very thin, draw=black] (0.6012,1.252) circle (0.004293cm);
\draw[very thin, draw=black] (0.5789,0.9925) circle (0.003347cm);
\draw[very thin, draw=black] (-0.2949,0.9900) circle (0.004484cm);
\draw[very thin, draw=black] (1.705,0.9900) circle (0.004484cm);
\draw[very thin, draw=black] (-0.5770,0.8608) circle (0.004948cm);
\draw[very thin, draw=black] (1.423,0.8608) circle (0.004948cm);
\draw[very thin, draw=black] (0.2119,0.03170) circle (0.003347cm);
\draw[very thin, draw=black] (-0.5994,0.03617) circle (0.003819cm);
\draw[very thin, draw=black] (1.401,0.03617) circle (0.003819cm);
\draw[very thin, draw=black] (-0.5994,1.582) circle (0.003819cm);
\draw[very thin, draw=black] (1.401,1.582) circle (0.003819cm);
\draw[very thin, draw=black] (0.2119,1.586) circle (0.003347cm);
\draw[very thin, draw=black] (-0.2840,0.05802) circle (0.006125cm);
\draw[very thin, draw=black] (1.716,0.05802) circle (0.006125cm);
\draw[very thin, draw=black] (-0.7475,0.07804) circle (0.008239cm);
\draw[very thin, draw=black] (1.253,0.07804) circle (0.008239cm);
\draw[very thin, draw=black] (-0.6779,0.3765) circle (0.004874cm);
\draw[very thin, draw=black] (1.322,0.3765) circle (0.004874cm);
\draw[very thin, draw=black] (-0.3832,0.05319) circle (0.005615cm);
\draw[very thin, draw=black] (1.617,0.05319) circle (0.005615cm);
\draw[very thin, draw=black] (-0.3832,1.565) circle (0.005615cm);
\draw[very thin, draw=black] (1.617,1.565) circle (0.005615cm);
\draw[very thin, draw=black] (0.7856,0.05470) circle (0.005775cm);
\draw[very thin, draw=black] (0.7856,1.563) circle (0.005775cm);
\draw[very thin, draw=black] (-0.6686,0.2884) circle (0.005615cm);
\draw[very thin, draw=black] (1.331,0.2884) circle (0.005615cm);
\draw[very thin, draw=black] (0.6933,0.2008) circle (0.003910cm);
\draw[very thin, draw=black] (0.9248,0.6284) circle (0.004650cm);
\draw[very thin, draw=black] (-0.8284,0.9006) circle (0.003536cm);
\draw[very thin, draw=black] (1.172,0.9006) circle (0.003536cm);
\draw[very thin, draw=black] (0.6933,1.417) circle (0.003910cm);
\draw[very thin, draw=black] (0.9248,0.9896) circle (0.004650cm);
\draw[very thin, draw=black] (-0.6686,1.330) circle (0.005615cm);
\draw[very thin, draw=black] (1.331,1.330) circle (0.005615cm);
\draw[very thin, draw=black] (-0.8284,0.7175) circle (0.003536cm);
\draw[very thin, draw=black] (1.172,0.7175) circle (0.003536cm);
\draw[very thin, draw=black] (-0.2840,1.560) circle (0.006125cm);
\draw[very thin, draw=black] (1.716,1.560) circle (0.006125cm);
\draw[very thin, draw=black] (-0.7475,1.540) circle (0.008239cm);
\draw[very thin, draw=black] (1.253,1.540) circle (0.008239cm);
\draw[very thin, draw=black] (-0.6779,1.241) circle (0.004874cm);
\draw[very thin, draw=black] (1.322,1.241) circle (0.004874cm);
\draw[very thin, draw=black] (-0.6012,0.3660) circle (0.004293cm);
\draw[very thin, draw=black] (1.399,0.3660) circle (0.004293cm);
\draw[very thin, draw=black] (-0.5789,0.6255) circle (0.003347cm);
\draw[very thin, draw=black] (1.421,0.6255) circle (0.003347cm);
\draw[very thin, draw=black] (-0.6012,1.252) circle (0.004293cm);
\draw[very thin, draw=black] (1.399,1.252) circle (0.004293cm);
\draw[very thin, draw=black] (-0.5789,0.9925) circle (0.003347cm);
\draw[very thin, draw=black] (1.421,0.9925) circle (0.003347cm);
\draw[very thin, draw=black] (-0.2119,0.03170) circle (0.003347cm);
\draw[very thin, draw=black] (1.788,0.03170) circle (0.003347cm);
\draw[very thin, draw=black] (-0.2119,1.586) circle (0.003347cm);
\draw[very thin, draw=black] (1.788,1.586) circle (0.003347cm);
\draw[very thin, draw=black] (0.8287,0.03409) circle (0.003599cm);
\draw[very thin, draw=black] (-0.7856,0.05470) circle (0.005775cm);
\draw[very thin, draw=black] (1.214,0.05470) circle (0.005775cm);
\draw[very thin, draw=black] (-0.7856,1.563) circle (0.005775cm);
\draw[very thin, draw=black] (1.214,1.563) circle (0.005775cm);
\draw[very thin, draw=black] (-0.6933,0.2008) circle (0.003910cm);
\draw[very thin, draw=black] (1.307,0.2008) circle (0.003910cm);
\draw[very thin, draw=black] (-0.9248,0.6284) circle (0.004650cm);
\draw[very thin, draw=black] (1.075,0.6284) circle (0.004650cm);
\draw[very thin, draw=black] (-0.6933,1.417) circle (0.003910cm);
\draw[very thin, draw=black] (1.307,1.417) circle (0.003910cm);
\draw[very thin, draw=black] (-0.9248,0.9896) circle (0.004650cm);
\draw[very thin, draw=black] (1.075,0.9896) circle (0.004650cm);
\draw[very thin, draw=black] (0.8287,1.584) circle (0.003599cm);
\draw[very thin, draw=black] (-0.8287,0.03409) circle (0.003599cm);
\draw[very thin, draw=black] (1.171,0.03409) circle (0.003599cm);
\draw[very thin, draw=black] (-0.8287,1.584) circle (0.003599cm);
\draw[very thin, draw=black] (1.171,1.584) circle (0.003599cm);
\draw[very thin, draw=black] (0.3820,0.9271) circle (0.07295cm);
\draw[very thin, draw=black] (-0.3820,0.9271) circle (0.07295cm);
\draw[very thin, draw=black] (0.4660,0.2670) circle (0.02101cm);
\draw[very thin, draw=black] (1.618,0.9271) circle (0.07295cm);
\draw[very thin, draw=black] (0.4393,1.263) circle (0.03752cm);
\draw[very thin, draw=black] (0.2460,0.7070) circle (0.02101cm);
\draw[very thin, draw=black] (0.7519,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (0.7236,0.9854) circle (0.01459cm);
\draw[very thin, draw=black] (0.4842,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (0.5596,0.8289) circle (0.01227cm);
\draw[very thin, draw=black] (0.3649,0.1420) circle (0.01118cm);
\draw[very thin, draw=black] (0.3236,1.480) circle (0.01459cm);
\draw[very thin, draw=black] (0.1410,0.6450) circle (0.006359cm);
\draw[very thin, draw=black] (0.1273,0.9919) circle (0.008105cm);
\draw[very thin, draw=black] (-0.4660,0.2670) circle (0.02101cm);
\draw[very thin, draw=black] (1.534,0.2670) circle (0.02101cm);
\draw[very thin, draw=black] (0.2415,0.5535) circle (0.003862cm);
\draw[very thin, draw=black] (0.6328,0.1101) circle (0.008667cm);
\draw[very thin, draw=black] (0.6623,1.518) circle (0.01059cm);
\draw[very thin, draw=black] (0.8486,0.6332) circle (0.003573cm);
\draw[very thin, draw=black] (0.8541,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (-0.4393,1.263) circle (0.03752cm);
\draw[very thin, draw=black] (0.4905,0.1977) circle (0.005875cm);
\draw[very thin, draw=black] (1.561,1.263) circle (0.03752cm);
\draw[very thin, draw=black] (0.7430,1.047) circle (0.006700cm);
\draw[very thin, draw=black] (0.2611,1.074) circle (0.01059cm);
\draw[very thin, draw=black] (0.4881,1.051) circle (0.007336cm);
\draw[very thin, draw=black] (-0.2460,0.7070) circle (0.02101cm);
\draw[very thin, draw=black] (0.3874,0.3134) circle (0.009313cm);
\draw[very thin, draw=black] (1.754,0.7070) circle (0.02101cm);
\draw[very thin, draw=black] (0.4290,1.363) circle (0.005875cm);
\draw[very thin, draw=black] (0.2137,0.8791) circle (0.008667cm);
\draw[very thin, draw=black] (0.4508,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (0.3633,0.7825) circle (0.005460cm);
\draw[very thin, draw=black] (-0.7519,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (0.6264,0.3309) circle (0.004900cm);
\draw[very thin, draw=black] (1.248,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (-0.7236,0.9854) circle (0.01459cm);
\draw[very thin, draw=black] (0.5548,0.2413) circle (0.003573cm);
\draw[very thin, draw=black] (1.276,0.9854) circle (0.01459cm);
\draw[very thin, draw=black] (0.6242,1.267) circle (0.008105cm);
\draw[very thin, draw=black] (0.7871,0.7124) circle (0.003746cm);
\draw[very thin, draw=black] (0.5623,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (-0.4842,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (0.4909,0.3790) circle (0.005611cm);
\draw[very thin, draw=black] (1.516,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (0.3131,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (-0.5596,0.8289) circle (0.01227cm);
\draw[very thin, draw=black] (0.5216,0.3001) circle (0.004444cm);
\draw[very thin, draw=black] (1.440,0.8289) circle (0.01227cm);
\draw[very thin, draw=black] (0.5238,1.303) circle (0.004900cm);
\draw[very thin, draw=black] (0.7236,0.6902) circle (0.004202cm);
\draw[very thin, draw=black] (0.7094,0.9317) circle (0.004900cm);
\draw[very thin, draw=black] (0.5173,0.6794) circle (0.003573cm);
\draw[very thin, draw=black] (0.4627,0.8165) circle (0.004607cm);
\draw[very thin, draw=black] (0.5254,0.9271) circle (0.005231cm);
\draw[very thin, draw=black] (-0.3649,0.1420) circle (0.01118cm);
\draw[very thin, draw=black] (1.635,0.1420) circle (0.01118cm);
\draw[very thin, draw=black] (0.6070,0.05272) circle (0.004149cm);
\draw[very thin, draw=black] (0.6172,1.575) circle (0.004543cm);
\draw[very thin, draw=black] (-0.3236,1.480) circle (0.01459cm);
\draw[very thin, draw=black] (1.676,1.480) circle (0.01459cm);
\draw[very thin, draw=black] (-0.1410,0.6450) circle (0.006359cm);
\draw[very thin, draw=black] (1.859,0.6450) circle (0.006359cm);
\draw[very thin, draw=black] (-0.1273,0.9919) circle (0.008105cm);
\draw[very thin, draw=black] (1.873,0.9919) circle (0.008105cm);
\draw[very thin, draw=black] (0.3245,1.323) circle (0.003817cm);
\draw[very thin, draw=black] (0.2595,0.06648) circle (0.005231cm);
\draw[very thin, draw=black] (0.7268,0.05855) circle (0.004607cm);
\draw[very thin, draw=black] (-0.2415,0.5535) circle (0.003862cm);
\draw[very thin, draw=black] (1.758,0.5535) circle (0.003862cm);
\draw[very thin, draw=black] (0.4008,0.04340) circle (0.003415cm);
\draw[very thin, draw=black] (0.3932,1.583) circle (0.003678cm);
\draw[very thin, draw=black] (-0.6328,0.1101) circle (0.008667cm);
\draw[very thin, draw=black] (1.367,0.1101) circle (0.008667cm);
\draw[very thin, draw=black] (-0.6623,1.518) circle (0.01059cm);
\draw[very thin, draw=black] (1.338,1.518) circle (0.01059cm);
\draw[very thin, draw=black] (-0.8486,0.6332) circle (0.003573cm);
\draw[very thin, draw=black] (1.151,0.6332) circle (0.003573cm);
\draw[very thin, draw=black] (-0.8541,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (1.146,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (0.4051,0.1275) circle (0.003790cm);
\draw[very thin, draw=black] (0.2668,1.530) circle (0.009313cm);
\draw[very thin, draw=black] (-0.4905,0.1977) circle (0.005875cm);
\draw[very thin, draw=black] (1.510,0.1977) circle (0.005875cm);
\draw[very thin, draw=black] (0.5976,0.1161) circle (0.003451cm);
\draw[very thin, draw=black] (0.7121,1.547) circle (0.007504cm);
\draw[very thin, draw=black] (-0.7430,1.047) circle (0.006700cm);
\draw[very thin, draw=black] (1.257,1.047) circle (0.006700cm);
\draw[very thin, draw=black] (0.6577,1.247) circle (0.004348cm);
\draw[very thin, draw=black] (-0.2611,1.074) circle (0.01059cm);
\draw[very thin, draw=black] (1.739,1.074) circle (0.01059cm);
\draw[very thin, draw=black] (0.3307,1.233) circle (0.007504cm);
\draw[very thin, draw=black] (-0.4881,1.051) circle (0.007336cm);
\draw[very thin, draw=black] (1.512,1.051) circle (0.007336cm);
\draw[very thin, draw=black] (0.4908,1.177) circle (0.005709cm);
\draw[very thin, draw=black] (0.3234,0.1674) circle (0.004974cm);
\draw[very thin, draw=black] (0.3654,1.454) circle (0.003790cm);
\draw[very thin, draw=black] (0.1107,0.6344) circle (0.003862cm);
\draw[very thin, draw=black] (-0.3874,0.3134) circle (0.009313cm);
\draw[very thin, draw=black] (1.613,0.3134) circle (0.009313cm);
\draw[very thin, draw=black] (-0.4290,1.363) circle (0.005875cm);
\draw[very thin, draw=black] (1.571,1.363) circle (0.005875cm);
\draw[very thin, draw=black] (-0.2137,0.8791) circle (0.008667cm);
\draw[very thin, draw=black] (1.786,0.8791) circle (0.008667cm);
\draw[very thin, draw=black] (0.3860,1.324) circle (0.003451cm);
\draw[very thin, draw=black] (0.2030,0.7568) circle (0.004607cm);
\draw[very thin, draw=black] (-0.4508,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (1.549,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (-0.3633,0.7825) circle (0.005460cm);
\draw[very thin, draw=black] (1.637,0.7825) circle (0.005460cm);
\draw[very thin, draw=black] (0.3018,0.7238) circle (0.003511cm);
\draw[very thin, draw=black] (-0.6264,0.3309) circle (0.004900cm);
\draw[very thin, draw=black] (1.374,0.3309) circle (0.004900cm);
\draw[very thin, draw=black] (-0.5548,0.2413) circle (0.003573cm);
\draw[very thin, draw=black] (1.445,0.2413) circle (0.003573cm);
\draw[very thin, draw=black] (0.6936,1.460) circle (0.003637cm);
\draw[very thin, draw=black] (-0.6242,1.267) circle (0.008105cm);
\draw[very thin, draw=black] (1.376,1.267) circle (0.008105cm);
\draw[very thin, draw=black] (-0.7871,0.7124) circle (0.003746cm);
\draw[very thin, draw=black] (1.213,0.7124) circle (0.003746cm);
\draw[very thin, draw=black] (-0.5623,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (1.438,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (-0.4909,0.3790) circle (0.005611cm);
\draw[very thin, draw=black] (1.509,0.3790) circle (0.005611cm);
\draw[very thin, draw=black] (-0.3131,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (1.687,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (-0.5216,0.3001) circle (0.004444cm);
\draw[very thin, draw=black] (1.478,0.3001) circle (0.004444cm);
\draw[very thin, draw=black] (-0.5238,1.303) circle (0.004900cm);
\draw[very thin, draw=black] (1.476,1.303) circle (0.004900cm);
\draw[very thin, draw=black] (-0.7236,0.6902) circle (0.004202cm);
\draw[very thin, draw=black] (1.276,0.6902) circle (0.004202cm);
\draw[very thin, draw=black] (-0.7094,0.9317) circle (0.004900cm);
\draw[very thin, draw=black] (1.291,0.9317) circle (0.004900cm);
\draw[very thin, draw=black] (-0.5173,0.6794) circle (0.003573cm);
\draw[very thin, draw=black] (1.483,0.6794) circle (0.003573cm);
\draw[very thin, draw=black] (-0.4627,0.8165) circle (0.004607cm);
\draw[very thin, draw=black] (1.537,0.8165) circle (0.004607cm);
\draw[very thin, draw=black] (-0.5254,0.9271) circle (0.005231cm);
\draw[very thin, draw=black] (1.475,0.9271) circle (0.005231cm);
\draw[very thin, draw=black] (0.2185,0.04622) circle (0.003637cm);
\draw[very thin, draw=black] (-0.6070,0.05272) circle (0.004149cm);
\draw[very thin, draw=black] (1.393,0.05272) circle (0.004149cm);
\draw[very thin, draw=black] (-0.6172,1.575) circle (0.004543cm);
\draw[very thin, draw=black] (1.383,1.575) circle (0.004543cm);
\draw[very thin, draw=black] (0.2047,1.568) circle (0.005231cm);
\draw[very thin, draw=black] (-0.3245,1.323) circle (0.003817cm);
\draw[very thin, draw=black] (1.676,1.323) circle (0.003817cm);
\draw[very thin, draw=black] (-0.2595,0.06648) circle (0.005231cm);
\draw[very thin, draw=black] (1.741,0.06648) circle (0.005231cm);
\draw[very thin, draw=black] (-0.7268,0.05855) circle (0.004607cm);
\draw[very thin, draw=black] (1.273,0.05855) circle (0.004607cm);
\draw[very thin, draw=black] (-0.4008,0.04340) circle (0.003415cm);
\draw[very thin, draw=black] (1.599,0.04340) circle (0.003415cm);
\draw[very thin, draw=black] (-0.3932,1.583) circle (0.003678cm);
\draw[very thin, draw=black] (1.607,1.583) circle (0.003678cm);
\draw[very thin, draw=black] (0.7943,1.583) circle (0.003720cm);
\draw[very thin, draw=black] (-0.4051,0.1275) circle (0.003790cm);
\draw[very thin, draw=black] (1.595,0.1275) circle (0.003790cm);
\draw[very thin, draw=black] (-0.2668,1.530) circle (0.009313cm);
\draw[very thin, draw=black] (1.733,1.530) circle (0.009313cm);
\draw[very thin, draw=black] (-0.5976,0.1161) circle (0.003451cm);
\draw[very thin, draw=black] (1.402,0.1161) circle (0.003451cm);
\draw[very thin, draw=black] (-0.7121,1.547) circle (0.007504cm);
\draw[very thin, draw=black] (1.288,1.547) circle (0.007504cm);
\draw[very thin, draw=black] (-0.6577,1.247) circle (0.004348cm);
\draw[very thin, draw=black] (1.342,1.247) circle (0.004348cm);
\draw[very thin, draw=black] (-0.3307,1.233) circle (0.007504cm);
\draw[very thin, draw=black] (1.669,1.233) circle (0.007504cm);
\draw[very thin, draw=black] (0.2602,1.115) circle (0.003720cm);
\draw[very thin, draw=black] (-0.4908,1.177) circle (0.005709cm);
\draw[very thin, draw=black] (1.509,1.177) circle (0.005709cm);
\draw[very thin, draw=black] (-0.3234,0.1674) circle (0.004974cm);
\draw[very thin, draw=black] (1.677,0.1674) circle (0.004974cm);
\draw[very thin, draw=black] (-0.3654,1.454) circle (0.003790cm);
\draw[very thin, draw=black] (1.635,1.454) circle (0.003790cm);
\draw[very thin, draw=black] (-0.1107,0.6344) circle (0.003862cm);
\draw[very thin, draw=black] (1.889,0.6344) circle (0.003862cm);
\draw[very thin, draw=black] (-0.3860,1.324) circle (0.003451cm);
\draw[very thin, draw=black] (1.614,1.324) circle (0.003451cm);
\draw[very thin, draw=black] (-0.2030,0.7568) circle (0.004607cm);
\draw[very thin, draw=black] (1.797,0.7568) circle (0.004607cm);
\draw[very thin, draw=black] (-0.3018,0.7238) circle (0.003511cm);
\draw[very thin, draw=black] (1.698,0.7238) circle (0.003511cm);
\draw[very thin, draw=black] (-0.6936,1.460) circle (0.003637cm);
\draw[very thin, draw=black] (1.306,1.460) circle (0.003637cm);
\draw[very thin, draw=black] (-0.2185,0.04622) circle (0.003637cm);
\draw[very thin, draw=black] (1.782,0.04622) circle (0.003637cm);
\draw[very thin, draw=black] (-0.2047,1.568) circle (0.005231cm);
\draw[very thin, draw=black] (1.795,1.568) circle (0.005231cm);
\draw[very thin, draw=black] (-0.7943,1.583) circle (0.003720cm);
\draw[very thin, draw=black] (1.206,1.583) circle (0.003720cm);
\draw[very thin, draw=black] (0.1782,1.581) circle (0.003908cm);
\draw[very thin, draw=black] (-0.2602,1.115) circle (0.003720cm);
\draw[very thin, draw=black] (1.740,1.115) circle (0.003720cm);
\draw[very thin, draw=black] (-0.1782,1.581) circle (0.003908cm);
\draw[very thin, draw=black] (1.822,1.581) circle (0.003908cm);
\draw[very thin, draw=black] (0.6180,0.9271) circle (0.07295cm);
\draw[very thin, draw=black] (-0.6180,0.9271) circle (0.07295cm);
\draw[very thin, draw=black] (0.5340,0.2670) circle (0.02101cm);
\draw[very thin, draw=black] (1.382,0.9271) circle (0.07295cm);
\draw[very thin, draw=black] (0.5607,1.263) circle (0.03752cm);
\draw[very thin, draw=black] (0.2481,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (0.7540,0.7070) circle (0.02101cm);
\draw[very thin, draw=black] (0.2764,0.9854) circle (0.01459cm);
\draw[very thin, draw=black] (0.5158,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (0.4404,0.8289) circle (0.01227cm);
\draw[very thin, draw=black] (0.3672,0.1101) circle (0.008667cm);
\draw[very thin, draw=black] (0.3377,1.518) circle (0.01059cm);
\draw[very thin, draw=black] (0.1514,0.6332) circle (0.003573cm);
\draw[very thin, draw=black] (0.1459,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (-0.5340,0.2670) circle (0.02101cm);
\draw[very thin, draw=black] (1.466,0.2670) circle (0.02101cm);
\draw[very thin, draw=black] (0.7585,0.5535) circle (0.003862cm);
\draw[very thin, draw=black] (0.6351,0.1420) circle (0.01118cm);
\draw[very thin, draw=black] (0.6764,1.480) circle (0.01459cm);
\draw[very thin, draw=black] (0.8590,0.6450) circle (0.006359cm);
\draw[very thin, draw=black] (0.8727,0.9919) circle (0.008105cm);
\draw[very thin, draw=black] (-0.5607,1.263) circle (0.03752cm);
\draw[very thin, draw=black] (0.5095,0.1977) circle (0.005875cm);
\draw[very thin, draw=black] (1.439,1.263) circle (0.03752cm);
\draw[very thin, draw=black] (0.7389,1.074) circle (0.01059cm);
\draw[very thin, draw=black] (0.2570,1.047) circle (0.006700cm);
\draw[very thin, draw=black] (0.5119,1.051) circle (0.007336cm);
\draw[very thin, draw=black] (-0.2481,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (0.3736,0.3309) circle (0.004900cm);
\draw[very thin, draw=black] (1.752,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (-0.7540,0.7070) circle (0.02101cm);
\draw[very thin, draw=black] (0.6126,0.3134) circle (0.009313cm);
\draw[very thin, draw=black] (1.246,0.7070) circle (0.02101cm);
\draw[very thin, draw=black] (0.5710,1.363) circle (0.005875cm);
\draw[very thin, draw=black] (0.7863,0.8791) circle (0.008667cm);
\draw[very thin, draw=black] (0.5492,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (0.6367,0.7825) circle (0.005460cm);
\draw[very thin, draw=black] (-0.2764,0.9854) circle (0.01459cm);
\draw[very thin, draw=black] (0.4452,0.2413) circle (0.003573cm);
\draw[very thin, draw=black] (1.724,0.9854) circle (0.01459cm);
\draw[very thin, draw=black] (0.3758,1.267) circle (0.008105cm);
\draw[very thin, draw=black] (0.2129,0.7124) circle (0.003746cm);
\draw[very thin, draw=black] (0.4377,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (-0.5158,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (0.5091,0.3790) circle (0.005611cm);
\draw[very thin, draw=black] (1.484,0.6594) circle (0.009763cm);
\draw[very thin, draw=black] (0.6869,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (-0.4404,0.8289) circle (0.01227cm);
\draw[very thin, draw=black] (0.4784,0.3001) circle (0.004444cm);
\draw[very thin, draw=black] (1.560,0.8289) circle (0.01227cm);
\draw[very thin, draw=black] (0.4762,1.303) circle (0.004900cm);
\draw[very thin, draw=black] (0.2764,0.6902) circle (0.004202cm);
\draw[very thin, draw=black] (0.2906,0.9317) circle (0.004900cm);
\draw[very thin, draw=black] (0.4827,0.6794) circle (0.003573cm);
\draw[very thin, draw=black] (0.4746,0.9271) circle (0.005231cm);
\draw[very thin, draw=black] (0.5373,0.8165) circle (0.004607cm);
\draw[very thin, draw=black] (-0.3672,0.1101) circle (0.008667cm);
\draw[very thin, draw=black] (1.633,0.1101) circle (0.008667cm);
\draw[very thin, draw=black] (0.5992,0.04340) circle (0.003415cm);
\draw[very thin, draw=black] (0.6068,1.583) circle (0.003678cm);
\draw[very thin, draw=black] (-0.3377,1.518) circle (0.01059cm);
\draw[very thin, draw=black] (1.662,1.518) circle (0.01059cm);
\draw[very thin, draw=black] (-0.1514,0.6332) circle (0.003573cm);
\draw[very thin, draw=black] (1.849,0.6332) circle (0.003573cm);
\draw[very thin, draw=black] (-0.1459,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (1.854,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (0.2732,0.05855) circle (0.004607cm);
\draw[very thin, draw=black] (0.7405,0.06648) circle (0.005231cm);
\draw[very thin, draw=black] (-0.7585,0.5535) circle (0.003862cm);
\draw[very thin, draw=black] (1.242,0.5535) circle (0.003862cm);
\draw[very thin, draw=black] (0.3930,0.05272) circle (0.004149cm);
\draw[very thin, draw=black] (0.3828,1.575) circle (0.004543cm);
\draw[very thin, draw=black] (-0.6351,0.1420) circle (0.01118cm);
\draw[very thin, draw=black] (1.365,0.1420) circle (0.01118cm);
\draw[very thin, draw=black] (-0.6764,1.480) circle (0.01459cm);
\draw[very thin, draw=black] (1.324,1.480) circle (0.01459cm);
\draw[very thin, draw=black] (-0.8590,0.6450) circle (0.006359cm);
\draw[very thin, draw=black] (1.141,0.6450) circle (0.006359cm);
\draw[very thin, draw=black] (-0.8727,0.9919) circle (0.008105cm);
\draw[very thin, draw=black] (1.127,0.9919) circle (0.008105cm);
\draw[very thin, draw=black] (0.6755,1.323) circle (0.003817cm);
\draw[very thin, draw=black] (0.4024,0.1161) circle (0.003451cm);
\draw[very thin, draw=black] (0.2879,1.547) circle (0.007504cm);
\draw[very thin, draw=black] (-0.5095,0.1977) circle (0.005875cm);
\draw[very thin, draw=black] (1.490,0.1977) circle (0.005875cm);
\draw[very thin, draw=black] (0.5949,0.1275) circle (0.003790cm);
\draw[very thin, draw=black] (0.7332,1.530) circle (0.009313cm);
\draw[very thin, draw=black] (-0.7389,1.074) circle (0.01059cm);
\draw[very thin, draw=black] (1.261,1.074) circle (0.01059cm);
\draw[very thin, draw=black] (0.6693,1.233) circle (0.007504cm);
\draw[very thin, draw=black] (-0.2570,1.047) circle (0.006700cm);
\draw[very thin, draw=black] (1.743,1.047) circle (0.006700cm);
\draw[very thin, draw=black] (0.3423,1.247) circle (0.004348cm);
\draw[very thin, draw=black] (-0.5119,1.051) circle (0.007336cm);
\draw[very thin, draw=black] (1.488,1.051) circle (0.007336cm);
\draw[very thin, draw=black] (0.5092,1.177) circle (0.005709cm);
\draw[very thin, draw=black] (-0.3736,0.3309) circle (0.004900cm);
\draw[very thin, draw=black] (1.626,0.3309) circle (0.004900cm);
\draw[very thin, draw=black] (-0.6126,0.3134) circle (0.009313cm);
\draw[very thin, draw=black] (1.387,0.3134) circle (0.009313cm);
\draw[very thin, draw=black] (0.6766,0.1674) circle (0.004974cm);
\draw[very thin, draw=black] (0.6346,1.454) circle (0.003790cm);
\draw[very thin, draw=black] (0.8893,0.6344) circle (0.003862cm);
\draw[very thin, draw=black] (-0.5710,1.363) circle (0.005875cm);
\draw[very thin, draw=black] (1.429,1.363) circle (0.005875cm);
\draw[very thin, draw=black] (-0.7863,0.8791) circle (0.008667cm);
\draw[very thin, draw=black] (1.214,0.8791) circle (0.008667cm);
\draw[very thin, draw=black] (0.6140,1.324) circle (0.003451cm);
\draw[very thin, draw=black] (0.7970,0.7568) circle (0.004607cm);
\draw[very thin, draw=black] (-0.5492,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (1.451,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (-0.6367,0.7825) circle (0.005460cm);
\draw[very thin, draw=black] (1.363,0.7825) circle (0.005460cm);
\draw[very thin, draw=black] (0.6982,0.7238) circle (0.003511cm);
\draw[very thin, draw=black] (0.3064,1.460) circle (0.003637cm);
\draw[very thin, draw=black] (-0.4452,0.2413) circle (0.003573cm);
\draw[very thin, draw=black] (1.555,0.2413) circle (0.003573cm);
\draw[very thin, draw=black] (-0.3758,1.267) circle (0.008105cm);
\draw[very thin, draw=black] (1.624,1.267) circle (0.008105cm);
\draw[very thin, draw=black] (-0.2129,0.7124) circle (0.003746cm);
\draw[very thin, draw=black] (1.787,0.7124) circle (0.003746cm);
\draw[very thin, draw=black] (-0.4377,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (1.562,0.9959) circle (0.004065cm);
\draw[very thin, draw=black] (-0.5091,0.3790) circle (0.005611cm);
\draw[very thin, draw=black] (1.491,0.3790) circle (0.005611cm);
\draw[very thin, draw=black] (-0.6869,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (1.313,0.6353) circle (0.004065cm);
\draw[very thin, draw=black] (-0.4784,0.3001) circle (0.004444cm);
\draw[very thin, draw=black] (1.522,0.3001) circle (0.004444cm);
\draw[very thin, draw=black] (-0.4762,1.303) circle (0.004900cm);
\draw[very thin, draw=black] (1.524,1.303) circle (0.004900cm);
\draw[very thin, draw=black] (-0.2764,0.6902) circle (0.004202cm);
\draw[very thin, draw=black] (1.724,0.6902) circle (0.004202cm);
\draw[very thin, draw=black] (-0.2906,0.9317) circle (0.004900cm);
\draw[very thin, draw=black] (1.709,0.9317) circle (0.004900cm);
\draw[very thin, draw=black] (-0.4827,0.6794) circle (0.003573cm);
\draw[very thin, draw=black] (1.517,0.6794) circle (0.003573cm);
\draw[very thin, draw=black] (-0.4746,0.9271) circle (0.005231cm);
\draw[very thin, draw=black] (1.525,0.9271) circle (0.005231cm);
\draw[very thin, draw=black] (-0.5373,0.8165) circle (0.004607cm);
\draw[very thin, draw=black] (1.463,0.8165) circle (0.004607cm);
\draw[very thin, draw=black] (-0.5992,0.04340) circle (0.003415cm);
\draw[very thin, draw=black] (1.401,0.04340) circle (0.003415cm);
\draw[very thin, draw=black] (-0.6068,1.583) circle (0.003678cm);
\draw[very thin, draw=black] (1.393,1.583) circle (0.003678cm);
\draw[very thin, draw=black] (0.2057,1.583) circle (0.003720cm);
\draw[very thin, draw=black] (-0.2732,0.05855) circle (0.004607cm);
\draw[very thin, draw=black] (1.727,0.05855) circle (0.004607cm);
\draw[very thin, draw=black] (-0.7405,0.06648) circle (0.005231cm);
\draw[very thin, draw=black] (1.259,0.06648) circle (0.005231cm);
\draw[very thin, draw=black] (-0.3930,0.05272) circle (0.004149cm);
\draw[very thin, draw=black] (1.607,0.05272) circle (0.004149cm);
\draw[very thin, draw=black] (-0.3828,1.575) circle (0.004543cm);
\draw[very thin, draw=black] (1.617,1.575) circle (0.004543cm);
\draw[very thin, draw=black] (0.7815,0.04622) circle (0.003637cm);
\draw[very thin, draw=black] (0.7953,1.568) circle (0.005231cm);
\draw[very thin, draw=black] (-0.6755,1.323) circle (0.003817cm);
\draw[very thin, draw=black] (1.324,1.323) circle (0.003817cm);
\draw[very thin, draw=black] (-0.4024,0.1161) circle (0.003451cm);
\draw[very thin, draw=black] (1.598,0.1161) circle (0.003451cm);
\draw[very thin, draw=black] (-0.2879,1.547) circle (0.007504cm);
\draw[very thin, draw=black] (1.712,1.547) circle (0.007504cm);
\draw[very thin, draw=black] (-0.5949,0.1275) circle (0.003790cm);
\draw[very thin, draw=black] (1.405,0.1275) circle (0.003790cm);
\draw[very thin, draw=black] (-0.7332,1.530) circle (0.009313cm);
\draw[very thin, draw=black] (1.267,1.530) circle (0.009313cm);
\draw[very thin, draw=black] (-0.6693,1.233) circle (0.007504cm);
\draw[very thin, draw=black] (1.331,1.233) circle (0.007504cm);
\draw[very thin, draw=black] (0.7398,1.115) circle (0.003720cm);
\draw[very thin, draw=black] (-0.3423,1.247) circle (0.004348cm);
\draw[very thin, draw=black] (1.658,1.247) circle (0.004348cm);
\draw[very thin, draw=black] (-0.5092,1.177) circle (0.005709cm);
\draw[very thin, draw=black] (1.491,1.177) circle (0.005709cm);
\draw[very thin, draw=black] (-0.6766,0.1674) circle (0.004974cm);
\draw[very thin, draw=black] (1.323,0.1674) circle (0.004974cm);
\draw[very thin, draw=black] (-0.6346,1.454) circle (0.003790cm);
\draw[very thin, draw=black] (1.365,1.454) circle (0.003790cm);
\draw[very thin, draw=black] (-0.8893,0.6344) circle (0.003862cm);
\draw[very thin, draw=black] (1.111,0.6344) circle (0.003862cm);
\draw[very thin, draw=black] (-0.6140,1.324) circle (0.003451cm);
\draw[very thin, draw=black] (1.386,1.324) circle (0.003451cm);
\draw[very thin, draw=black] (-0.7970,0.7568) circle (0.004607cm);
\draw[very thin, draw=black] (1.203,0.7568) circle (0.004607cm);
\draw[very thin, draw=black] (-0.6982,0.7238) circle (0.003511cm);
\draw[very thin, draw=black] (1.302,0.7238) circle (0.003511cm);
\draw[very thin, draw=black] (-0.3064,1.460) circle (0.003637cm);
\draw[very thin, draw=black] (1.694,1.460) circle (0.003637cm);
\draw[very thin, draw=black] (-0.2057,1.583) circle (0.003720cm);
\draw[very thin, draw=black] (1.794,1.583) circle (0.003720cm);
\draw[very thin, draw=black] (-0.7815,0.04622) circle (0.003637cm);
\draw[very thin, draw=black] (1.218,0.04622) circle (0.003637cm);
\draw[very thin, draw=black] (-0.7953,1.568) circle (0.005231cm);
\draw[very thin, draw=black] (1.205,1.568) circle (0.005231cm);
\draw[very thin, draw=black] (0.8218,1.581) circle (0.003908cm);
\draw[very thin, draw=black] (-0.7398,1.115) circle (0.003720cm);
\draw[very thin, draw=black] (1.260,1.115) circle (0.003720cm);
\draw[very thin, draw=black] (-0.8218,1.581) circle (0.003908cm);
\draw[very thin, draw=black] (1.178,1.581) circle (0.003908cm);
\draw[very thin, draw=black] (0.5000,0.7500) circle (0.05902cm);
\draw[very thin, draw=black] (-0.5000,0.7500) circle (0.05902cm);
\draw[very thin, draw=black] (0.5000,0.3354) circle (0.02639cm);
\draw[very thin, draw=black] (1.500,0.7500) circle (0.05902cm);
\draw[very thin, draw=black] (0.5000,1.329) circle (0.01967cm);
\draw[very thin, draw=black] (0.2940,0.6620) circle (0.01967cm);
\draw[very thin, draw=black] (0.7060,0.6620) circle (0.01967cm);
\draw[very thin, draw=black] (0.7361,0.9410) circle (0.01393cm);
\draw[very thin, draw=black] (0.2639,0.9410) circle (0.01393cm);
\draw[very thin, draw=black] (0.5000,0.9410) circle (0.01393cm);
\draw[very thin, draw=black] (0.3396,0.1203) circle (0.009464cm);
\draw[very thin, draw=black] (0.3571,1.494) circle (0.008431cm);
\draw[very thin, draw=black] (0.1397,0.6278) circle (0.004381cm);
\draw[very thin, draw=black] (0.1440,0.9830) circle (0.004013cm);
\draw[very thin, draw=black] (-0.5000,0.3354) circle (0.02639cm);
\draw[very thin, draw=black] (1.500,0.3354) circle (0.02639cm);
\draw[very thin, draw=black] (0.5000,1.423) circle (0.004013cm);
\draw[very thin, draw=black] (0.2555,0.5590) circle (0.005511cm);
\draw[very thin, draw=black] (0.7445,0.5590) circle (0.005511cm);
\draw[very thin, draw=black] (0.5000,0.5683) circle (0.004644cm);
\draw[very thin, draw=black] (0.6604,0.1203) circle (0.009464cm);
\draw[very thin, draw=black] (0.6429,1.494) circle (0.008431cm);
\draw[very thin, draw=black] (0.8603,0.6278) circle (0.004381cm);
\draw[very thin, draw=black] (0.8560,0.9830) circle (0.004013cm);
\draw[very thin, draw=black] (-0.5000,1.329) circle (0.01967cm);
\draw[very thin, draw=black] (1.500,1.329) circle (0.01967cm);
\draw[very thin, draw=black] (0.7535,1.059) circle (0.003532cm);
\draw[very thin, draw=black] (0.2465,1.059) circle (0.003532cm);
\draw[very thin, draw=black] (-0.2940,0.6620) circle (0.01967cm);
\draw[very thin, draw=black] (0.3928,0.3446) circle (0.01024cm);
\draw[very thin, draw=black] (1.706,0.6620) circle (0.01967cm);
\draw[very thin, draw=black] (0.4461,1.368) circle (0.005144cm);
\draw[very thin, draw=black] (0.2212,0.9009) circle (0.005766cm);
\draw[very thin, draw=black] (0.4348,0.6320) circle (0.006231cm);
\draw[very thin, draw=black] (0.3744,0.7689) circle (0.005365cm);
\draw[very thin, draw=black] (-0.7060,0.6620) circle (0.01967cm);
\draw[very thin, draw=black] (0.6072,0.3446) circle (0.01024cm);
\draw[very thin, draw=black] (1.294,0.6620) circle (0.01967cm);
\draw[very thin, draw=black] (0.5539,1.368) circle (0.005144cm);
\draw[very thin, draw=black] (0.7788,0.9009) circle (0.005766cm);
\draw[very thin, draw=black] (0.5652,0.6320) circle (0.006231cm);
\draw[very thin, draw=black] (0.6256,0.7689) circle (0.005365cm);
\draw[very thin, draw=black] (-0.7361,0.9410) circle (0.01393cm);
\draw[very thin, draw=black] (0.5627,0.2500) circle (0.003701cm);
\draw[very thin, draw=black] (1.264,0.9410) circle (0.01393cm);
\draw[very thin, draw=black] (0.6148,1.289) circle (0.006777cm);
\draw[very thin, draw=black] (0.7847,0.7257) circle (0.004644cm);
\draw[very thin, draw=black] (0.6302,0.8416) circle (0.003435cm);
\draw[very thin, draw=black] (-0.2639,0.9410) circle (0.01393cm);
\draw[very thin, draw=black] (0.4373,0.2500) circle (0.003701cm);
\draw[very thin, draw=black] (1.736,0.9410) circle (0.01393cm);
\draw[very thin, draw=black] (0.3852,1.289) circle (0.006777cm);
\draw[very thin, draw=black] (0.2153,0.7257) circle (0.004644cm);
\draw[very thin, draw=black] (0.3698,0.8416) circle (0.003435cm);
\draw[very thin, draw=black] (-0.5000,0.9410) circle (0.01393cm);
\draw[very thin, draw=black] (0.5000,0.2657) circle (0.003934cm);
\draw[very thin, draw=black] (1.500,0.9410) circle (0.01393cm);
\draw[very thin, draw=black] (0.5000,1.249) circle (0.007601cm);
\draw[very thin, draw=black] (0.6949,0.9782) circle (0.005144cm);
\draw[very thin, draw=black] (0.3051,0.9782) circle (0.005144cm);
\draw[very thin, draw=black] (0.4376,0.8547) circle (0.004823cm);
\draw[very thin, draw=black] (0.5624,0.8547) circle (0.004823cm);
\draw[very thin, draw=black] (-0.3396,0.1203) circle (0.009464cm);
\draw[very thin, draw=black] (1.660,0.1203) circle (0.009464cm);
\draw[very thin, draw=black] (-0.3571,1.494) circle (0.008431cm);
\draw[very thin, draw=black] (1.643,1.494) circle (0.008431cm);
\draw[very thin, draw=black] (-0.1397,0.6278) circle (0.004381cm);
\draw[very thin, draw=black] (1.860,0.6278) circle (0.004381cm);
\draw[very thin, draw=black] (-0.1440,0.9830) circle (0.004013cm);
\draw[very thin, draw=black] (1.856,0.9830) circle (0.004013cm);
\draw[very thin, draw=black] (0.2751,0.07542) circle (0.005935cm);
\draw[very thin, draw=black] (0.7249,0.07542) circle (0.005935cm);
\draw[very thin, draw=black] (-0.5000,1.423) circle (0.004013cm);
\draw[very thin, draw=black] (1.500,1.423) circle (0.004013cm);
\draw[very thin, draw=black] (-0.2555,0.5590) circle (0.005511cm);
\draw[very thin, draw=black] (0.3358,0.3754) circle (0.003701cm);
\draw[very thin, draw=black] (1.744,0.5590) circle (0.005511cm);
\draw[very thin, draw=black] (-0.7445,0.5590) circle (0.005511cm);
\draw[very thin, draw=black] (0.6642,0.3754) circle (0.003701cm);
\draw[very thin, draw=black] (1.256,0.5590) circle (0.005511cm);
\draw[very thin, draw=black] (-0.5000,0.5683) circle (0.004644cm);
\draw[very thin, draw=black] (0.5000,0.4399) circle (0.003595cm);
\draw[very thin, draw=black] (1.500,0.5683) circle (0.004644cm);
\draw[very thin, draw=black] (-0.6604,0.1203) circle (0.009464cm);
\draw[very thin, draw=black] (1.340,0.1203) circle (0.009464cm);
\draw[very thin, draw=black] (-0.6429,1.494) circle (0.008431cm);
\draw[very thin, draw=black] (1.357,1.494) circle (0.008431cm);
\draw[very thin, draw=black] (-0.8603,0.6278) circle (0.004381cm);
\draw[very thin, draw=black] (1.140,0.6278) circle (0.004381cm);
\draw[very thin, draw=black] (-0.8560,0.9830) circle (0.004013cm);
\draw[very thin, draw=black] (1.144,0.9830) circle (0.004013cm);
\draw[very thin, draw=black] (0.2692,1.551) circle (0.004540cm);
\draw[very thin, draw=black] (0.7308,1.551) circle (0.004540cm);
\draw[very thin, draw=black] (-0.7535,1.059) circle (0.003532cm);
\draw[very thin, draw=black] (1.246,1.059) circle (0.003532cm);
\draw[very thin, draw=black] (-0.2465,1.059) circle (0.003532cm);
\draw[very thin, draw=black] (1.754,1.059) circle (0.003532cm);
\draw[very thin, draw=black] (0.3142,0.1549) circle (0.004604cm);
\draw[very thin, draw=black] (-0.3928,0.3446) circle (0.01024cm);
\draw[very thin, draw=black] (1.607,0.3446) circle (0.01024cm);
\draw[very thin, draw=black] (-0.4461,1.368) circle (0.005144cm);
\draw[very thin, draw=black] (1.554,1.368) circle (0.005144cm);
\draw[very thin, draw=black] (-0.2212,0.9009) circle (0.005766cm);
\draw[very thin, draw=black] (1.779,0.9009) circle (0.005766cm);
\draw[very thin, draw=black] (-0.4348,0.6320) circle (0.006231cm);
\draw[very thin, draw=black] (0.4596,0.3915) circle (0.003859cm);
\draw[very thin, draw=black] (1.565,0.6320) circle (0.006231cm);
\draw[very thin, draw=black] (0.3402,0.6266) circle (0.003814cm);
\draw[very thin, draw=black] (-0.3744,0.7689) circle (0.005365cm);
\draw[very thin, draw=black] (1.626,0.7689) circle (0.005365cm);
\draw[very thin, draw=black] (0.3096,0.7157) circle (0.003472cm);
\draw[very thin, draw=black] (-0.6072,0.3446) circle (0.01024cm);
\draw[very thin, draw=black] (1.393,0.3446) circle (0.01024cm);
\draw[very thin, draw=black] (0.6858,0.1549) circle (0.004604cm);
\draw[very thin, draw=black] (-0.5539,1.368) circle (0.005144cm);
\draw[very thin, draw=black] (1.446,1.368) circle (0.005144cm);
\draw[very thin, draw=black] (-0.7788,0.9009) circle (0.005766cm);
\draw[very thin, draw=black] (1.221,0.9009) circle (0.005766cm);
\draw[very thin, draw=black] (-0.5652,0.6320) circle (0.006231cm);
\draw[very thin, draw=black] (0.5404,0.3915) circle (0.003859cm);
\draw[very thin, draw=black] (1.435,0.6320) circle (0.006231cm);
\draw[very thin, draw=black] (0.6598,0.6266) circle (0.003814cm);
\draw[very thin, draw=black] (-0.6256,0.7689) circle (0.005365cm);
\draw[very thin, draw=black] (1.374,0.7689) circle (0.005365cm);
\draw[very thin, draw=black] (0.6904,0.7157) circle (0.003472cm);
\draw[very thin, draw=black] (-0.5627,0.2500) circle (0.003701cm);
\draw[very thin, draw=black] (1.437,0.2500) circle (0.003701cm);
\draw[very thin, draw=black] (0.6833,1.456) circle (0.003343cm);
\draw[very thin, draw=black] (-0.6148,1.289) circle (0.006777cm);
\draw[very thin, draw=black] (1.385,1.289) circle (0.006777cm);
\draw[very thin, draw=black] (-0.7847,0.7257) circle (0.004644cm);
\draw[very thin, draw=black] (1.215,0.7257) circle (0.004644cm);
\draw[very thin, draw=black] (-0.6302,0.8416) circle (0.003435cm);
\draw[very thin, draw=black] (1.370,0.8416) circle (0.003435cm);
\draw[very thin, draw=black] (0.3167,1.456) circle (0.003343cm);
\draw[very thin, draw=black] (-0.4373,0.2500) circle (0.003701cm);
\draw[very thin, draw=black] (1.563,0.2500) circle (0.003701cm);
\draw[very thin, draw=black] (-0.3852,1.289) circle (0.006777cm);
\draw[very thin, draw=black] (1.615,1.289) circle (0.006777cm);
\draw[very thin, draw=black] (-0.2153,0.7257) circle (0.004644cm);
\draw[very thin, draw=black] (1.785,0.7257) circle (0.004644cm);
\draw[very thin, draw=black] (-0.3698,0.8416) circle (0.003435cm);
\draw[very thin, draw=black] (1.630,0.8416) circle (0.003435cm);
\draw[very thin, draw=black] (-0.5000,0.2657) circle (0.003934cm);
\draw[very thin, draw=black] (1.500,0.2657) circle (0.003934cm);
\draw[very thin, draw=black] (-0.5000,1.249) circle (0.007601cm);
\draw[very thin, draw=black] (1.500,1.249) circle (0.007601cm);
\draw[very thin, draw=black] (-0.6949,0.9782) circle (0.005144cm);
\draw[very thin, draw=black] (1.305,0.9782) circle (0.005144cm);
\draw[very thin, draw=black] (-0.3051,0.9782) circle (0.005144cm);
\draw[very thin, draw=black] (1.695,0.9782) circle (0.005144cm);
\draw[very thin, draw=black] (-0.4376,0.8547) circle (0.004823cm);
\draw[very thin, draw=black] (1.562,0.8547) circle (0.004823cm);
\draw[very thin, draw=black] (-0.5624,0.8547) circle (0.004823cm);
\draw[very thin, draw=black] (1.438,0.8547) circle (0.004823cm);
\draw[very thin, draw=black] (-0.2751,0.07542) circle (0.005935cm);
\draw[very thin, draw=black] (1.725,0.07542) circle (0.005935cm);
\draw[very thin, draw=black] (-0.7249,0.07542) circle (0.005935cm);
\draw[very thin, draw=black] (1.275,0.07542) circle (0.005935cm);
\draw[very thin, draw=black] (-0.3358,0.3754) circle (0.003701cm);
\draw[very thin, draw=black] (1.664,0.3754) circle (0.003701cm);
\draw[very thin, draw=black] (-0.6642,0.3754) circle (0.003701cm);
\draw[very thin, draw=black] (1.336,0.3754) circle (0.003701cm);
\draw[very thin, draw=black] (-0.5000,0.4399) circle (0.003595cm);
\draw[very thin, draw=black] (1.500,0.4399) circle (0.003595cm);
\draw[very thin, draw=black] (-0.2692,1.551) circle (0.004540cm);
\draw[very thin, draw=black] (1.731,1.551) circle (0.004540cm);
\draw[very thin, draw=black] (-0.7308,1.551) circle (0.004540cm);
\draw[very thin, draw=black] (1.269,1.551) circle (0.004540cm);
\draw[very thin, draw=black] (-0.3142,0.1549) circle (0.004604cm);
\draw[very thin, draw=black] (1.686,0.1549) circle (0.004604cm);
\draw[very thin, draw=black] (-0.4596,0.3915) circle (0.003859cm);
\draw[very thin, draw=black] (1.540,0.3915) circle (0.003859cm);
\draw[very thin, draw=black] (-0.3402,0.6266) circle (0.003814cm);
\draw[very thin, draw=black] (1.660,0.6266) circle (0.003814cm);
\draw[very thin, draw=black] (-0.3096,0.7157) circle (0.003472cm);
\draw[very thin, draw=black] (1.690,0.7157) circle (0.003472cm);
\draw[very thin, draw=black] (-0.6858,0.1549) circle (0.004604cm);
\draw[very thin, draw=black] (1.314,0.1549) circle (0.004604cm);
\draw[very thin, draw=black] (-0.5404,0.3915) circle (0.003859cm);
\draw[very thin, draw=black] (1.460,0.3915) circle (0.003859cm);
\draw[very thin, draw=black] (-0.6598,0.6266) circle (0.003814cm);
\draw[very thin, draw=black] (1.340,0.6266) circle (0.003814cm);
\draw[very thin, draw=black] (-0.6904,0.7157) circle (0.003472cm);
\draw[very thin, draw=black] (1.310,0.7157) circle (0.003472cm);
\draw[very thin, draw=black] (-0.6833,1.456) circle (0.003343cm);
\draw[very thin, draw=black] (1.317,1.456) circle (0.003343cm);
\draw[very thin, draw=black] (-0.3167,1.456) circle (0.003343cm);
\draw[very thin, draw=black] (1.683,1.456) circle (0.003343cm);
\draw[very thin, draw=black] (0.5000,0.8680) circle (0.05902cm);
\draw[very thin, draw=black] (-0.5000,0.8680) circle (0.05902cm);
\draw[very thin, draw=black] (0.5000,0.2893) circle (0.01967cm);
\draw[very thin, draw=black] (1.500,0.8680) circle (0.05902cm);
\draw[very thin, draw=black] (0.5000,1.283) circle (0.02639cm);
\draw[very thin, draw=black] (0.2639,0.6771) circle (0.01393cm);
\draw[very thin, draw=black] (0.7361,0.6771) circle (0.01393cm);
\draw[very thin, draw=black] (0.7060,0.9560) circle (0.01967cm);
\draw[very thin, draw=black] (0.2940,0.9560) circle (0.01967cm);
\draw[very thin, draw=black] (0.5000,0.6771) circle (0.01393cm);
\draw[very thin, draw=black] (0.3571,0.1240) circle (0.008431cm);
\draw[very thin, draw=black] (0.3396,1.498) circle (0.009464cm);
\draw[very thin, draw=black] (0.1440,0.6350) circle (0.004013cm);
\draw[very thin, draw=black] (0.1397,0.9902) circle (0.004381cm);
\draw[very thin, draw=black] (-0.5000,0.2893) circle (0.01967cm);
\draw[very thin, draw=black] (1.500,0.2893) circle (0.01967cm);
\draw[very thin, draw=black] (0.2465,0.5590) circle (0.003532cm);
\draw[very thin, draw=black] (0.7535,0.5590) circle (0.003532cm);
\draw[very thin, draw=black] (0.6429,0.1240) circle (0.008431cm);
\draw[very thin, draw=black] (0.6604,1.498) circle (0.009464cm);
\draw[very thin, draw=black] (0.8560,0.6350) circle (0.004013cm);
\draw[very thin, draw=black] (0.8603,0.9902) circle (0.004381cm);
\draw[very thin, draw=black] (-0.5000,1.283) circle (0.02639cm);
\draw[very thin, draw=black] (0.5000,0.1950) circle (0.004013cm);
\draw[very thin, draw=black] (1.500,1.283) circle (0.02639cm);
\draw[very thin, draw=black] (0.7445,1.059) circle (0.005511cm);
\draw[very thin, draw=black] (0.2555,1.059) circle (0.005511cm);
\draw[very thin, draw=black] (0.5000,1.050) circle (0.004644cm);
\draw[very thin, draw=black] (-0.2639,0.6771) circle (0.01393cm);
\draw[very thin, draw=black] (0.3852,0.3293) circle (0.006777cm);
\draw[very thin, draw=black] (1.736,0.6771) circle (0.01393cm);
\draw[very thin, draw=black] (0.4373,1.368) circle (0.003701cm);
\draw[very thin, draw=black] (0.2153,0.8924) circle (0.004644cm);
\draw[very thin, draw=black] (0.3698,0.7765) circle (0.003435cm);
\draw[very thin, draw=black] (-0.7361,0.6771) circle (0.01393cm);
\draw[very thin, draw=black] (0.6148,0.3293) circle (0.006777cm);
\draw[very thin, draw=black] (1.264,0.6771) circle (0.01393cm);
\draw[very thin, draw=black] (0.5627,1.368) circle (0.003701cm);
\draw[very thin, draw=black] (0.7847,0.8924) circle (0.004644cm);
\draw[very thin, draw=black] (0.6302,0.7765) circle (0.003435cm);
\draw[very thin, draw=black] (-0.7060,0.9560) circle (0.01967cm);
\draw[very thin, draw=black] (0.5539,0.2500) circle (0.005144cm);
\draw[very thin, draw=black] (1.294,0.9560) circle (0.01967cm);
\draw[very thin, draw=black] (0.6072,1.273) circle (0.01024cm);
\draw[very thin, draw=black] (0.7788,0.7171) circle (0.005766cm);
\draw[very thin, draw=black] (0.5652,0.9861) circle (0.006231cm);
\draw[very thin, draw=black] (0.6256,0.8491) circle (0.005365cm);
\draw[very thin, draw=black] (-0.2940,0.9560) circle (0.01967cm);
\draw[very thin, draw=black] (0.4461,0.2500) circle (0.005144cm);
\draw[very thin, draw=black] (1.706,0.9560) circle (0.01967cm);
\draw[very thin, draw=black] (0.3928,1.273) circle (0.01024cm);
\draw[very thin, draw=black] (0.2212,0.7171) circle (0.005766cm);
\draw[very thin, draw=black] (0.3744,0.8491) circle (0.005365cm);
\draw[very thin, draw=black] (0.4348,0.9861) circle (0.006231cm);
\draw[very thin, draw=black] (-0.5000,0.6771) circle (0.01393cm);
\draw[very thin, draw=black] (0.5000,0.3694) circle (0.007601cm);
\draw[very thin, draw=black] (1.500,0.6771) circle (0.01393cm);
\draw[very thin, draw=black] (0.5000,1.352) circle (0.003934cm);
\draw[very thin, draw=black] (0.3051,0.6398) circle (0.005144cm);
\draw[very thin, draw=black] (0.6949,0.6398) circle (0.005144cm);
\draw[very thin, draw=black] (0.4376,0.7633) circle (0.004823cm);
\draw[very thin, draw=black] (0.5624,0.7633) circle (0.004823cm);
\draw[very thin, draw=black] (-0.3571,0.1240) circle (0.008431cm);
\draw[very thin, draw=black] (1.643,0.1240) circle (0.008431cm);
\draw[very thin, draw=black] (-0.3396,1.498) circle (0.009464cm);
\draw[very thin, draw=black] (1.660,1.498) circle (0.009464cm);
\draw[very thin, draw=black] (-0.1440,0.6350) circle (0.004013cm);
\draw[very thin, draw=black] (1.856,0.6350) circle (0.004013cm);
\draw[very thin, draw=black] (-0.1397,0.9902) circle (0.004381cm);
\draw[very thin, draw=black] (1.860,0.9902) circle (0.004381cm);
\draw[very thin, draw=black] (0.2692,0.06677) circle (0.004540cm);
\draw[very thin, draw=black] (0.7308,0.06677) circle (0.004540cm);
\draw[very thin, draw=black] (-0.2465,0.5590) circle (0.003532cm);
\draw[very thin, draw=black] (1.754,0.5590) circle (0.003532cm);
\draw[very thin, draw=black] (-0.7535,0.5590) circle (0.003532cm);
\draw[very thin, draw=black] (1.246,0.5590) circle (0.003532cm);
\draw[very thin, draw=black] (-0.6429,0.1240) circle (0.008431cm);
\draw[very thin, draw=black] (1.357,0.1240) circle (0.008431cm);
\draw[very thin, draw=black] (-0.6604,1.498) circle (0.009464cm);
\draw[very thin, draw=black] (1.340,1.498) circle (0.009464cm);
\draw[very thin, draw=black] (-0.8560,0.6350) circle (0.004013cm);
\draw[very thin, draw=black] (1.144,0.6350) circle (0.004013cm);
\draw[very thin, draw=black] (-0.8603,0.9902) circle (0.004381cm);
\draw[very thin, draw=black] (1.140,0.9902) circle (0.004381cm);
\draw[very thin, draw=black] (0.2751,1.543) circle (0.005935cm);
\draw[very thin, draw=black] (-0.5000,0.1950) circle (0.004013cm);
\draw[very thin, draw=black] (1.500,0.1950) circle (0.004013cm);
\draw[very thin, draw=black] (0.7249,1.543) circle (0.005935cm);
\draw[very thin, draw=black] (-0.7445,1.059) circle (0.005511cm);
\draw[very thin, draw=black] (1.256,1.059) circle (0.005511cm);
\draw[very thin, draw=black] (0.6642,1.243) circle (0.003701cm);
\draw[very thin, draw=black] (-0.2555,1.059) circle (0.005511cm);
\draw[very thin, draw=black] (1.744,1.059) circle (0.005511cm);
\draw[very thin, draw=black] (0.3358,1.243) circle (0.003701cm);
\draw[very thin, draw=black] (-0.5000,1.050) circle (0.004644cm);
\draw[very thin, draw=black] (1.500,1.050) circle (0.004644cm);
\draw[very thin, draw=black] (0.5000,1.178) circle (0.003595cm);
\draw[very thin, draw=black] (0.3167,0.1625) circle (0.003343cm);
\draw[very thin, draw=black] (-0.3852,0.3293) circle (0.006777cm);
\draw[very thin, draw=black] (1.615,0.3293) circle (0.006777cm);
\draw[very thin, draw=black] (-0.4373,1.368) circle (0.003701cm);
\draw[very thin, draw=black] (1.563,1.368) circle (0.003701cm);
\draw[very thin, draw=black] (-0.2153,0.8924) circle (0.004644cm);
\draw[very thin, draw=black] (1.785,0.8924) circle (0.004644cm);
\draw[very thin, draw=black] (-0.3698,0.7765) circle (0.003435cm);
\draw[very thin, draw=black] (1.630,0.7765) circle (0.003435cm);
\draw[very thin, draw=black] (-0.6148,0.3293) circle (0.006777cm);
\draw[very thin, draw=black] (1.385,0.3293) circle (0.006777cm);
\draw[very thin, draw=black] (0.6833,0.1625) circle (0.003343cm);
\draw[very thin, draw=black] (-0.5627,1.368) circle (0.003701cm);
\draw[very thin, draw=black] (1.437,1.368) circle (0.003701cm);
\draw[very thin, draw=black] (-0.7847,0.8924) circle (0.004644cm);
\draw[very thin, draw=black] (1.215,0.8924) circle (0.004644cm);
\draw[very thin, draw=black] (-0.6302,0.7765) circle (0.003435cm);
\draw[very thin, draw=black] (1.370,0.7765) circle (0.003435cm);
\draw[very thin, draw=black] (-0.5539,0.2500) circle (0.005144cm);
\draw[very thin, draw=black] (1.446,0.2500) circle (0.005144cm);
\draw[very thin, draw=black] (0.6858,1.463) circle (0.004604cm);
\draw[very thin, draw=black] (-0.6072,1.273) circle (0.01024cm);
\draw[very thin, draw=black] (1.393,1.273) circle (0.01024cm);
\draw[very thin, draw=black] (-0.7788,0.7171) circle (0.005766cm);
\draw[very thin, draw=black] (1.221,0.7171) circle (0.005766cm);
\draw[very thin, draw=black] (-0.5652,0.9861) circle (0.006231cm);
\draw[very thin, draw=black] (1.435,0.9861) circle (0.006231cm);
\draw[very thin, draw=black] (0.5404,1.227) circle (0.003859cm);
\draw[very thin, draw=black] (0.6598,0.9915) circle (0.003814cm);
\draw[very thin, draw=black] (-0.6256,0.8491) circle (0.005365cm);
\draw[very thin, draw=black] (1.374,0.8491) circle (0.005365cm);
\draw[very thin, draw=black] (0.6904,0.9024) circle (0.003472cm);
\draw[very thin, draw=black] (0.3142,1.463) circle (0.004604cm);
\draw[very thin, draw=black] (-0.4461,0.2500) circle (0.005144cm);
\draw[very thin, draw=black] (1.554,0.2500) circle (0.005144cm);
\draw[very thin, draw=black] (-0.3928,1.273) circle (0.01024cm);
\draw[very thin, draw=black] (1.607,1.273) circle (0.01024cm);
\draw[very thin, draw=black] (-0.2212,0.7171) circle (0.005766cm);
\draw[very thin, draw=black] (1.779,0.7171) circle (0.005766cm);
\draw[very thin, draw=black] (-0.3744,0.8491) circle (0.005365cm);
\draw[very thin, draw=black] (1.626,0.8491) circle (0.005365cm);
\draw[very thin, draw=black] (0.3096,0.9024) circle (0.003472cm);
\draw[very thin, draw=black] (-0.4348,0.9861) circle (0.006231cm);
\draw[very thin, draw=black] (1.565,0.9861) circle (0.006231cm);
\draw[very thin, draw=black] (0.4596,1.227) circle (0.003859cm);
\draw[very thin, draw=black] (0.3402,0.9915) circle (0.003814cm);
\draw[very thin, draw=black] (-0.5000,0.3694) circle (0.007601cm);
\draw[very thin, draw=black] (1.500,0.3694) circle (0.007601cm);
\draw[very thin, draw=black] (-0.5000,1.352) circle (0.003934cm);
\draw[very thin, draw=black] (1.500,1.352) circle (0.003934cm);
\draw[very thin, draw=black] (-0.3051,0.6398) circle (0.005144cm);
\draw[very thin, draw=black] (1.695,0.6398) circle (0.005144cm);
\draw[very thin, draw=black] (-0.6949,0.6398) circle (0.005144cm);
\draw[very thin, draw=black] (1.305,0.6398) circle (0.005144cm);
\draw[very thin, draw=black] (-0.4376,0.7633) circle (0.004823cm);
\draw[very thin, draw=black] (1.562,0.7633) circle (0.004823cm);
\draw[very thin, draw=black] (-0.5624,0.7633) circle (0.004823cm);
\draw[very thin, draw=black] (1.438,0.7633) circle (0.004823cm);
\draw[very thin, draw=black] (-0.2692,0.06677) circle (0.004540cm);
\draw[very thin, draw=black] (1.731,0.06677) circle (0.004540cm);
\draw[very thin, draw=black] (-0.7308,0.06677) circle (0.004540cm);
\draw[very thin, draw=black] (1.269,0.06677) circle (0.004540cm);
\draw[very thin, draw=black] (-0.2751,1.543) circle (0.005935cm);
\draw[very thin, draw=black] (1.725,1.543) circle (0.005935cm);
\draw[very thin, draw=black] (-0.7249,1.543) circle (0.005935cm);
\draw[very thin, draw=black] (1.275,1.543) circle (0.005935cm);
\draw[very thin, draw=black] (-0.6642,1.243) circle (0.003701cm);
\draw[very thin, draw=black] (1.336,1.243) circle (0.003701cm);
\draw[very thin, draw=black] (-0.3358,1.243) circle (0.003701cm);
\draw[very thin, draw=black] (1.664,1.243) circle (0.003701cm);
\draw[very thin, draw=black] (-0.5000,1.178) circle (0.003595cm);
\draw[very thin, draw=black] (1.500,1.178) circle (0.003595cm);
\draw[very thin, draw=black] (-0.3167,0.1625) circle (0.003343cm);
\draw[very thin, draw=black] (1.683,0.1625) circle (0.003343cm);
\draw[very thin, draw=black] (-0.6833,0.1625) circle (0.003343cm);
\draw[very thin, draw=black] (1.317,0.1625) circle (0.003343cm);
\draw[very thin, draw=black] (-0.6858,1.463) circle (0.004604cm);
\draw[very thin, draw=black] (1.314,1.463) circle (0.004604cm);
\draw[very thin, draw=black] (-0.5404,1.227) circle (0.003859cm);
\draw[very thin, draw=black] (1.460,1.227) circle (0.003859cm);
\draw[very thin, draw=black] (-0.6598,0.9915) circle (0.003814cm);
\draw[very thin, draw=black] (1.340,0.9915) circle (0.003814cm);
\draw[very thin, draw=black] (-0.6904,0.9024) circle (0.003472cm);
\draw[very thin, draw=black] (1.310,0.9024) circle (0.003472cm);
\draw[very thin, draw=black] (-0.3142,1.463) circle (0.004604cm);
\draw[very thin, draw=black] (1.686,1.463) circle (0.004604cm);
\draw[very thin, draw=black] (-0.3096,0.9024) circle (0.003472cm);
\draw[very thin, draw=black] (1.690,0.9024) circle (0.003472cm);
\draw[very thin, draw=black] (-0.4596,1.227) circle (0.003859cm);
\draw[very thin, draw=black] (1.540,1.227) circle (0.003859cm);
\draw[very thin, draw=black] (-0.3402,0.9915) circle (0.003814cm);
\draw[very thin, draw=black] (1.660,0.9915) circle (0.003814cm);


		%---sv
\draw[thick,red] (-\xmin,0) -- (\xmax,0)
node[pos=.95, below] {$S_v$};

%		---mirrors
\draw[thick,blue] (-\xmin,0.809) -- (\xmax,.809)	node[pos=.97, above,inner sep=.5pt] {$R_1$};
\draw[thick,blue] (0,0) circle (1cm) node [xshift=-1.6cm,yshift=-1.6cm] {$R_2$};
\draw[thick,blue] (0.5,-\ymin) -- (0.5,\ymax) node[pos=.9,right] {$R_3$};
\draw[thick,blue] (0,-\ymin) -- (0,\ymax) node[pos=.9,left] {$S_f$};

%---tick

\fill  (0,1.618) circle (.6pt);
\node at (0,1.618) [anchor=south west,inner sep=.7pt] {\tiny $(0,\varphi)$};

\end{tikzpicture}
\end{document}

==> tikzs/53standard0.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{mathrsfs}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amsfonts}
\usetikzlibrary{positioning}
\newcommand\opac{.1}

\definecolor{myblue}{rgb}{0.28,0.8,1}
\begin{document}
	\begin{tikzpicture}[scale=1.4] 		
		
		%halfspaces
		\newcommand\xmin{1}
\newcommand\xmax{2.414}

\newcommand\ymin{1}
\newcommand\ymax{2}
		
%%------	SP
\draw[very thin] (-\xmin,1.618) -- (\xmax,1.618);
\draw[very thin, draw=black] (0,0.3090) circle (0.3090cm);
\draw[very thin, draw=black] (1.000,0.3090) circle (0.3090cm);
\draw[very thin, draw=black] (0,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (1.00,1.309) circle (0.3090cm);
\draw[very thin, draw=black] (1.000,0.8090) circle (0.1910cm);
\draw[very thin, draw=black] (0,1.309) circle (0.3090cm);
\draw[very thin, draw=black] (0.6180,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (0.3820,0.5000) circle (0.1180cm);
\draw[very thin, draw=black] (0.6180,1.118) circle (0.1180cm);
\draw[very thin, draw=black] (0.3820,1.118) circle (0.1180cm);
\draw[very thin, draw=black] (0.6180,0.6910) circle (0.07295cm);
\draw[very thin, draw=black] (0.2764,0.8090) circle (0.08541cm);
\draw[very thin, draw=black] (0.3820,0.6910) circle (0.07295cm);
\draw[very thin, draw=black] (0.7236,0.8090) circle (0.08541cm);
\draw[very thin, draw=black] (0.3820,0.9271) circle (0.07295cm);
\draw[very thin, draw=black] (0.6180,0.9271) circle (0.07295cm);
\draw[very thin, draw=black] (0.5000,0.7500) circle (0.05902cm);
\draw[very thin, draw=black] (0.5000,0.8680) circle (0.05902cm);

		
		%---sv
		\draw[very thick,red] (-\xmin,0) -- (\xmax,0) node[pos=.95, below] {$S_v$};
		
%		---mirrors
\draw[blue,thick] (-\xmin,0.809) -- (\xmax,.809)	node[pos=.95, above] {$R_1$};
\draw[thick,blue] (0,0) circle (1cm) node [xshift=-1.3cm,yshift=-1.3cm] {$R_2$};
\draw[blue,thick] (0.5,-\ymin) -- (0.5,\ymax) node[pos=.95,right] {$R_3$};
\draw[blue,thick] (0,-\ymin) -- (0,\ymax) node[pos=.95,left] {$S_f$};	

		
	\end{tikzpicture}
\end{document}

==> tikzs/FCtetrahedron2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);
% \clip (-1.2,-1.2) rectangle (1.2,1.2);
\begin{scope}[scale=2.1547]


\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.4641,-0.2679) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.4641,-0.2679) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.5359) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0) circle (0.07180cm);

\end{scope}


\end{tikzpicture}
\end{document}

==> tikzs/diskarr1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=.36] 
\clip (-8,-\prange) rectangle (5,8);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.062,0.2840) circle (1.689cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-2.754,3.696) circle (3.989cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.4923,0.03083) circle (0.7515cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.9696,-2.644) circle (2.733cm);

\end{tikzpicture}
\end{document}

==> tikzs/fundamentalsym_pack.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=.5] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);
%  \clip (-1.2,-1.2) rectangle (1.2,1.2);
%---boundaries

\draw (-2.414,2.414) circle (2.414cm);
\draw (-.414,.414) circle (.414cm);
\draw (.414,-.414) circle (.414cm);
\draw (-.414,-.414) circle (.414cm);
\draw[red] (2.414,2.414) circle (2.414cm);
\draw[red] (2.414,-2.414) circle (2.414cm);
\draw[red] (-2.414,-2.414) circle (2.414cm);
\draw[red] (.414,.414) circle (.414cm);

\draw[thick,blue] (0,-6) -- (0,6) node at (.7,5.2) {$R_1$} ;
\draw[thick,blue] (-6,-6) -- (6,6) node at (5.6,4.8) {$R_2$} ;
\draw[thick,blue] (0,-1) circle (1.414cm) node at (1.9,-1) {$R_3$};


\end{tikzpicture}
\end{document}

==> tikzs/nonpoly.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\newcommand\opac{.1}
\newcommand\prange{5.82843}
\begin{document}
\begin{tikzpicture}[scale=1] 
% \clip (-\prange,-\prange) rectangle (\prange,\prange);
% \clip (-1.2,-1.2) rectangle (1.2,1.2);
\begin{scope}[scale=2.1547]


\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.4641,-0.2679) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (-0.4641,-0.2679) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0,0.5359) circle (0.4641cm);
\draw[very thin, draw=black, fill=darkgray, fill opacity=\opac] (0.9282,0.5359) circle (0.4641cm);

\end{scope}


\end{tikzpicture}
\end{document}
